Sample Efficient Hierarchical Reinforcement Learning via Best Policy Identification

We present HBPI-UCRL, a model-based algorithm for hierarchical reinforcement learning (HRL) that learns high-level and low-level policies in parallel. HBPI-UCRL exploits the fact that a high-level transition corresponds to a multi-step transition at the low level. We introduce two conditions on the low-level dynamics that are sufficient to make parallel HRL learnable. When these conditions hold, we prove that HBPI-UCRL has a polynomial sample complexity in the problem parameters. In the sparse-reward, goal-directed setting, our sample complexity upper bound for HBPI-UCRL is strictly lower than that of its non-hierarchical counterpart, providing theoretical justification for the empirical success of HRL.

==> fig/horizon_comparison_5x3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=9cm,   % Adjusts the width to match the left graph's aspect ratio
height=7cm,  % Adjusts the height to match the left graph's aspect ratio
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize,  % Makes the legend text significantly smaller
  inner sep=2pt,     % Reduces the padding inside the legend box
  row sep=-1pt       % Reduces the vertical space between legend items
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{H}H\)},
xmajorgrids,
xmin=30.3, xmax=155.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Total Steps},
ymajorgrids,
ymin=80964.3293352774, ymax=1774233.48218239,
ytick style={color=black},
ytick={0,200000,400000,600000,800000,1000000,1200000,1400000,1600000,1800000},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:36,158028.890989854)
--(axis cs:36,157931.109010146)
--(axis cs:40,181618.584453007)
--(axis cs:44,195554.31147562)
--(axis cs:45,198672.673474003)
--(axis cs:48,206305.971749899)
--(axis cs:50,211364.167906329)
--(axis cs:52,215948.621279834)
--(axis cs:54,220409.035515327)
--(axis cs:55,222116.878881027)
--(axis cs:56,223399.493595432)
--(axis cs:60,234186.402179084)
--(axis cs:63,239835.163277221)
--(axis cs:65,243538.338063242)
--(axis cs:66,246994.637780786)
--(axis cs:70,251695.655672541)
--(axis cs:72,257881.715398142)
--(axis cs:75,262607.596283177)
--(axis cs:77,265984.891955408)
--(axis cs:78,267393.748068671)
--(axis cs:80,270378.69267562)
--(axis cs:81,272437.302225462)
--(axis cs:84,277099.434111828)
--(axis cs:88,283023.721029174)
--(axis cs:90,286832.370987927)
--(axis cs:91,288079.305083233)
--(axis cs:96,295223.372751839)
--(axis cs:98,298040.597838774)
--(axis cs:99,300122.178308686)
--(axis cs:100,301481.770350501)
--(axis cs:104,306180.91035452)
--(axis cs:105,308029.50412283)
--(axis cs:108,310103.197769848)
--(axis cs:110,312511.264475121)
--(axis cs:112,315681.568366456)
--(axis cs:117,322290.636643082)
--(axis cs:120,326720.8)
--(axis cs:126,334658.957624849)
--(axis cs:130,340293.757762054)
--(axis cs:135,346961.520942785)
--(axis cs:140,353304.075190886)
--(axis cs:150,367284.562828355)
--(axis cs:150,367395.437171645)
--(axis cs:150,367395.437171645)
--(axis cs:140,353775.924809114)
--(axis cs:135,346998.479057215)
--(axis cs:130,340519.575571279)
--(axis cs:126,335461.042375151)
--(axis cs:120,326799.2)
--(axis cs:117,322629.363356918)
--(axis cs:112,316051.764966877)
--(axis cs:110,313342.068858212)
--(axis cs:108,312643.468896818)
--(axis cs:105,308343.829210503)
--(axis cs:104,307605.756312146)
--(axis cs:100,301611.562982832)
--(axis cs:99,300304.488357981)
--(axis cs:98,298652.735494559)
--(axis cs:96,295363.293914827)
--(axis cs:91,288614.028250101)
--(axis cs:90,286900.962345407)
--(axis cs:88,283376.278970826)
--(axis cs:84,277420.565888172)
--(axis cs:81,272736.031107871)
--(axis cs:80,271314.640657714)
--(axis cs:78,267912.918597995)
--(axis cs:77,266188.441377926)
--(axis cs:75,262832.403716823)
--(axis cs:72,258158.284601858)
--(axis cs:70,253317.677660792)
--(axis cs:66,247272.02888588)
--(axis cs:65,246408.328603425)
--(axis cs:63,241511.503389445)
--(axis cs:60,235266.93115425)
--(axis cs:56,227453.839737902)
--(axis cs:55,222229.787785639)
--(axis cs:54,221150.964484673)
--(axis cs:52,220518.045386833)
--(axis cs:50,213795.832093671)
--(axis cs:48,206840.694916767)
--(axis cs:45,200673.993192663)
--(axis cs:44,198632.355191046)
--(axis cs:40,182408.082213659)
--(axis cs:36,158028.890989854)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:36,401800.166649309)
--(axis cs:36,400199.833350691)
--(axis cs:45,400213.322223379)
--(axis cs:54,400239.966670138)
--(axis cs:63,400092.197202568)
--(axis cs:72,374222.318346273)
--(axis cs:81,357888.247183255)
--(axis cs:90,366451.1639523)
--(axis cs:90,369415.502714367)
--(axis cs:90,369415.502714367)
--(axis cs:81,360311.752816745)
--(axis cs:72,376844.348320393)
--(axis cs:63,400374.469464099)
--(axis cs:54,400560.033329862)
--(axis cs:45,400320.011109954)
--(axis cs:36,401800.166649309)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:40,659386.677776621)
--(axis cs:40,659279.988890046)
--(axis cs:50,659092.197202568)
--(axis cs:60,659113.322223379)
--(axis cs:70,657955.545050731)
--(axis cs:80,610307.604713925)
--(axis cs:90,598066.297034733)
--(axis cs:100,700130.516130295)
--(axis cs:100,718069.483869705)
--(axis cs:100,718069.483869705)
--(axis cs:90,603067.0362986)
--(axis cs:80,610492.395286075)
--(axis cs:70,658444.454949269)
--(axis cs:60,659220.011109954)
--(axis cs:50,659374.469464099)
--(axis cs:40,659386.677776621)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:44,799300)
--(axis cs:44,799300)
--(axis cs:55,799207.604713925)
--(axis cs:66,798951.061071803)
--(axis cs:77,796611.375997882)
--(axis cs:88,747216.195853207)
--(axis cs:99,720639.314752754)
--(axis cs:110,935008.973304071)
--(axis cs:110,947591.026695929)
--(axis cs:110,947591.026695929)
--(axis cs:99,721827.351913913)
--(axis cs:88,750450.47081346)
--(axis cs:77,800788.624002118)
--(axis cs:66,799515.605594864)
--(axis cs:55,799392.395286075)
--(axis cs:44,799300)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:48,929386.677776621)
--(axis cs:48,929279.988890046)
--(axis cs:60,929207.604713925)
--(axis cs:72,928830.023579941)
--(axis cs:84,928738.53821)
--(axis cs:96,870729.377566323)
--(axis cs:108,830280.817355898)
--(axis cs:120,1031358.8379218)
--(axis cs:120,1132907.82874487)
--(axis cs:120,1132907.82874487)
--(axis cs:108,831785.849310769)
--(axis cs:96,875203.955767011)
--(axis cs:84,930394.795123333)
--(axis cs:72,929703.309753392)
--(axis cs:60,929392.395286075)
--(axis cs:48,929386.677776621)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:52,1055100)
--(axis cs:52,1055100)
--(axis cs:65,1055000)
--(axis cs:78,1054907.60471392)
--(axis cs:91,1053281.9944156)
--(axis cs:104,970616.899387062)
--(axis cs:117,936476.591607704)
--(axis cs:130,1287441.76740806)
--(axis cs:130,1321824.8992586)
--(axis cs:130,1321824.8992586)
--(axis cs:117,937323.408392296)
--(axis cs:104,976449.767279605)
--(axis cs:91,1054051.33891773)
--(axis cs:78,1055092.39528608)
--(axis cs:65,1055000)
--(axis cs:52,1055100)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:56,1178000)
--(axis cs:56,1178000)
--(axis cs:70,1178000)
--(axis cs:84,1177308.85175251)
--(axis cs:98,1168557.79311037)
--(axis cs:112,1054776.74592845)
--(axis cs:126,1054899.9495269)
--(axis cs:140,1477144.81171769)
--(axis cs:140,1494788.52161564)
--(axis cs:140,1494788.52161564)
--(axis cs:126,1062566.71713976)
--(axis cs:112,1059223.25407155)
--(axis cs:98,1169575.54022296)
--(axis cs:84,1177957.81491416)
--(axis cs:70,1178000)
--(axis cs:56,1178000)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:60,1305086.67777662)
--(axis cs:60,1304979.98889005)
--(axis cs:75,1304879.98889005)
--(axis cs:90,1303918.13520204)
--(axis cs:105,1289379.98889005)
--(axis cs:120,1114691.94636281)
--(axis cs:135,1167753.29945007)
--(axis cs:150,1643266.63082581)
--(axis cs:150,1697266.70250752)
--(axis cs:150,1697266.70250752)
--(axis cs:135,1177180.03388327)
--(axis cs:120,1115774.72030386)
--(axis cs:105,1289486.67777662)
--(axis cs:90,1305148.53146462)
--(axis cs:75,1304986.67777662)
--(axis cs:60,1305086.67777662)
--cycle;

\addplot [thick, black, dotted]
table {%
36 157980
40 182013.333333333
44 197093.333333333
45 199673.333333333
48 206573.333333333
50 212580
52 218233.333333333
54 220780
55 222173.333333333
56 225426.666666667
60 234726.666666667
63 240673.333333333
65 244973.333333333
66 247133.333333333
70 252506.666666667
72 258020
75 262720
77 266086.666666667
78 267653.333333333
80 270846.666666667
81 272586.666666667
84 277260
88 283200
90 286866.666666667
91 288346.666666667
96 295293.333333333
98 298346.666666667
99 300213.333333333
100 301546.666666667
104 306893.333333333
105 308186.666666667
108 311373.333333333
110 312926.666666667
112 315866.666666667
117 322460
120 326760
126 335060
130 340406.666666667
135 346980
140 353540
150 367340
};
\addlegendentry{BPI}
\addplot [thick, steelblue31119180, mark=square*, mark size=3, mark options={solid}]
table {%
36 401000
45 400266.666666667
54 400400
63 400233.333333333
72 375533.333333333
81 359100
90 367933.333333333
};
\addlegendentry{HBPI, $\bm{H}$=9}
\addplot [thick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
40 659333.333333333
50 659233.333333333
60 659166.666666667
70 658200
80 610400
90 600566.666666667
100 709100
};
\addlegendentry{HBPI, $\bm{H}$=10}
\addplot [thick, forestgreen4416044, mark=square*, mark size=3, mark options={solid}]
table {%
44 799300
55 799300
66 799233.333333333
77 798700
88 748833.333333333
99 721233.333333333
110 941300
};
\addlegendentry{HBPI, $\bm{H}$=11}
\addplot [thick, crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
48 929333.333333333
60 929300
72 929266.666666667
84 929566.666666667
96 872966.666666667
108 831033.333333333
120 1082133.33333333
};
\addlegendentry{HBPI, $\bm{H}$=12}
\addplot [thick, mediumpurple148103189, mark=square*, mark size=3, mark options={solid}]
table {%
52 1055100
65 1055000
78 1055000
91 1053666.66666667
104 973533.333333333
117 936900
130 1304633.33333333
};
\addlegendentry{HBPI, $\bm{H}$=13}
\addplot [thick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
56 1178000
70 1178000
84 1177633.33333333
98 1169066.66666667
112 1057000
126 1058733.33333333
140 1485966.66666667
};
\addlegendentry{HBPI, $\bm{H}$=14}
\addplot [thick, orchid227119194, mark=square*, mark size=3, mark options={solid}]
table {%
60 1305033.33333333
75 1304933.33333333
90 1304533.33333333
105 1289433.33333333
120 1115233.33333333
135 1172466.66666667
150 1670266.66666667
};
\addlegendentry{HBPI, $\bm{H}$=15}
\end{axis}

\end{tikzpicture}

==> fig/reward_plot/raw/plot_treasure_3x2_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=0, xmax=20000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-0.174427255908875, ymax=3.65856992989651,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.00192395286075042)
--(axis cs:0,7.6047139249578e-05)
--(axis cs:100,0.526531105150352)
--(axis cs:200,0.649593394698158)
--(axis cs:300,0.807817536556533)
--(axis cs:400,1.72067696189323)
--(axis cs:500,2.12009599522054)
--(axis cs:600,2.25843895299549)
--(axis cs:700,2.26099663458318)
--(axis cs:800,2.2285676808454)
--(axis cs:900,2.2256011112015)
--(axis cs:1000,2.26595674474586)
--(axis cs:1100,2.28116110203732)
--(axis cs:1200,2.27584712981047)
--(axis cs:1300,2.31046647598377)
--(axis cs:1400,2.30431135967053)
--(axis cs:1500,2.28504799761027)
--(axis cs:1600,2.329852051732)
--(axis cs:1700,2.29735746131674)
--(axis cs:1800,2.29391156073827)
--(axis cs:1900,2.42532026927895)
--(axis cs:2000,2.37503851327092)
--(axis cs:2100,2.34489311082248)
--(axis cs:2200,2.4899558831215)
--(axis cs:2300,2.70555310555085)
--(axis cs:2400,2.79416751702663)
--(axis cs:2500,2.83535342793344)
--(axis cs:2600,2.80183233197965)
--(axis cs:2700,2.97743847861506)
--(axis cs:2800,2.97869872398248)
--(axis cs:2900,3.14699926629686)
--(axis cs:3000,3.06378100005315)
--(axis cs:3100,3.05615934185093)
--(axis cs:3200,3.12850698161186)
--(axis cs:3300,2.93907479815176)
--(axis cs:3400,3.15161815661153)
--(axis cs:3500,3.20664358247098)
--(axis cs:3600,3.20731059130979)
--(axis cs:3700,3.14665863206353)
--(axis cs:3800,3.11545873581665)
--(axis cs:3900,3.08450429251065)
--(axis cs:4000,3.04398906800038)
--(axis cs:4100,3.06505729009876)
--(axis cs:4200,3.24072376187675)
--(axis cs:4300,3.20802395994902)
--(axis cs:4400,3.11334089570813)
--(axis cs:4500,3.18143682288905)
--(axis cs:4600,3.05243313182928)
--(axis cs:4700,3.13499209407144)
--(axis cs:4800,3.21301213468014)
--(axis cs:4900,3.11037026667838)
--(axis cs:5000,3.18400043590615)
--(axis cs:5100,3.14367201927768)
--(axis cs:5200,3.15825058705937)
--(axis cs:5300,3.11245607644081)
--(axis cs:5400,3.04983729642247)
--(axis cs:5500,3.09699136810012)
--(axis cs:5600,2.98325036012227)
--(axis cs:5700,3.11746949953439)
--(axis cs:5800,3.14052939468464)
--(axis cs:5900,3.20925818616516)
--(axis cs:6000,3.22378084314162)
--(axis cs:6100,3.183279906146)
--(axis cs:6200,3.05709802689259)
--(axis cs:6300,3.10720933018511)
--(axis cs:6400,3.13519267414427)
--(axis cs:6500,3.09572887097722)
--(axis cs:6600,3.07088143108426)
--(axis cs:6700,3.09641096581566)
--(axis cs:6800,3.06339321477201)
--(axis cs:6900,3.15318096705182)
--(axis cs:7000,3.10632544688931)
--(axis cs:7100,3.12382312147655)
--(axis cs:7200,3.25591899549503)
--(axis cs:7300,3.10145081616359)
--(axis cs:7400,3.24079822240737)
--(axis cs:7500,3.22458758006567)
--(axis cs:7600,3.2518295803852)
--(axis cs:7700,3.27275445085687)
--(axis cs:7800,3.17629571324401)
--(axis cs:7900,3.13978100005315)
--(axis cs:8000,3.16730463690902)
--(axis cs:8100,3.27194475813625)
--(axis cs:8200,3.25696480697022)
--(axis cs:8300,3.198693590652)
--(axis cs:8400,3.32152351585689)
--(axis cs:8500,3.23403336739661)
--(axis cs:8600,3.2273805403828)
--(axis cs:8700,3.2523207366181)
--(axis cs:8800,3.25301938571599)
--(axis cs:8900,3.28983530425864)
--(axis cs:9000,3.23114685353783)
--(axis cs:9100,3.09711020882917)
--(axis cs:9200,3.24445215083577)
--(axis cs:9300,3.26363637427618)
--(axis cs:9400,3.19341459573592)
--(axis cs:9500,3.36367060851728)
--(axis cs:9600,3.27170073135069)
--(axis cs:9700,3.2755992190921)
--(axis cs:9800,3.2655611026078)
--(axis cs:9900,3.31897304106157)
--(axis cs:10000,3.26894003396411)
--(axis cs:10100,3.27127089598306)
--(axis cs:10200,3.29137981415887)
--(axis cs:10300,3.3107558210095)
--(axis cs:10400,3.3067396802692)
--(axis cs:10500,3.33442311383378)
--(axis cs:10600,3.24949125049912)
--(axis cs:10700,3.34212403662439)
--(axis cs:10800,3.32576611628086)
--(axis cs:10900,3.29274645672922)
--(axis cs:11000,3.31931458792693)
--(axis cs:11100,3.34671241526386)
--(axis cs:11200,3.33947894096302)
--(axis cs:11300,3.24871145682925)
--(axis cs:11400,3.29527293920712)
--(axis cs:11500,3.35136574516712)
--(axis cs:11600,3.22803696062382)
--(axis cs:11700,3.34979056896671)
--(axis cs:11800,3.28737891768489)
--(axis cs:11900,3.33054882933344)
--(axis cs:12000,3.29014131183516)
--(axis cs:12100,3.3261535275228)
--(axis cs:12200,3.2354375833044)
--(axis cs:12300,3.29090195067149)
--(axis cs:12400,3.27177836995117)
--(axis cs:12500,3.36011303359213)
--(axis cs:12600,3.37459197550313)
--(axis cs:12700,3.30029554030484)
--(axis cs:12800,3.26303663933985)
--(axis cs:12900,3.35054882933344)
--(axis cs:13000,3.29731359930998)
--(axis cs:13100,3.35961962267541)
--(axis cs:13200,3.28155355963885)
--(axis cs:13300,3.34138142300798)
--(axis cs:13400,3.35150217787458)
--(axis cs:13500,3.36442500186071)
--(axis cs:13600,3.3375447376924)
--(axis cs:13700,3.36129960954605)
--(axis cs:13800,3.20473261807384)
--(axis cs:13900,3.3210466388594)
--(axis cs:14000,3.31629357920182)
--(axis cs:14100,3.35314049888811)
--(axis cs:14200,3.34939744471059)
--(axis cs:14300,3.32865585285313)
--(axis cs:14400,3.27966519926039)
--(axis cs:14500,3.34690355153268)
--(axis cs:14600,3.396097343282)
--(axis cs:14700,3.34837800250653)
--(axis cs:14800,3.34165885701335)
--(axis cs:14900,3.30599111203684)
--(axis cs:15000,3.25434497398976)
--(axis cs:15100,3.3003734500211)
--(axis cs:15200,3.36905327275974)
--(axis cs:15300,3.35258405969202)
--(axis cs:15400,3.27512615650056)
--(axis cs:15500,3.31637462045013)
--(axis cs:15600,3.33371837542274)
--(axis cs:15700,3.29393025729344)
--(axis cs:15800,3.22938522376125)
--(axis cs:15900,3.35304861775068)
--(axis cs:16000,3.34003416987917)
--(axis cs:16100,3.30890150731703)
--(axis cs:16200,3.33607510199483)
--(axis cs:16300,3.3162174083306)
--(axis cs:16400,3.35168788810272)
--(axis cs:16500,3.32214621279397)
--(axis cs:16600,3.30612613018734)
--(axis cs:16700,3.30931229260001)
--(axis cs:16800,3.34090101355797)
--(axis cs:16900,3.280213671983)
--(axis cs:17000,3.35795630804018)
--(axis cs:17100,3.38148538259737)
--(axis cs:17200,3.34940854189124)
--(axis cs:17300,3.23984356741331)
--(axis cs:17400,3.3156878267949)
--(axis cs:17500,3.39162235966664)
--(axis cs:17600,3.3815404661833)
--(axis cs:17700,3.34338854372031)
--(axis cs:17800,3.35929202984601)
--(axis cs:17900,3.37952284246799)
--(axis cs:18000,3.36625279696144)
--(axis cs:18100,3.30594003396411)
--(axis cs:18200,3.34585619832217)
--(axis cs:18300,3.33301232020794)
--(axis cs:18400,3.37960029684541)
--(axis cs:18500,3.39229202984601)
--(axis cs:18600,3.35645387346222)
--(axis cs:18700,3.34916338197552)
--(axis cs:18800,3.36194516570279)
--(axis cs:18900,3.30550679758756)
--(axis cs:19000,3.35524442594233)
--(axis cs:19100,3.36783549710836)
--(axis cs:19200,3.35439472355068)
--(axis cs:19300,3.35262841959159)
--(axis cs:19400,3.34114621279397)
--(axis cs:19500,3.38197001698206)
--(axis cs:19600,3.37410675642632)
--(axis cs:19700,3.38403786163993)
--(axis cs:19800,3.38068048409117)
--(axis cs:19900,3.38572130201274)
--(axis cs:20000,3.37159700031243)
--(axis cs:20100,3.35671216308062)
--(axis cs:20200,3.34867417562031)
--(axis cs:20300,3.39249671530885)
--(axis cs:20400,3.36736324043043)
--(axis cs:20500,3.36530050243901)
--(axis cs:20600,3.32552351585689)
--(axis cs:20700,3.33178112346568)
--(axis cs:20800,3.37303848015196)
--(axis cs:20900,3.36700045281408)
--(axis cs:21000,3.37304244287211)
--(axis cs:21100,3.36127824094489)
--(axis cs:21200,3.30648728954382)
--(axis cs:21300,3.33368582759225)
--(axis cs:21400,3.33258618563362)
--(axis cs:21500,3.33220167524672)
--(axis cs:21600,3.38041175165615)
--(axis cs:21700,3.37159977780092)
--(axis cs:21800,3.37139056173284)
--(axis cs:21900,3.33320313787933)
--(axis cs:22000,3.380811038054)
--(axis cs:22100,3.38510409753334)
--(axis cs:22200,3.34062235966664)
--(axis cs:22300,3.36075839088432)
--(axis cs:22400,3.29106322715466)
--(axis cs:22500,3.36352801989734)
--(axis cs:22600,3.35715834558688)
--(axis cs:22700,3.37498563633384)
--(axis cs:22800,3.38110675642632)
--(axis cs:22900,3.34934445579887)
--(axis cs:23000,3.35804207231203)
--(axis cs:23100,3.34447685051429)
--(axis cs:23200,3.34115648760748)
--(axis cs:23300,3.40198967232304)
--(axis cs:23400,3.3553554084912)
--(axis cs:23500,3.35333378614741)
--(axis cs:23600,3.35070893717795)
--(axis cs:23700,3.38694516570279)
--(axis cs:23800,3.34100344633121)
--(axis cs:23900,3.35946614748688)
--(axis cs:24000,3.35306815572808)
--(axis cs:24100,3.35226077188478)
--(axis cs:24200,3.35034019110323)
--(axis cs:24300,3.34845132630738)
--(axis cs:24400,3.36121106492313)
--(axis cs:24500,3.32884598336702)
--(axis cs:24600,3.35869232759789)
--(axis cs:24700,3.36575155241088)
--(axis cs:24800,3.38736884850649)
--(axis cs:24900,3.39629255432928)
--(axis cs:25000,3.3856171753089)
--(axis cs:25100,3.37791774855418)
--(axis cs:25200,3.36824814382843)
--(axis cs:25300,3.36474835765443)
--(axis cs:25400,3.35373164797385)
--(axis cs:25500,3.36364929374749)
--(axis cs:25600,3.38595295600874)
--(axis cs:25700,3.39088815355115)
--(axis cs:25800,3.38448919554077)
--(axis cs:25900,3.35288448752526)
--(axis cs:26000,3.34723679750105)
--(axis cs:26100,3.35969362892)
--(axis cs:26200,3.38859922230322)
--(axis cs:26300,3.33560428548657)
--(axis cs:26400,3.3481954195255)
--(axis cs:26500,3.36301184350672)
--(axis cs:26600,3.38475962831773)
--(axis cs:26700,3.34573482239475)
--(axis cs:26800,3.38132384505171)
--(axis cs:26900,3.34098047045827)
--(axis cs:27000,3.388811038054)
--(axis cs:27100,3.39016545947547)
--(axis cs:27200,3.3903627040409)
--(axis cs:27300,3.37080835894915)
--(axis cs:27400,3.38086914412297)
--(axis cs:27500,3.3536171753089)
--(axis cs:27600,3.37151538571736)
--(axis cs:27700,3.32503336739661)
--(axis cs:27800,3.38001916092559)
--(axis cs:27900,3.39415204926403)
--(axis cs:28000,3.38975839088432)
--(axis cs:28100,3.35646388542667)
--(axis cs:28200,3.35393025729344)
--(axis cs:28300,3.35939115782718)
--(axis cs:28400,3.37759698992424)
--(axis cs:28500,3.37993336207853)
--(axis cs:28600,3.355329637014)
--(axis cs:28700,3.38869657376377)
--(axis cs:28800,3.37782132793522)
--(axis cs:28900,3.37079056896671)
--(axis cs:29000,3.37413234867116)
--(axis cs:29100,3.34405545892898)
--(axis cs:29200,3.37105565314789)
--(axis cs:29300,3.39249458793955)
--(axis cs:29400,3.40464358247098)
--(axis cs:29500,3.38545380417976)
--(axis cs:29600,3.38352801989734)
--(axis cs:29700,3.39678256275601)
--(axis cs:29800,3.39531024913765)
--(axis cs:29900,3.34459698992424)
--(axis cs:30000,3.38643711989018)
--(axis cs:30100,3.37259533381934)
--(axis cs:30200,3.36859533381934)
--(axis cs:30300,3.40377825839803)
--(axis cs:30400,3.3741135849198)
--(axis cs:30500,3.36734019110323)
--(axis cs:30600,3.39022814141775)
--(axis cs:30700,3.39200435613645)
--(axis cs:30800,3.36368891159774)
--(axis cs:30900,3.39678084314162)
--(axis cs:31000,3.39692158620834)
--(axis cs:31100,3.35736988264977)
--(axis cs:31200,3.41159977780092)
--(axis cs:31300,3.39521977221752)
--(axis cs:31400,3.38153232997475)
--(axis cs:31500,3.39341175165615)
--(axis cs:31600,3.34583958862504)
--(axis cs:31700,3.43198262708082)
--(axis cs:31800,3.3991315557407)
--(axis cs:31900,3.3954752061415)
--(axis cs:32000,3.35916187465931)
--(axis cs:32100,3.37367171418685)
--(axis cs:32200,3.39091285763451)
--(axis cs:32300,3.3635437171737)
--(axis cs:32400,3.39587379951663)
--(axis cs:32500,3.36954042124828)
--(axis cs:32600,3.38790745811696)
--(axis cs:32700,3.36462887363817)
--(axis cs:32800,3.40495041228301)
--(axis cs:32900,3.36397844648816)
--(axis cs:33000,3.37929076514151)
--(axis cs:33100,3.38266277818279)
--(axis cs:33200,3.33457550417336)
--(axis cs:33300,3.38241175165615)
--(axis cs:33400,3.3651555062959)
--(axis cs:33500,3.40677378641311)
--(axis cs:33600,3.38356739493754)
--(axis cs:33700,3.37737473212588)
--(axis cs:33800,3.39484318795986)
--(axis cs:33900,3.38357793110372)
--(axis cs:34000,3.38339472355068)
--(axis cs:34100,3.35311881750243)
--(axis cs:34200,3.38254268301304)
--(axis cs:34300,3.39311417647495)
--(axis cs:34400,3.38139005404246)
--(axis cs:34500,3.38023623151683)
--(axis cs:34600,3.37548186348678)
--(axis cs:34700,3.38826555257518)
--(axis cs:34800,3.40287842066225)
--(axis cs:34900,3.38493074741294)
--(axis cs:35000,3.3699914861172)
--(axis cs:35100,3.36685209160883)
--(axis cs:35200,3.35910379582227)
--(axis cs:35300,3.39851468535378)
--(axis cs:35400,3.41633270304385)
--(axis cs:35500,3.36759045963629)
--(axis cs:35600,3.40636833911844)
--(axis cs:35700,3.40862290260499)
--(axis cs:35800,3.37837210291738)
--(axis cs:35900,3.40213038594239)
--(axis cs:36000,3.35799258349666)
--(axis cs:36100,3.38185061767292)
--(axis cs:36200,3.40154508732891)
--(axis cs:36300,3.38042809916108)
--(axis cs:36400,3.39103200787293)
--(axis cs:36500,3.39285711833275)
--(axis cs:36600,3.36293761881991)
--(axis cs:36700,3.3976986745396)
--(axis cs:36800,3.40494123591628)
--(axis cs:36900,3.37667865916089)
--(axis cs:37000,3.37812221297117)
--(axis cs:37100,3.41417703505012)
--(axis cs:37200,3.37556640707678)
--(axis cs:37300,3.38842363199435)
--(axis cs:37400,3.39491009709473)
--(axis cs:37500,3.39891968852077)
--(axis cs:37600,3.34509348159285)
--(axis cs:37700,3.40978713751309)
--(axis cs:37800,3.3665716463026)
--(axis cs:37900,3.37962451107904)
--(axis cs:38000,3.37124646873743)
--(axis cs:38100,3.37007754093882)
--(axis cs:38200,3.39390011965891)
--(axis cs:38300,3.38084795931404)
--(axis cs:38400,3.37572607541788)
--(axis cs:38500,3.39358618563362)
--(axis cs:38600,3.39150940464089)
--(axis cs:38700,3.36459329100262)
--(axis cs:38800,3.37867417562031)
--(axis cs:38900,3.38211400813998)
--(axis cs:39000,3.40399833350691)
--(axis cs:39100,3.3887391361102)
--(axis cs:39200,3.3897649436651)
--(axis cs:39300,3.39605940875122)
--(axis cs:39400,3.39348990581679)
--(axis cs:39500,3.40972130201274)
--(axis cs:39600,3.3760180560881)
--(axis cs:39700,3.38336324043043)
--(axis cs:39800,3.38448286881884)
--(axis cs:39900,3.3771794425826)
--(axis cs:40000,3.40130050243901)
--(axis cs:40100,3.39798563633384)
--(axis cs:40200,3.43594516570279)
--(axis cs:40300,3.38607292662602)
--(axis cs:40400,3.38118950913466)
--(axis cs:40500,3.3753469109956)
--(axis cs:40600,3.39497001698206)
--(axis cs:40700,3.36033265936165)
--(axis cs:40800,3.37290101355797)
--(axis cs:40900,3.39451955833805)
--(axis cs:41000,3.37159054783076)
--(axis cs:41100,3.41330754246324)
--(axis cs:41200,3.41428301378462)
--(axis cs:41300,3.366934525933)
--(axis cs:41400,3.39538699851667)
--(axis cs:41500,3.39326669541186)
--(axis cs:41600,3.38219900010414)
--(axis cs:41700,3.38960047159882)
--(axis cs:41800,3.37025977849522)
--(axis cs:41900,3.39302430887534)
--(axis cs:42000,3.37501285288639)
--(axis cs:42100,3.42984394405136)
--(axis cs:42200,3.36829263206703)
--(axis cs:42300,3.35609536325973)
--(axis cs:42400,3.40365085880492)
--(axis cs:42500,3.36816390603822)
--(axis cs:42600,3.38427492347294)
--(axis cs:42700,3.38607951496881)
--(axis cs:42800,3.38236776892011)
--(axis cs:42900,3.37950955559524)
--(axis cs:43000,3.37449671530885)
--(axis cs:43100,3.40684394405136)
--(axis cs:43200,3.40165505321466)
--(axis cs:43300,3.36089324469336)
--(axis cs:43400,3.3666917020818)
--(axis cs:43500,3.40359828868662)
--(axis cs:43600,3.40932356856247)
--(axis cs:43700,3.41672101014146)
--(axis cs:43800,3.37539056173284)
--(axis cs:43900,3.36670845672274)
--(axis cs:44000,3.39870064251777)
--(axis cs:44100,3.347220856595)
--(axis cs:44200,3.3831023284038)
--(axis cs:44300,3.41246544457173)
--(axis cs:44400,3.39538932445141)
--(axis cs:44500,3.42078772734122)
--(axis cs:44600,3.40847894096302)
--(axis cs:44700,3.39134445579887)
--(axis cs:44800,3.37884626182135)
--(axis cs:44900,3.38094516570279)
--(axis cs:45000,3.4077883818807)
--(axis cs:45100,3.4005060368848)
--(axis cs:45200,3.39859197550313)
--(axis cs:45300,3.37552284246799)
--(axis cs:45400,3.41164358247098)
--(axis cs:45500,3.39357775927567)
--(axis cs:45600,3.39298563633384)
--(axis cs:45700,3.3877237551614)
--(axis cs:45800,3.39128947009109)
--(axis cs:45900,3.38276580334799)
--(axis cs:46000,3.36565679965499)
--(axis cs:46100,3.39198563633384)
--(axis cs:46200,3.37902430887534)
--(axis cs:46300,3.36093133683657)
--(axis cs:46400,3.39456948557425)
--(axis cs:46500,3.38670035897672)
--(axis cs:46600,3.38464761173194)
--(axis cs:46700,3.38666376821636)
--(axis cs:46800,3.3808235033123)
--(axis cs:46900,3.4003127887572)
--(axis cs:47000,3.36814960504709)
--(axis cs:47100,3.40705672070913)
--(axis cs:47200,3.37675696532769)
--(axis cs:47300,3.40429774823112)
--(axis cs:47400,3.40684318795986)
--(axis cs:47500,3.37454549183214)
--(axis cs:47600,3.41808577809517)
--(axis cs:47700,3.40255008164534)
--(axis cs:47800,3.37170073135069)
--(axis cs:47900,3.39098262708082)
--(axis cs:48000,3.40270167245177)
--(axis cs:48100,3.39247894096302)
--(axis cs:48200,3.37780589067142)
--(axis cs:48300,3.36017918653319)
--(axis cs:48400,3.38994644329066)
--(axis cs:48500,3.38919053227316)
--(axis cs:48600,3.35721507572345)
--(axis cs:48700,3.40683892725621)
--(axis cs:48800,3.38158635518744)
--(axis cs:48900,3.37568914555725)
--(axis cs:49000,3.39459811130783)
--(axis cs:49100,3.35798296054545)
--(axis cs:49200,3.39697322164533)
--(axis cs:49300,3.41028301378462)
--(axis cs:49400,3.38397258285139)
--(axis cs:49500,3.41146722284206)
--(axis cs:49600,3.40600592175336)
--(axis cs:49700,3.38994475813625)
--(axis cs:49800,3.38619053227316)
--(axis cs:49900,3.38315586220743)
--(axis cs:50000,3.4121520942785)
--(axis cs:50100,3.39649671530885)
--(axis cs:50200,3.38808102958447)
--(axis cs:50300,3.37688448752526)
--(axis cs:50400,3.3781219262281)
--(axis cs:50500,3.4106796454299)
--(axis cs:50600,3.37850957355241)
--(axis cs:50700,3.40315204926403)
--(axis cs:50800,3.39348919554077)
--(axis cs:50900,3.37426788570784)
--(axis cs:51000,3.39919788910875)
--(axis cs:51100,3.39738699851667)
--(axis cs:51200,3.38861707894968)
--(axis cs:51300,3.38468891159774)
--(axis cs:51400,3.38359054783076)
--(axis cs:51500,3.39250217787458)
--(axis cs:51600,3.40202937070757)
--(axis cs:51700,3.39338725784001)
--(axis cs:51800,3.39134445579887)
--(axis cs:51900,3.36378887963783)
--(axis cs:52000,3.38291285763451)
--(axis cs:52100,3.37563797024235)
--(axis cs:52200,3.38990011965891)
--(axis cs:52300,3.35782452729262)
--(axis cs:52400,3.37917155619035)
--(axis cs:52500,3.38261634711795)
--(axis cs:52600,3.40177593735882)
--(axis cs:52700,3.37590012756416)
--(axis cs:52800,3.39179766690967)
--(axis cs:52900,3.39330050243901)
--(axis cs:53000,3.37722835294991)
--(axis cs:53100,3.38244489564574)
--(axis cs:53200,3.36403020058765)
--(axis cs:53300,3.37446949953439)
--(axis cs:53400,3.39169876953433)
--(axis cs:53500,3.38811375997882)
--(axis cs:53600,3.39158903500994)
--(axis cs:53700,3.40501620591689)
--(axis cs:53800,3.3771394424766)
--(axis cs:53900,3.414229916234)
--(axis cs:54000,3.40045177576634)
--(axis cs:54100,3.37960941363799)
--(axis cs:54200,3.38710891543428)
--(axis cs:54300,3.41135940896779)
--(axis cs:54400,3.37192014114594)
--(axis cs:54500,3.3681418698435)
--(axis cs:54600,3.39056092941882)
--(axis cs:54700,3.38284878796824)
--(axis cs:54800,3.40980817355897)
--(axis cs:54900,3.35849086752835)
--(axis cs:55000,3.38277864890283)
--(axis cs:55100,3.386260854252)
--(axis cs:55200,3.41859977780092)
--(axis cs:55300,3.35576240803998)
--(axis cs:55400,3.38718605145869)
--(axis cs:55500,3.38306366430816)
--(axis cs:55600,3.40241284830214)
--(axis cs:55700,3.38734540890558)
--(axis cs:55800,3.386279776624)
--(axis cs:55900,3.38857870009443)
--(axis cs:56000,3.38412931989899)
--(axis cs:56100,3.384869804546)
--(axis cs:56200,3.39657427502619)
--(axis cs:56300,3.36587364977627)
--(axis cs:56400,3.38171652705667)
--(axis cs:56500,3.38880853947484)
--(axis cs:56600,3.38757775927567)
--(axis cs:56700,3.385639888312)
--(axis cs:56800,3.40915902993762)
--(axis cs:56900,3.39346072218148)
--(axis cs:57000,3.37605721551569)
--(axis cs:57100,3.37415683664564)
--(axis cs:57200,3.4245227707308)
--(axis cs:57300,3.38012253086069)
--(axis cs:57400,3.39946261299383)
--(axis cs:57500,3.40088815355115)
--(axis cs:57600,3.37832090899182)
--(axis cs:57700,3.38600958046279)
--(axis cs:57800,3.3823666389135)
--(axis cs:57900,3.38236045650806)
--(axis cs:58000,3.4051555062959)
--(axis cs:58100,3.38080853947484)
--(axis cs:58200,3.39622539929851)
--(axis cs:58300,3.38546949953439)
--(axis cs:58400,3.3592334608975)
--(axis cs:58500,3.36915756225746)
--(axis cs:58600,3.40695041228301)
--(axis cs:58700,3.38607951496881)
--(axis cs:58800,3.37614562385155)
--(axis cs:58900,3.39376400994867)
--(axis cs:59000,3.40607604713925)
--(axis cs:59100,3.39125285230029)
--(axis cs:59200,3.40018837517067)
--(axis cs:59300,3.40025906565104)
--(axis cs:59400,3.36397839108153)
--(axis cs:59500,3.36799956702963)
--(axis cs:59600,3.40353183215408)
--(axis cs:59700,3.38805204876667)
--(axis cs:59800,3.38493050832327)
--(axis cs:59900,3.3947883818807)
--(axis cs:60000,3.38910345933282)
--(axis cs:60100,3.39869274230112)
--(axis cs:60200,3.40758460536126)
--(axis cs:60300,3.37514291578906)
--(axis cs:60400,3.37047894096302)
--(axis cs:60500,3.36542418379828)
--(axis cs:60600,3.38757145789453)
--(axis cs:60700,3.38150479358299)
--(axis cs:60800,3.37599722251151)
--(axis cs:60900,3.36216338197552)
--(axis cs:61000,3.40175839088432)
--(axis cs:61100,3.38408102958447)
--(axis cs:61200,3.40123623151683)
--(axis cs:61300,3.38013038594239)
--(axis cs:61400,3.40678369746877)
--(axis cs:61500,3.40750033245771)
--(axis cs:61600,3.3991398789776)
--(axis cs:61700,3.37647815402009)
--(axis cs:61800,3.39363398355716)
--(axis cs:61900,3.39814166360423)
--(axis cs:62000,3.42530023579941)
--(axis cs:62100,3.36945456629453)
--(axis cs:62200,3.39197556122036)
--(axis cs:62300,3.38690745811696)
--(axis cs:62400,3.43086511127311)
--(axis cs:62500,3.3511811223556)
--(axis cs:62600,3.3911023284038)
--(axis cs:62700,3.38992158620835)
--(axis cs:62800,3.39019566711796)
--(axis cs:62900,3.40426896100911)
--(axis cs:63000,3.4164562828355)
--(axis cs:63100,3.36765853863051)
--(axis cs:63200,3.42257870009443)
--(axis cs:63300,3.37585918771137)
--(axis cs:63400,3.427260854252)
--(axis cs:63500,3.39696525416164)
--(axis cs:63600,3.38550033245771)
--(axis cs:63700,3.37132465306713)
--(axis cs:63800,3.37793380493216)
--(axis cs:63900,3.40451468535378)
--(axis cs:64000,3.38979377842579)
--(axis cs:64100,3.36357545468243)
--(axis cs:64200,3.38079988963491)
--(axis cs:64300,3.41221675422799)
--(axis cs:64400,3.39461013759515)
--(axis cs:64500,3.40555172966641)
--(axis cs:64600,3.39045296172174)
--(axis cs:64700,3.39111400813999)
--(axis cs:64800,3.3956563389897)
--(axis cs:64900,3.40413234867116)
--(axis cs:65000,3.35884265678689)
--(axis cs:65100,3.38923307374344)
--(axis cs:65200,3.3832558197615)
--(axis cs:65300,3.3948908732987)
--(axis cs:65400,3.3812024414398)
--(axis cs:65500,3.39634445579887)
--(axis cs:65600,3.38637577620544)
--(axis cs:65700,3.37302825028441)
--(axis cs:65800,3.38605721551569)
--(axis cs:65900,3.37130386182982)
--(axis cs:66000,3.36820375954429)
--(axis cs:66100,3.39182370774883)
--(axis cs:66200,3.37773482239475)
--(axis cs:66300,3.38841175165615)
--(axis cs:66400,3.36763793933435)
--(axis cs:66500,3.36979655591428)
--(axis cs:66600,3.36948286881884)
--(axis cs:66700,3.40234143629178)
--(axis cs:66800,3.36562235966664)
--(axis cs:66900,3.39910891543428)
--(axis cs:67000,3.39580589067142)
--(axis cs:67100,3.39426644446759)
--(axis cs:67200,3.39123525496846)
--(axis cs:67300,3.39797001698206)
--(axis cs:67400,3.3778894857944)
--(axis cs:67500,3.39328292932275)
--(axis cs:67600,3.40466864058445)
--(axis cs:67700,3.38875579920958)
--(axis cs:67800,3.38332674630285)
--(axis cs:67900,3.4104567070556)
--(axis cs:68000,3.38162816250842)
--(axis cs:68100,3.40002430887534)
--(axis cs:68200,3.37970214751677)
--(axis cs:68300,3.39807604713925)
--(axis cs:68400,3.42435364893398)
--(axis cs:68500,3.39565360522249)
--(axis cs:68600,3.39431172441487)
--(axis cs:68700,3.37361142480292)
--(axis cs:68800,3.3971906654718)
--(axis cs:68900,3.38659054783076)
--(axis cs:69000,3.42816863759197)
--(axis cs:69100,3.37693074741294)
--(axis cs:69200,3.38773188903932)
--(axis cs:69300,3.37313171729098)
--(axis cs:69400,3.3997045283066)
--(axis cs:69500,3.38450117899706)
--(axis cs:69600,3.38573553784022)
--(axis cs:69700,3.40559922230322)
--(axis cs:69800,3.40470167245177)
--(axis cs:69900,3.36585979212032)
--(axis cs:70000,3.39256739493754)
--(axis cs:70100,3.36313478987508)
--(axis cs:70200,3.4021906654718)
--(axis cs:70300,3.414819944156)
--(axis cs:70400,3.41079766690967)
--(axis cs:70500,3.39631024913765)
--(axis cs:70600,3.35985061767292)
--(axis cs:70700,3.39128301378462)
--(axis cs:70800,3.41850559392288)
--(axis cs:70900,3.38143272725165)
--(axis cs:71000,3.37886870781496)
--(axis cs:71100,3.37219015103512)
--(axis cs:71200,3.37811890456852)
--(axis cs:71300,3.39554268301304)
--(axis cs:71400,3.41894959598941)
--(axis cs:71500,3.39242809916108)
--(axis cs:71600,3.37642452067692)
--(axis cs:71700,3.34543699564486)
--(axis cs:71800,3.38062885111883)
--(axis cs:71900,3.36706139021734)
--(axis cs:72000,3.39684394405136)
--(axis cs:72100,3.40939056173284)
--(axis cs:72200,3.38854268301304)
--(axis cs:72300,3.35619233413178)
--(axis cs:72400,3.40576745928449)
--(axis cs:72500,3.40516699912437)
--(axis cs:72600,3.38734515592202)
--(axis cs:72700,3.36397722562049)
--(axis cs:72800,3.40693761881991)
--(axis cs:72900,3.40375346788438)
--(axis cs:73000,3.38648990581679)
--(axis cs:73100,3.39501184350672)
--(axis cs:73200,3.37403786163993)
--(axis cs:73300,3.37350940464089)
--(axis cs:73400,3.419229916234)
--(axis cs:73500,3.383509692858)
--(axis cs:73600,3.36653161357733)
--(axis cs:73700,3.39435940896779)
--(axis cs:73800,3.41848661082267)
--(axis cs:73900,3.40041284830214)
--(axis cs:74000,3.3921555062959)
--(axis cs:74100,3.41053122244208)
--(axis cs:74200,3.37605875828076)
--(axis cs:74300,3.39307572327987)
--(axis cs:74400,3.38002073187111)
--(axis cs:74500,3.37631722989175)
--(axis cs:74600,3.39964627716464)
--(axis cs:74700,3.37928292932275)
--(axis cs:74800,3.37131896966717)
--(axis cs:74900,3.39177378641311)
--(axis cs:75000,3.40702937070757)
--(axis cs:75100,3.38736730918444)
--(axis cs:75200,3.38592922265037)
--(axis cs:75300,3.40081519682011)
--(axis cs:75400,3.38510192755332)
--(axis cs:75500,3.38937976332443)
--(axis cs:75600,3.38732437113842)
--(axis cs:75700,3.41968442425325)
--(axis cs:75800,3.39953110515035)
--(axis cs:75900,3.40444489564574)
--(axis cs:76000,3.39066277818279)
--(axis cs:76100,3.37686177828693)
--(axis cs:76200,3.39168582759225)
--(axis cs:76300,3.37511417647495)
--(axis cs:76400,3.36926144498831)
--(axis cs:76500,3.38624459777038)
--(axis cs:76600,3.36703200787293)
--(axis cs:76700,3.41394959598941)
--(axis cs:76800,3.36571309665776)
--(axis cs:76900,3.41899888900461)
--(axis cs:77000,3.37301182555183)
--(axis cs:77100,3.39058758006567)
--(axis cs:77200,3.40433196554769)
--(axis cs:77300,3.39025721449743)
--(axis cs:77400,3.39142363199435)
--(axis cs:77500,3.37146971745038)
--(axis cs:77600,3.38274835765443)
--(axis cs:77700,3.39042561842451)
--(axis cs:77800,3.37157259011014)
--(axis cs:77900,3.35858994295068)
--(axis cs:78000,3.38200378395567)
--(axis cs:78100,3.41671129637796)
--(axis cs:78200,3.39961962267541)
--(axis cs:78300,3.39434445579887)
--(axis cs:78400,3.4131555062959)
--(axis cs:78500,3.37756493260255)
--(axis cs:78600,3.41980853947484)
--(axis cs:78700,3.38768788810272)
--(axis cs:78800,3.3843347751941)
--(axis cs:78900,3.380466921795)
--(axis cs:79000,3.38463383577234)
--(axis cs:79100,3.41097001698206)
--(axis cs:79200,3.38413924321296)
--(axis cs:79300,3.40638023569625)
--(axis cs:79400,3.408229916234)
--(axis cs:79500,3.38070814020047)
--(axis cs:79600,3.39078887963783)
--(axis cs:79700,3.37136324043043)
--(axis cs:79800,3.37115204926403)
--(axis cs:79900,3.39511417647495)
--(axis cs:80000,3.38538067998269)
--(axis cs:80100,3.35079370246692)
--(axis cs:80200,3.38062290260499)
--(axis cs:80300,3.38803241183379)
--(axis cs:80400,3.38450957355241)
--(axis cs:80500,3.3817254080818)
--(axis cs:80600,3.40478713751309)
--(axis cs:80700,3.37165085880492)
--(axis cs:80800,3.38359698992424)
--(axis cs:80900,3.37187791050475)
--(axis cs:81000,3.38354508732892)
--(axis cs:81100,3.39063398355716)
--(axis cs:81200,3.38910192755332)
--(axis cs:81300,3.38462235966664)
--(axis cs:81400,3.41992573231771)
--(axis cs:81500,3.39449366197387)
--(axis cs:81600,3.40128301378462)
--(axis cs:81700,3.416459832468)
--(axis cs:81800,3.35629805367174)
--(axis cs:81900,3.37383549710836)
--(axis cs:82000,3.37942290383751)
--(axis cs:82100,3.41366635152192)
--(axis cs:82200,3.35188720811692)
--(axis cs:82300,3.3841794425826)
--(axis cs:82400,3.3814406637)
--(axis cs:82500,3.37534291379613)
--(axis cs:82600,3.39231135967053)
--(axis cs:82700,3.38592248642816)
--(axis cs:82800,3.35641759103239)
--(axis cs:82900,3.390639888312)
--(axis cs:83000,3.39458460536126)
--(axis cs:83100,3.40508851752506)
--(axis cs:83200,3.37712195974993)
--(axis cs:83300,3.39122907124159)
--(axis cs:83400,3.40424902215808)
--(axis cs:83500,3.38404861775068)
--(axis cs:83600,3.37867093158341)
--(axis cs:83700,3.38819657737323)
--(axis cs:83800,3.38542185085839)
--(axis cs:83900,3.37798011253359)
--(axis cs:84000,3.39143711989018)
--(axis cs:84100,3.34858977884237)
--(axis cs:84200,3.36674420583475)
--(axis cs:84300,3.40506465994949)
--(axis cs:84400,3.39487380942591)
--(axis cs:84500,3.39063398355716)
--(axis cs:84600,3.38519045166608)
--(axis cs:84700,3.38556585864549)
--(axis cs:84800,3.40745380417976)
--(axis cs:84900,3.399459832468)
--(axis cs:85000,3.393097343282)
--(axis cs:85100,3.37162235966664)
--(axis cs:85200,3.389869804546)
--(axis cs:85300,3.36820313787933)
--(axis cs:85400,3.39096604093574)
--(axis cs:85500,3.38231722989175)
--(axis cs:85600,3.37284580767502)
--(axis cs:85700,3.39297420912991)
--(axis cs:85800,3.37598861281025)
--(axis cs:85900,3.40364627716464)
--(axis cs:86000,3.36632437113842)
--(axis cs:86100,3.38805721551569)
--(axis cs:86200,3.37975751713162)
--(axis cs:86300,3.43001620591689)
--(axis cs:86400,3.36293444568413)
--(axis cs:86500,3.38179766690967)
--(axis cs:86600,3.39971652705667)
--(axis cs:86700,3.39519788910875)
--(axis cs:86800,3.38818837517067)
--(axis cs:86900,3.3774692936748)
--(axis cs:87000,3.40060799036808)
--(axis cs:87100,3.3660026763055)
--(axis cs:87200,3.41118605145869)
--(axis cs:87300,3.39371652705667)
--(axis cs:87400,3.40378772734122)
--(axis cs:87500,3.40802937070757)
--(axis cs:87600,3.38669274230112)
--(axis cs:87700,3.39218135202045)
--(axis cs:87800,3.392919664936)
--(axis cs:87900,3.37596665501704)
--(axis cs:88000,3.40406482366757)
--(axis cs:88100,3.35254497924531)
--(axis cs:88200,3.41575644716711)
--(axis cs:88300,3.403689748702)
--(axis cs:88400,3.40733727518394)
--(axis cs:88500,3.37283587738919)
--(axis cs:88600,3.38118950913466)
--(axis cs:88700,3.38456124078515)
--(axis cs:88800,3.39808577809517)
--(axis cs:88900,3.40048990581679)
--(axis cs:89000,3.39864358247098)
--(axis cs:89100,3.40955545050731)
--(axis cs:89200,3.39276636984063)
--(axis cs:89300,3.39631427839861)
--(axis cs:89400,3.37657793110372)
--(axis cs:89500,3.39005672070913)
--(axis cs:89600,3.38726696351207)
--(axis cs:89700,3.37222801627997)
--(axis cs:89800,3.37473480250126)
--(axis cs:89900,3.43511090101462)
--(axis cs:90000,3.39699863221436)
--(axis cs:90100,3.37974261619851)
--(axis cs:90200,3.38538090333217)
--(axis cs:90300,3.37417918653319)
--(axis cs:90400,3.35447716185521)
--(axis cs:90500,3.40362290260499)
--(axis cs:90600,3.38505721551569)
--(axis cs:90700,3.39155172966641)
--(axis cs:90800,3.38015204926403)
--(axis cs:90900,3.39587392861653)
--(axis cs:91000,3.37363398355716)
--(axis cs:91100,3.386258559321)
--(axis cs:91200,3.38954931406949)
--(axis cs:91300,3.39656948557425)
--(axis cs:91400,3.36054457717141)
--(axis cs:91500,3.37085080182125)
--(axis cs:91600,3.3656213985499)
--(axis cs:91700,3.38958994295068)
--(axis cs:91800,3.42114150689231)
--(axis cs:91900,3.40234320292226)
--(axis cs:92000,3.39132888935176)
--(axis cs:92100,3.4025511642019)
--(axis cs:92200,3.39350133815275)
--(axis cs:92300,3.36945132630738)
--(axis cs:92400,3.37496525416164)
--(axis cs:92500,3.38397001698206)
--(axis cs:92600,3.3895511642019)
--(axis cs:92700,3.39864358247098)
--(axis cs:92800,3.38766864058445)
--(axis cs:92900,3.40958911564437)
--(axis cs:93000,3.38662639184141)
--(axis cs:93100,3.38356585864549)
--(axis cs:93200,3.41185564818898)
--(axis cs:93300,3.39705565314789)
--(axis cs:93400,3.4339994445023)
--(axis cs:93500,3.38329774823112)
--(axis cs:93600,3.38596525416164)
--(axis cs:93700,3.38162451107904)
--(axis cs:93800,3.39892755615728)
--(axis cs:93900,3.38496515964399)
--(axis cs:94000,3.38950957355241)
--(axis cs:94100,3.3991899148296)
--(axis cs:94200,3.39099023522913)
--(axis cs:94300,3.40924459777038)
--(axis cs:94400,3.38919955560184)
--(axis cs:94500,3.42477725253654)
--(axis cs:94600,3.40545814248318)
--(axis cs:94700,3.39819844460645)
--(axis cs:94800,3.37599500052072)
--(axis cs:94900,3.37852286498884)
--(axis cs:95000,3.38326555257518)
--(axis cs:95100,3.41808169098776)
--(axis cs:95200,3.36732807326627)
--(axis cs:95300,3.39780853947484)
--(axis cs:95400,3.37269713619748)
--(axis cs:95500,3.40032674630285)
--(axis cs:95600,3.3898295803852)
--(axis cs:95700,3.38500810295845)
--(axis cs:95800,3.3645905611778)
--(axis cs:95900,3.39280817355897)
--(axis cs:96000,3.40483937704155)
--(axis cs:96100,3.36768357694773)
--(axis cs:96200,3.36651925663546)
--(axis cs:96300,3.36712166087768)
--(axis cs:96400,3.37266659753092)
--(axis cs:96500,3.38831135967053)
--(axis cs:96600,3.38651061071803)
--(axis cs:96700,3.36677337126286)
--(axis cs:96800,3.38766635152192)
--(axis cs:96900,3.40300066491542)
--(axis cs:97000,3.40168788810272)
--(axis cs:97100,3.37365586489921)
--(axis cs:97200,3.37036380286414)
--(axis cs:97300,3.37977592650938)
--(axis cs:97400,3.37032356856247)
--(axis cs:97500,3.39824471933328)
--(axis cs:97600,3.38390828906848)
--(axis cs:97700,3.3799823601692)
--(axis cs:97800,3.37299050003401)
--(axis cs:97900,3.37670729786796)
--(axis cs:98000,3.37879655591428)
--(axis cs:98100,3.36501063181254)
--(axis cs:98200,3.3924752061415)
--(axis cs:98300,3.39171427996171)
--(axis cs:98400,3.40638796867941)
--(axis cs:98500,3.40108851752506)
--(axis cs:98600,3.41303210286766)
--(axis cs:98700,3.38941911142851)
--(axis cs:98800,3.39581620215217)
--(axis cs:98900,3.38834202441995)
--(axis cs:99000,3.38785019784218)
--(axis cs:99100,3.4060180560881)
--(axis cs:99200,3.38692014114594)
--(axis cs:99300,3.37354568597876)
--(axis cs:99400,3.39886994347171)
--(axis cs:99500,3.40908169098776)
--(axis cs:99600,3.38671309665776)
--(axis cs:99700,3.39129202984601)
--(axis cs:99800,3.40386994347171)
--(axis cs:99800,3.44613005652829)
--(axis cs:99800,3.44613005652829)
--(axis cs:99700,3.42470797015399)
--(axis cs:99600,3.44862023667557)
--(axis cs:99500,3.42625164234557)
--(axis cs:99400,3.44113005652829)
--(axis cs:99300,3.43512098068791)
--(axis cs:99200,3.44107985885406)
--(axis cs:99100,3.4339819439119)
--(axis cs:99000,3.44481646882449)
--(axis cs:98900,3.44965797558005)
--(axis cs:98800,3.42551713118116)
--(axis cs:98700,3.41991422190483)
--(axis cs:98600,3.44430123046567)
--(axis cs:98500,3.40757814914161)
--(axis cs:98400,3.42827869798726)
--(axis cs:98300,3.45961905337162)
--(axis cs:98200,3.40819146052516)
--(axis cs:98100,3.44165603485413)
--(axis cs:98000,3.41187011075239)
--(axis cs:97900,3.41529270213204)
--(axis cs:97800,3.41300949996599)
--(axis cs:97700,3.41535097316413)
--(axis cs:97600,3.44475837759819)
--(axis cs:97500,3.45975528066672)
--(axis cs:97400,3.40500976477087)
--(axis cs:97300,3.40822407349062)
--(axis cs:97200,3.42030286380252)
--(axis cs:97100,3.42501080176745)
--(axis cs:97000,3.41297877856395)
--(axis cs:96900,3.41966600175125)
--(axis cs:96800,3.40233364847808)
--(axis cs:96700,3.41989329540381)
--(axis cs:96600,3.39215605594864)
--(axis cs:96500,3.43368864032947)
--(axis cs:96400,3.45666673580241)
--(axis cs:96300,3.45621167245565)
--(axis cs:96200,3.41148074336454)
--(axis cs:96100,3.4336497563856)
--(axis cs:96000,3.45582728962512)
--(axis cs:95900,3.40785849310769)
--(axis cs:95800,3.41207610548887)
--(axis cs:95700,3.38965856370822)
--(axis cs:95600,3.4321704196148)
--(axis cs:95500,3.42767325369715)
--(axis cs:95400,3.42263619713586)
--(axis cs:95300,3.4135247938585)
--(axis cs:95200,3.41867192673373)
--(axis cs:95100,3.43525164234557)
--(axis cs:95000,3.40273444742482)
--(axis cs:94900,3.44214380167783)
--(axis cs:94800,3.42400499947927)
--(axis cs:94700,3.41313488872689)
--(axis cs:94600,3.44320852418348)
--(axis cs:94500,3.44922274746346)
--(axis cs:94400,3.39346711106482)
--(axis cs:94300,3.41942206889628)
--(axis cs:94200,3.42567643143753)
--(axis cs:94100,3.4648100851704)
--(axis cs:94000,3.42915709311426)
--(axis cs:93900,3.42103484035601)
--(axis cs:93800,3.45440577717605)
--(axis cs:93700,3.40304215558763)
--(axis cs:93600,3.41270141250503)
--(axis cs:93500,3.40870225176888)
--(axis cs:93400,3.43933388883103)
--(axis cs:93300,3.43961101351878)
--(axis cs:93200,3.42214435181102)
--(axis cs:93100,3.41710080802117)
--(axis cs:93000,3.44937360815859)
--(axis cs:92900,3.43574421768896)
--(axis cs:92800,3.39433135941555)
--(axis cs:92700,3.42068975086235)
--(axis cs:92600,3.40778216913143)
--(axis cs:92500,3.41602998301794)
--(axis cs:92400,3.40170141250503)
--(axis cs:92300,3.42454867369262)
--(axis cs:92200,3.43383199518058)
--(axis cs:92100,3.42078216913143)
--(axis cs:92000,3.43400444398158)
--(axis cs:91900,3.43565679707774)
--(axis cs:91800,3.43619182644103)
--(axis cs:91700,3.42107672371599)
--(axis cs:91600,3.4543786014501)
--(axis cs:91500,3.42448253151208)
--(axis cs:91400,3.40612208949525)
--(axis cs:91300,3.42143051442575)
--(axis cs:91200,3.43778401926384)
--(axis cs:91100,3.44307477401233)
--(axis cs:91000,3.3970326831095)
--(axis cs:90900,3.4154594047168)
--(axis cs:90800,3.42451461740263)
--(axis cs:90700,3.40911493700026)
--(axis cs:90600,3.43360945115098)
--(axis cs:90500,3.42237709739501)
--(axis cs:90400,3.42085617147812)
--(axis cs:90300,3.43182081346681)
--(axis cs:90200,3.4352857633345)
--(axis cs:90100,3.41559071713483)
--(axis cs:90000,3.44166803445231)
--(axis cs:89900,3.44488909898538)
--(axis cs:89800,3.44193186416541)
--(axis cs:89700,3.41310531705336)
--(axis cs:89600,3.42339970315459)
--(axis cs:89500,3.42260994595754)
--(axis cs:89400,3.38675540222962)
--(axis cs:89300,3.43235238826806)
--(axis cs:89200,3.4205669634927)
--(axis cs:89100,3.41444454949269)
--(axis cs:89000,3.42068975086235)
--(axis cs:88900,3.41484342751654)
--(axis cs:88800,3.42858088857149)
--(axis cs:88700,3.40810542588152)
--(axis cs:88600,3.40947715753201)
--(axis cs:88500,3.40383078927748)
--(axis cs:88400,3.42132939148272)
--(axis cs:88300,3.438310251298)
--(axis cs:88200,3.45957688616622)
--(axis cs:88100,3.42878835408803)
--(axis cs:88000,3.44126850966576)
--(axis cs:87900,3.4433666783163)
--(axis cs:87800,3.439080335064)
--(axis cs:87700,3.40448531464622)
--(axis cs:87600,3.40464059103221)
--(axis cs:87500,3.4326372959591)
--(axis cs:87400,3.42021227265879)
--(axis cs:87300,3.41295013961)
--(axis cs:87200,3.42881394854131)
--(axis cs:87100,3.44666399036116)
--(axis cs:87000,3.42472534296525)
--(axis cs:86900,3.4445307063252)
--(axis cs:86800,3.42047829149599)
--(axis cs:86700,3.41546877755792)
--(axis cs:86600,3.41895013961)
--(axis cs:86500,3.40420233309033)
--(axis cs:86400,3.41173222098254)
--(axis cs:86300,3.43931712741644)
--(axis cs:86200,3.43157581620172)
--(axis cs:86100,3.43660945115098)
--(axis cs:86000,3.43234229552825)
--(axis cs:85900,3.42635372283536)
--(axis cs:85800,3.40001138718976)
--(axis cs:85700,3.42369245753676)
--(axis cs:85600,3.41915419232498)
--(axis cs:85500,3.42968277010825)
--(axis cs:85400,3.41703395906426)
--(axis cs:85300,3.395130195454)
--(axis cs:85200,3.41679686212067)
--(axis cs:85100,3.40237764033336)
--(axis cs:85000,3.40423599005133)
--(axis cs:84900,3.422540167532)
--(axis cs:84800,3.42721286248691)
--(axis cs:84700,3.41910080802117)
--(axis cs:84600,3.41014288166725)
--(axis cs:84500,3.4140326831095)
--(axis cs:84400,3.43579285724076)
--(axis cs:84300,3.43093534005051)
--(axis cs:84200,3.43725579416525)
--(axis cs:84100,3.44674355449096)
--(axis cs:84000,3.40656288010982)
--(axis cs:83900,3.43735322079975)
--(axis cs:83800,3.39191148247494)
--(axis cs:83700,3.4471367559601)
--(axis cs:83600,3.43599573508326)
--(axis cs:83500,3.41195138224932)
--(axis cs:83400,3.44708431117526)
--(axis cs:83300,3.41010426209174)
--(axis cs:83200,3.44754470691673)
--(axis cs:83100,3.41157814914161)
--(axis cs:83000,3.41008206130541)
--(axis cs:82900,3.40602677835467)
--(axis cs:82800,3.43024907563428)
--(axis cs:82700,3.4007441802385)
--(axis cs:82600,3.43768864032947)
--(axis cs:82500,3.40399041953721)
--(axis cs:82400,3.43322600296666)
--(axis cs:82300,3.41982055741739)
--(axis cs:82200,3.43011279188308)
--(axis cs:82100,3.42833364847808)
--(axis cs:82000,3.40257709616249)
--(axis cs:81900,3.42216450289164)
--(axis cs:81800,3.4270352796616)
--(axis cs:81700,3.439540167532)
--(axis cs:81600,3.43138365288205)
--(axis cs:81500,3.44750633802613)
--(axis cs:81400,3.44474093434896)
--(axis cs:81300,3.41537764033336)
--(axis cs:81200,3.43689807244668)
--(axis cs:81100,3.4140326831095)
--(axis cs:81000,3.40512157933775)
--(axis cs:80900,3.41745542282859)
--(axis cs:80800,3.42240301007576)
--(axis cs:80700,3.43034914119508)
--(axis cs:80600,3.42454619582024)
--(axis cs:80500,3.43094125858487)
--(axis cs:80400,3.42415709311426)
--(axis cs:80300,3.40663425483288)
--(axis cs:80200,3.39937709739501)
--(axis cs:80100,3.43053963086641)
--(axis cs:80000,3.45795265335064)
--(axis cs:79900,3.41821915685838)
--(axis cs:79800,3.41551461740263)
--(axis cs:79700,3.37730342623623)
--(axis cs:79600,3.41587778702883)
--(axis cs:79500,3.43262519313286)
--(axis cs:79400,3.419770083766)
--(axis cs:79300,3.41561976430375)
--(axis cs:79200,3.44719409012038)
--(axis cs:79100,3.44302998301794)
--(axis cs:79000,3.42269949756099)
--(axis cs:78900,3.44619974487167)
--(axis cs:78800,3.4236652248059)
--(axis cs:78700,3.39897877856395)
--(axis cs:78600,3.4355247938585)
--(axis cs:78500,3.44643506739745)
--(axis cs:78400,3.4488444937041)
--(axis cs:78300,3.41565554420113)
--(axis cs:78200,3.44504704399126)
--(axis cs:78100,3.43728870362204)
--(axis cs:78000,3.446662882711)
--(axis cs:77900,3.39007672371599)
--(axis cs:77800,3.41909407655653)
--(axis cs:77700,3.43757438157549)
--(axis cs:77600,3.39991830901224)
--(axis cs:77500,3.41453028254962)
--(axis cs:77400,3.43124303467231)
--(axis cs:77300,3.43240945216924)
--(axis cs:77200,3.44900136778564)
--(axis cs:77100,3.41141241993433)
--(axis cs:77000,3.41498817444817)
--(axis cs:76900,3.42966777766206)
--(axis cs:76800,3.42762023667557)
--(axis cs:76700,3.43071707067725)
--(axis cs:76600,3.4143013254604)
--(axis cs:76500,3.39642206889628)
--(axis cs:76400,3.41940522167835)
--(axis cs:76300,3.39821915685838)
--(axis cs:76200,3.44898083907441)
--(axis cs:76100,3.42380488837974)
--(axis cs:76000,3.42800388848388)
--(axis cs:75900,3.43955510435426)
--(axis cs:75800,3.43846889484965)
--(axis cs:75700,3.43631557574675)
--(axis cs:75600,3.45334229552825)
--(axis cs:75500,3.45128690334224)
--(axis cs:75400,3.43289807244668)
--(axis cs:75300,3.43251813651322)
--(axis cs:75200,3.42540411068296)
--(axis cs:75100,3.40329935748223)
--(axis cs:75000,3.4316372959591)
--(axis cs:74900,3.43022621358689)
--(axis cs:74800,3.40801436366616)
--(axis cs:74700,3.39605040401059)
--(axis cs:74600,3.42235372283536)
--(axis cs:74500,3.42368277010825)
--(axis cs:74400,3.44064593479555)
--(axis cs:74300,3.4355909433868)
--(axis cs:74200,3.46860790838591)
--(axis cs:74100,3.43080211089125)
--(axis cs:74000,3.4278444937041)
--(axis cs:73900,3.41092048503119)
--(axis cs:73800,3.426180055844)
--(axis cs:73700,3.41230725769888)
--(axis cs:73600,3.424801719756)
--(axis cs:73500,3.42582364047534)
--(axis cs:73400,3.430770083766)
--(axis cs:73300,3.41649059535911)
--(axis cs:73200,3.3952954716934)
--(axis cs:73100,3.43498815649328)
--(axis cs:73000,3.40084342751654)
--(axis cs:72900,3.43491319878228)
--(axis cs:72800,3.45639571451343)
--(axis cs:72700,3.41202277437951)
--(axis cs:72600,3.44532151074464)
--(axis cs:72500,3.41349966754229)
--(axis cs:72400,3.45023254071551)
--(axis cs:72300,3.42980766586822)
--(axis cs:72200,3.43012398365363)
--(axis cs:72100,3.45260943826716)
--(axis cs:72000,3.40248938928197)
--(axis cs:71900,3.39360527644932)
--(axis cs:71800,3.4307044822145)
--(axis cs:71700,3.43589633768847)
--(axis cs:71600,3.42157547932308)
--(axis cs:71500,3.42423856750558)
--(axis cs:71400,3.43571707067725)
--(axis cs:71300,3.43712398365363)
--(axis cs:71200,3.41788109543148)
--(axis cs:71100,3.40580984896488)
--(axis cs:71000,3.43513129218504)
--(axis cs:70900,3.42790060608168)
--(axis cs:70800,3.44016107274379)
--(axis cs:70700,3.42138365288205)
--(axis cs:70600,3.37881604899375)
--(axis cs:70500,3.41835641752902)
--(axis cs:70400,3.43320233309033)
--(axis cs:70300,3.42251338917733)
--(axis cs:70200,3.42847600119486)
--(axis cs:70100,3.42086521012492)
--(axis cs:70000,3.42143260506246)
--(axis cs:69900,3.44147354121301)
--(axis cs:69800,3.43463166088156)
--(axis cs:69700,3.41306744436344)
--(axis cs:69600,3.42559779549311)
--(axis cs:69500,3.42816548766961)
--(axis cs:69400,3.42096213836007)
--(axis cs:69300,3.44020161604235)
--(axis cs:69200,3.40160144429401)
--(axis cs:69100,3.44306925258706)
--(axis cs:69000,3.43516469574136)
--(axis cs:68900,3.42874278550257)
--(axis cs:68800,3.42347600119486)
--(axis cs:68700,3.43105524186375)
--(axis cs:68600,3.43502160891847)
--(axis cs:68500,3.42834639477751)
--(axis cs:68400,3.44364635106602)
--(axis cs:68300,3.39992395286075)
--(axis cs:68200,3.4349645191499)
--(axis cs:68100,3.41397569112466)
--(axis cs:68000,3.40103850415825)
--(axis cs:67900,3.4415432929444)
--(axis cs:67800,3.41067325369715)
--(axis cs:67700,3.43991086745709)
--(axis cs:67600,3.41133135941555)
--(axis cs:67500,3.41005040401059)
--(axis cs:67400,3.45277718087226)
--(axis cs:67300,3.43002998301794)
--(axis cs:67200,3.44676474503154)
--(axis cs:67100,3.39640022219908)
--(axis cs:67000,3.44019410932858)
--(axis cs:66900,3.40822441789905)
--(axis cs:66800,3.39637764033336)
--(axis cs:66700,3.40699189704155)
--(axis cs:66600,3.39918379784783)
--(axis cs:66500,3.40287011075239)
--(axis cs:66400,3.44102872733232)
--(axis cs:66300,3.40692158167718)
--(axis cs:66200,3.42493184427192)
--(axis cs:66100,3.42817629225117)
--(axis cs:66000,3.39179624045571)
--(axis cs:65900,3.43069613817018)
--(axis cs:65800,3.43460945115098)
--(axis cs:65700,3.41830508304892)
--(axis cs:65600,3.40895755712789)
--(axis cs:65500,3.41765554420113)
--(axis cs:65400,3.4087975585602)
--(axis cs:65300,3.42377579336796)
--(axis cs:65200,3.39807751357184)
--(axis cs:65100,3.41143359292322)
--(axis cs:65000,3.45649067654645)
--(axis cs:64900,3.44186765132884)
--(axis cs:64800,3.42501032767696)
--(axis cs:64700,3.41155265852668)
--(axis cs:64600,3.41421370494493)
--(axis cs:64500,3.42311493700026)
--(axis cs:64400,3.43538986240485)
--(axis cs:64300,3.44178324577201)
--(axis cs:64200,3.42053344369843)
--(axis cs:64100,3.39642454531757)
--(axis cs:64000,3.44953955490754)
--(axis cs:63900,3.41681864797955)
--(axis cs:63800,3.39539952840118)
--(axis cs:63700,3.43334201359954)
--(axis cs:63600,3.39383300087563)
--(axis cs:63500,3.42370141250503)
--(axis cs:63400,3.44340581241466)
--(axis cs:63300,3.42147414562196)
--(axis cs:63200,3.47342129990557)
--(axis cs:63100,3.44167479470283)
--(axis cs:63000,3.4275437171645)
--(axis cs:62900,3.44706437232422)
--(axis cs:62800,3.43180433288204)
--(axis cs:62700,3.43407841379166)
--(axis cs:62600,3.42756433826287)
--(axis cs:62500,3.44615221097774)
--(axis cs:62400,3.44580155539355)
--(axis cs:62300,3.42509254188304)
--(axis cs:62200,3.43469110544631)
--(axis cs:62100,3.4258787670388)
--(axis cs:62000,3.43403309753392)
--(axis cs:61900,3.44319166972911)
--(axis cs:61800,3.4170326831095)
--(axis cs:61700,3.42752184597991)
--(axis cs:61600,3.42619345435574)
--(axis cs:61500,3.41583300087563)
--(axis cs:61400,3.42121630253123)
--(axis cs:61300,3.40986961405761)
--(axis cs:61200,3.44676376848317)
--(axis cs:61100,3.4305856370822)
--(axis cs:61000,3.43424160911568)
--(axis cs:60900,3.39650328469115)
--(axis cs:60800,3.40266944415515)
--(axis cs:60700,3.41716187308368)
--(axis cs:60600,3.4217618754388)
--(axis cs:60500,3.41724248286838)
--(axis cs:60400,3.39952105903698)
--(axis cs:60300,3.44352375087761)
--(axis cs:60200,3.42308206130541)
--(axis cs:60100,3.41664059103221)
--(axis cs:60000,3.42422987400052)
--(axis cs:59900,3.41254495145263)
--(axis cs:59800,3.43840282501006)
--(axis cs:59700,3.4046146179)
--(axis cs:59600,3.42046816784592)
--(axis cs:59500,3.40933376630371)
--(axis cs:59400,3.40468827558513)
--(axis cs:59300,3.42507426768229)
--(axis cs:59200,3.43247829149599)
--(axis cs:59100,3.43141381436638)
--(axis cs:59000,3.40792395286075)
--(axis cs:58900,3.404902656718)
--(axis cs:58800,3.42518770948178)
--(axis cs:58700,3.39658715169786)
--(axis cs:58600,3.43838292105032)
--(axis cs:58500,3.43017577107587)
--(axis cs:58400,3.39209987243584)
--(axis cs:58300,3.43186383379895)
--(axis cs:58200,3.43110793403482)
--(axis cs:58100,3.3965247938585)
--(axis cs:58000,3.4408444937041)
--(axis cs:57900,3.42363954349194)
--(axis cs:57800,3.4576333610865)
--(axis cs:57700,3.41465708620387)
--(axis cs:57600,3.42434575767485)
--(axis cs:57500,3.43511184644885)
--(axis cs:57400,3.4278707203395)
--(axis cs:57300,3.43121080247264)
--(axis cs:57200,3.43814389593586)
--(axis cs:57100,3.4111764966877)
--(axis cs:57000,3.42460945115098)
--(axis cs:56900,3.43520594448518)
--(axis cs:56800,3.43017430339571)
--(axis cs:56700,3.40102677835467)
--(axis cs:56600,3.43775557405766)
--(axis cs:56500,3.4045247938585)
--(axis cs:56400,3.40095013961)
--(axis cs:56300,3.40945968355706)
--(axis cs:56200,3.43609239164048)
--(axis cs:56100,3.41179686212067)
--(axis cs:56000,3.43587068010101)
--(axis cs:55900,3.43942129990557)
--(axis cs:55800,3.41705355670934)
--(axis cs:55700,3.42532125776109)
--(axis cs:55600,3.41292048503119)
--(axis cs:55500,3.41693633569184)
--(axis cs:55400,3.40481394854131)
--(axis cs:55300,3.41957092529335)
--(axis cs:55200,3.42073355553241)
--(axis cs:55100,3.40240581241466)
--(axis cs:55000,3.43722135109717)
--(axis cs:54900,3.42950913247165)
--(axis cs:54800,3.42485849310769)
--(axis cs:54700,3.43315121203176)
--(axis cs:54600,3.44877240391451)
--(axis cs:54500,3.39852479682317)
--(axis cs:54400,3.42607985885405)
--(axis cs:54300,3.42930725769888)
--(axis cs:54200,3.39622441789905)
--(axis cs:54100,3.46039058636201)
--(axis cs:54000,3.43754822423366)
--(axis cs:53900,3.425770083766)
--(axis cs:53800,3.4108605575234)
--(axis cs:53700,3.41431712741644)
--(axis cs:53600,3.42974429832339)
--(axis cs:53500,3.42988624002118)
--(axis cs:53400,3.42296789713234)
--(axis cs:53300,3.42086383379895)
--(axis cs:53200,3.42863646607902)
--(axis cs:53100,3.41755510435426)
--(axis cs:53000,3.42343831371676)
--(axis cs:52900,3.43136616422766)
--(axis cs:52800,3.41420233309033)
--(axis cs:52700,3.4087665391025)
--(axis cs:52600,3.44555739597452)
--(axis cs:52500,3.41271698621538)
--(axis cs:52400,3.44016177714299)
--(axis cs:52300,3.43084213937405)
--(axis cs:52200,3.40809988034109)
--(axis cs:52100,3.42369536309098)
--(axis cs:52000,3.42642047569882)
--(axis cs:51900,3.38887778702883)
--(axis cs:51800,3.41265554420113)
--(axis cs:51700,3.45994607549333)
--(axis cs:51600,3.4266372959591)
--(axis cs:51500,3.44149782212542)
--(axis cs:51400,3.42574278550257)
--(axis cs:51300,3.42731108840226)
--(axis cs:51200,3.42004958771699)
--(axis cs:51100,3.42327966815)
--(axis cs:51000,3.41946877755792)
--(axis cs:50900,3.40639878095882)
--(axis cs:50800,3.41384413779257)
--(axis cs:50700,3.44751461740263)
--(axis cs:50600,3.41815709311426)
--(axis cs:50500,3.4613203545701)
--(axis cs:50400,3.41654474043857)
--(axis cs:50300,3.43511551247474)
--(axis cs:50200,3.4345856370822)
--(axis cs:50100,3.43083661802448)
--(axis cs:50000,3.4158479057215)
--(axis cs:49900,3.40351080445923)
--(axis cs:49800,3.43580946772684)
--(axis cs:49700,3.44738857519708)
--(axis cs:49600,3.42599407824664)
--(axis cs:49500,3.43586611049127)
--(axis cs:49400,3.39202741714861)
--(axis cs:49300,3.44038365288205)
--(axis cs:49200,3.412360111688)
--(axis cs:49100,3.43401703945455)
--(axis cs:49000,3.4127352220255)
--(axis cs:48900,3.44364418777608)
--(axis cs:48800,3.40708031147923)
--(axis cs:48700,3.42849440607712)
--(axis cs:48600,3.42611825760988)
--(axis cs:48500,3.43880946772684)
--(axis cs:48400,3.420720223376)
--(axis cs:48300,3.41782081346681)
--(axis cs:48200,3.42219410932858)
--(axis cs:48100,3.42152105903698)
--(axis cs:48000,3.43263166088156)
--(axis cs:47900,3.40435070625251)
--(axis cs:47800,3.42896593531597)
--(axis cs:47700,3.444783251688)
--(axis cs:47600,3.44858088857149)
--(axis cs:47500,3.43078784150119)
--(axis cs:47400,3.44182347870681)
--(axis cs:47300,3.42970225176888)
--(axis cs:47200,3.41657636800565)
--(axis cs:47100,3.43960994595754)
--(axis cs:47000,3.41118372828625)
--(axis cs:46900,3.4576872112428)
--(axis cs:46800,3.41784316335436)
--(axis cs:46700,3.44466956511697)
--(axis cs:46600,3.42068572160139)
--(axis cs:46500,3.44129964102328)
--(axis cs:46400,3.41943051442575)
--(axis cs:46300,3.42973532983009)
--(axis cs:46200,3.39297569112466)
--(axis cs:46100,3.42868103033283)
--(axis cs:46000,3.42700986701168)
--(axis cs:45900,3.42856752998534)
--(axis cs:45800,3.45137719657557)
--(axis cs:45700,3.42560957817193)
--(axis cs:45600,3.42968103033283)
--(axis cs:45500,3.44375557405766)
--(axis cs:45400,3.43368975086235)
--(axis cs:45300,3.40381049086534)
--(axis cs:45200,3.40807469116354)
--(axis cs:45100,3.43682729644853)
--(axis cs:45000,3.42554495145263)
--(axis cs:44900,3.39705483429721)
--(axis cs:44800,3.42382040484532)
--(axis cs:44700,3.41265554420113)
--(axis cs:44600,3.43752105903698)
--(axis cs:44500,3.43721227265879)
--(axis cs:44400,3.42261067554859)
--(axis cs:44300,3.42420122209493)
--(axis cs:44200,3.41956433826287)
--(axis cs:44100,3.410779143405)
--(axis cs:44000,3.41463269081556)
--(axis cs:43900,3.44129154327726)
--(axis cs:43800,3.41860943826716)
--(axis cs:43700,3.44194565652521)
--(axis cs:43600,3.44400976477087)
--(axis cs:43500,3.43306837798005)
--(axis cs:43400,3.41864163125154)
--(axis cs:43300,3.43710675530664)
--(axis cs:43200,3.41367828011867)
--(axis cs:43100,3.41248938928197)
--(axis cs:43000,3.40883661802448)
--(axis cs:42900,3.44049044440476)
--(axis cs:42800,3.40229889774655)
--(axis cs:42700,3.39658715169786)
--(axis cs:42600,3.44705840986039)
--(axis cs:42500,3.43383609396178)
--(axis cs:42400,3.46234914119508)
--(axis cs:42300,3.4152379700736)
--(axis cs:42200,3.45237403459964)
--(axis cs:42100,3.43548938928197)
--(axis cs:42000,3.42965381378028)
--(axis cs:41900,3.40697569112466)
--(axis cs:41800,3.43640688817145)
--(axis cs:41700,3.40706619506784)
--(axis cs:41600,3.39180099989586)
--(axis cs:41500,3.42006663792147)
--(axis cs:41400,3.42127966815)
--(axis cs:41300,3.42839880740034)
--(axis cs:41200,3.44438365288205)
--(axis cs:41100,3.44402579087009)
--(axis cs:41000,3.41374278550257)
--(axis cs:40900,3.42014710832861)
--(axis cs:40800,3.41176565310869)
--(axis cs:40700,3.41300067397168)
--(axis cs:40600,3.42702998301794)
--(axis cs:40500,3.4466530890044)
--(axis cs:40400,3.40947715753201)
--(axis cs:40300,3.42792707337398)
--(axis cs:40200,3.45205483429721)
--(axis cs:40100,3.43468103033283)
--(axis cs:40000,3.43936616422766)
--(axis cs:39900,3.41282055741739)
--(axis cs:39800,3.41418379784783)
--(axis cs:39700,3.38930342623623)
--(axis cs:39600,3.4039819439119)
--(axis cs:39500,3.43161203132059)
--(axis cs:39400,3.40784342751654)
--(axis cs:39300,3.43527392458212)
--(axis cs:39200,3.4382350563349)
--(axis cs:39100,3.4232608638898)
--(axis cs:39000,3.42000166649309)
--(axis cs:38900,3.40255265852668)
--(axis cs:38800,3.44865915771303)
--(axis cs:38700,3.41674004233071)
--(axis cs:38600,3.43449059535911)
--(axis cs:38500,3.43374714769971)
--(axis cs:38400,3.41494059124878)
--(axis cs:38300,3.47715204068596)
--(axis cs:38200,3.41209988034109)
--(axis cs:38100,3.40858912572785)
--(axis cs:38000,3.43808686459591)
--(axis cs:37900,3.40104215558763)
--(axis cs:37800,3.44209502036407)
--(axis cs:37700,3.42954619582024)
--(axis cs:37600,3.41623985174049)
--(axis cs:37500,3.42441364481256)
--(axis cs:37400,3.4304232362386)
--(axis cs:37300,3.42824303467231)
--(axis cs:37200,3.39776692625656)
--(axis cs:37100,3.42715629828322)
--(axis cs:37000,3.40321112036217)
--(axis cs:36900,3.42065467417244)
--(axis cs:36800,3.41705876408372)
--(axis cs:36700,3.44496799212707)
--(axis cs:36600,3.41239571451343)
--(axis cs:36500,3.41780954833391)
--(axis cs:36400,3.4383013254604)
--(axis cs:36300,3.41223856750558)
--(axis cs:36200,3.42312157933775)
--(axis cs:36100,3.40081604899375)
--(axis cs:36000,3.44534074983667)
--(axis cs:35900,3.43186961405761)
--(axis cs:35800,3.41362789708262)
--(axis cs:35700,3.42737709739501)
--(axis cs:35600,3.43629832754823)
--(axis cs:35500,3.42040954036371)
--(axis cs:35400,3.44566729695615)
--(axis cs:35300,3.41081864797955)
--(axis cs:35200,3.40422953751106)
--(axis cs:35100,3.4144812417245)
--(axis cs:35000,3.41334184721613)
--(axis cs:34900,3.45106925258706)
--(axis cs:34800,3.42445491267108)
--(axis cs:34700,3.40773444742482)
--(axis cs:34600,3.40718480317989)
--(axis cs:34500,3.42576376848317)
--(axis cs:34400,3.41394327929087)
--(axis cs:34300,3.41621915685838)
--(axis cs:34200,3.42412398365363)
--(axis cs:34100,3.43154784916423)
--(axis cs:34000,3.40993860978266)
--(axis cs:33900,3.39375540222962)
--(axis cs:33800,3.42982347870681)
--(axis cs:33700,3.41795860120745)
--(axis cs:33600,3.41243260506246)
--(axis cs:33500,3.44522621358689)
--(axis cs:33400,3.4008444937041)
--(axis cs:33300,3.40092158167718)
--(axis cs:33200,3.39675782915997)
--(axis cs:33100,3.42000388848388)
--(axis cs:33000,3.42004256819183)
--(axis cs:32900,3.41735488684517)
--(axis cs:32800,3.43638292105032)
--(axis cs:32700,3.41870445969516)
--(axis cs:32600,3.42609254188304)
--(axis cs:32500,3.40312624541839)
--(axis cs:32400,3.4254595338167)
--(axis cs:32300,3.40378961615963)
--(axis cs:32200,3.43442047569882)
--(axis cs:32100,3.41566161914648)
--(axis cs:32000,3.41950479200736)
--(axis cs:31900,3.41119146052516)
--(axis cs:31800,3.41620177759263)
--(axis cs:31700,3.44535070625251)
--(axis cs:31600,3.43616041137496)
--(axis cs:31500,3.41192158167718)
--(axis cs:31400,3.39446767002525)
--(axis cs:31300,3.43144689444915)
--(axis cs:31200,3.41373355553241)
--(axis cs:31100,3.41863011735023)
--(axis cs:31000,3.44107841379166)
--(axis cs:30900,3.41988582352505)
--(axis cs:30800,3.40631108840226)
--(axis cs:30700,3.42466231053022)
--(axis cs:30600,3.39577185858225)
--(axis cs:30500,3.41532647556344)
--(axis cs:30400,3.4378864150802)
--(axis cs:30300,3.41688840826863)
--(axis cs:30200,3.41340466618066)
--(axis cs:30100,3.41740466618066)
--(axis cs:30000,3.40156288010982)
--(axis cs:29900,3.38340301007576)
--(axis cs:29800,3.41735641752902)
--(axis cs:29700,3.44521743724399)
--(axis cs:29600,3.40580531343599)
--(axis cs:29500,3.40521286248691)
--(axis cs:29400,3.42668975086235)
--(axis cs:29300,3.42017207872712)
--(axis cs:29200,3.41361101351878)
--(axis cs:29100,3.42127787440436)
--(axis cs:29000,3.41186765132884)
--(axis cs:28900,3.41720943103329)
--(axis cs:28800,3.45817867206478)
--(axis cs:28700,3.39463675956957)
--(axis cs:28600,3.40533702965267)
--(axis cs:28500,3.40673330458814)
--(axis cs:28400,3.41640301007576)
--(axis cs:28300,3.44860884217282)
--(axis cs:28200,3.44206974270656)
--(axis cs:28100,3.43553611457333)
--(axis cs:28000,3.42224160911568)
--(axis cs:27900,3.43851461740263)
--(axis cs:27800,3.43731417240775)
--(axis cs:27700,3.38896663260339)
--(axis cs:27600,3.44048461428264)
--(axis cs:27500,3.39971615802444)
--(axis cs:27400,3.41246418921036)
--(axis cs:27300,3.40185830771752)
--(axis cs:27200,3.41497062929243)
--(axis cs:27100,3.43116787385786)
--(axis cs:27000,3.421188961946)
--(axis cs:26900,3.41035286287506)
--(axis cs:26800,3.43200948828162)
--(axis cs:26700,3.39293184427192)
--(axis cs:26600,3.40724037168227)
--(axis cs:26500,3.40298815649328)
--(axis cs:26400,3.41513791380783)
--(axis cs:26300,3.3850623811801)
--(axis cs:26200,3.39606744436344)
--(axis cs:26100,3.39297303774666)
--(axis cs:26000,3.43609653583229)
--(axis cs:25900,3.41111551247474)
--(axis cs:25800,3.40484413779257)
--(axis cs:25700,3.42511184644885)
--(axis cs:25600,3.43138037732459)
--(axis cs:25500,3.37701737291918)
--(axis cs:25400,3.40826835202615)
--(axis cs:25300,3.38191830901224)
--(axis cs:25200,3.40775185617157)
--(axis cs:25100,3.40208225144582)
--(axis cs:25000,3.43171615802444)
--(axis cs:24900,3.44170744567072)
--(axis cs:24800,3.42063115149351)
--(axis cs:24700,3.41091511425579)
--(axis cs:24600,3.44530767240211)
--(axis cs:24500,3.40648734996632)
--(axis cs:24400,3.42012226841021)
--(axis cs:24300,3.40354867369262)
--(axis cs:24200,3.39832647556344)
--(axis cs:24100,3.41173922811522)
--(axis cs:24000,3.40026517760525)
--(axis cs:23900,3.40386718584645)
--(axis cs:23800,3.43366322033546)
--(axis cs:23700,3.40305483429721)
--(axis cs:23600,3.41462439615538)
--(axis cs:23500,3.40999954718592)
--(axis cs:23400,3.40397792484213)
--(axis cs:23300,3.4313436610103)
--(axis cs:23200,3.42217684572585)
--(axis cs:23100,3.40352314948571)
--(axis cs:23000,3.39595792768797)
--(axis cs:22900,3.37065554420113)
--(axis cs:22800,3.40289324357368)
--(axis cs:22700,3.41168103033283)
--(axis cs:22600,3.42750832107978)
--(axis cs:22500,3.38580531343599)
--(axis cs:22400,3.40760343951201)
--(axis cs:22300,3.39324160911568)
--(axis cs:22200,3.37137764033336)
--(axis cs:22100,3.4182292358)
--(axis cs:22000,3.413188961946)
--(axis cs:21900,3.360130195454)
--(axis cs:21800,3.41460943826716)
--(axis cs:21700,3.37373355553241)
--(axis cs:21600,3.39892158167718)
--(axis cs:21500,3.41713165808662)
--(axis cs:21400,3.37274714769971)
--(axis cs:21300,3.39098083907441)
--(axis cs:21200,3.39484604378952)
--(axis cs:21100,3.41272175905511)
--(axis cs:21000,3.39562422379456)
--(axis cs:20900,3.42366621385259)
--(axis cs:20800,3.40696151984804)
--(axis cs:20700,3.41821887653432)
--(axis cs:20600,3.38580981747644)
--(axis cs:20500,3.40336616422766)
--(axis cs:20400,3.37330342623623)
--(axis cs:20300,3.42683661802448)
--(axis cs:20200,3.41865915771303)
--(axis cs:20100,3.40528783691938)
--(axis cs:20000,3.40040299968756)
--(axis cs:19900,3.40761203132059)
--(axis cs:19800,3.42731951590883)
--(axis cs:19700,3.4052954716934)
--(axis cs:19600,3.39589324357368)
--(axis cs:19500,3.41402998301794)
--(axis cs:19400,3.4115204538727)
--(axis cs:19300,3.42737158040841)
--(axis cs:19200,3.38093860978266)
--(axis cs:19100,3.41616450289164)
--(axis cs:19000,3.40542224072433)
--(axis cs:18900,3.4091598690791)
--(axis cs:18800,3.37805483429721)
--(axis cs:18700,3.38350328469115)
--(axis cs:18600,3.41021279320445)
--(axis cs:18500,3.42570797015399)
--(axis cs:18400,3.41573303648793)
--(axis cs:18300,3.37898767979206)
--(axis cs:18200,3.40947713501116)
--(axis cs:18100,3.37005996603589)
--(axis cs:18000,3.37708053637189)
--(axis cs:17900,3.40781049086534)
--(axis cs:17800,3.39270797015399)
--(axis cs:17700,3.41994478961302)
--(axis cs:17600,3.41112620048337)
--(axis cs:17500,3.42237764033336)
--(axis cs:17400,3.38764550653844)
--(axis cs:17300,3.41482309925336)
--(axis cs:17200,3.39392479144209)
--(axis cs:17100,3.42584795073597)
--(axis cs:17000,3.46004369195982)
--(axis cs:16900,3.41845299468367)
--(axis cs:16800,3.37976565310869)
--(axis cs:16700,3.40868770739999)
--(axis cs:16600,3.44787386981266)
--(axis cs:16500,3.3925204538727)
--(axis cs:16400,3.36297877856395)
--(axis cs:16300,3.4197825916694)
--(axis cs:16200,3.41925823133851)
--(axis cs:16100,3.42309849268297)
--(axis cs:16000,3.40596583012083)
--(axis cs:15900,3.38095138224932)
--(axis cs:15800,3.37128144290541)
--(axis cs:15700,3.38206974270656)
--(axis cs:15600,3.42494829124393)
--(axis cs:15500,3.37429204621654)
--(axis cs:15400,3.37354051016611)
--(axis cs:15300,3.41941594030798)
--(axis cs:15200,3.41894672724026)
--(axis cs:15100,3.39229321664557)
--(axis cs:15000,3.37498835934358)
--(axis cs:14900,3.39134222129649)
--(axis cs:14800,3.39367447631998)
--(axis cs:14700,3.39962199749347)
--(axis cs:14600,3.40723599005133)
--(axis cs:14500,3.42109644846732)
--(axis cs:14400,3.43700146740628)
--(axis cs:14300,3.40601081381353)
--(axis cs:14200,3.37393588862274)
--(axis cs:14100,3.43352616777855)
--(axis cs:14000,3.41703975413151)
--(axis cs:13900,3.40895336114059)
--(axis cs:13800,3.38460071525949)
--(axis cs:13700,3.39670039045395)
--(axis cs:13600,3.4244552623076)
--(axis cs:13500,3.43757499813929)
--(axis cs:13400,3.40049782212542)
--(axis cs:13300,3.41861857699202)
--(axis cs:13200,3.37444644036115)
--(axis cs:13100,3.40504704399126)
--(axis cs:13000,3.42001973402335)
--(axis cs:12900,3.42011783733323)
--(axis cs:12800,3.45563002732681)
--(axis cs:12700,3.35437112636183)
--(axis cs:12600,3.38407469116354)
--(axis cs:12500,3.41255363307454)
--(axis cs:12400,3.3808882967155)
--(axis cs:12300,3.36109804932851)
--(axis cs:12200,3.44322908336226)
--(axis cs:12100,3.39717980581054)
--(axis cs:12000,3.36985868816484)
--(axis cs:11900,3.40011783733323)
--(axis cs:11800,3.38928774898177)
--(axis cs:11700,3.39620943103329)
--(axis cs:11600,3.36596303937618)
--(axis cs:11500,3.36996758816621)
--(axis cs:11400,3.35139372745955)
--(axis cs:11300,3.36395520983742)
--(axis cs:11200,3.36852105903698)
--(axis cs:11100,3.38862091806947)
--(axis cs:11000,3.40068541207307)
--(axis cs:10900,3.38392020993745)
--(axis cs:10800,3.39890055038581)
--(axis cs:10700,3.43187596337561)
--(axis cs:10600,3.39917541616754)
--(axis cs:10500,3.37824355283288)
--(axis cs:10400,3.38592698639747)
--(axis cs:10300,3.40191084565717)
--(axis cs:10200,3.30262018584113)
--(axis cs:10100,3.39072910401694)
--(axis cs:10000,3.33305996603589)
--(axis cs:9900,3.40636029227177)
--(axis cs:9800,3.33510556405886)
--(axis cs:9700,3.3464007809079)
--(axis cs:9600,3.32896593531597)
--(axis cs:9500,3.37766272481606)
--(axis cs:9400,3.27058540426408)
--(axis cs:9300,3.35703029239048)
--(axis cs:9200,3.32288118249757)
--(axis cs:9100,3.3315564578375)
--(axis cs:9000,3.35418647979551)
--(axis cs:8900,3.29683136240803)
--(axis cs:8800,3.33764728095067)
--(axis cs:8700,3.38634593004857)
--(axis cs:8600,3.37528612628387)
--(axis cs:8500,3.29796663260339)
--(axis cs:8400,3.38180981747644)
--(axis cs:8300,3.349306409348)
--(axis cs:8200,3.31570185969644)
--(axis cs:8100,3.32938857519708)
--(axis cs:8000,3.21536202975765)
--(axis cs:7900,3.24221899994685)
--(axis cs:7800,3.35370428675599)
--(axis cs:7700,3.30991221580979)
--(axis cs:7600,3.2941704196148)
--(axis cs:7500,3.24541241993433)
--(axis cs:7400,3.2578684442593)
--(axis cs:7300,3.19988251716974)
--(axis cs:7200,3.3254143378383)
--(axis cs:7100,3.30684354519012)
--(axis cs:7000,3.39234121977735)
--(axis cs:6900,3.23215236628152)
--(axis cs:6800,3.27994011856133)
--(axis cs:6700,3.256255700851)
--(axis cs:6600,3.20645190224908)
--(axis cs:6500,3.23027112902278)
--(axis cs:6400,3.30880732585573)
--(axis cs:6300,3.23012400314822)
--(axis cs:6200,3.36023530644074)
--(axis cs:6100,3.300720093854)
--(axis cs:6000,3.24688582352505)
--(axis cs:5900,3.29274181383484)
--(axis cs:5800,3.29147060531536)
--(axis cs:5700,3.16386383379895)
--(axis cs:5600,3.23874963987773)
--(axis cs:5500,3.27300863189988)
--(axis cs:5400,3.27216270357753)
--(axis cs:5300,3.16821059022586)
--(axis cs:5200,3.2704160796073)
--(axis cs:5100,3.30499464738899)
--(axis cs:5000,3.33666623076052)
--(axis cs:4900,3.20496306665495)
--(axis cs:4800,3.3003211986532)
--(axis cs:4700,3.21567457259522)
--(axis cs:4600,3.21690020150405)
--(axis cs:4500,3.26856317711095)
--(axis cs:4400,3.22599243762521)
--(axis cs:4300,3.33864270671765)
--(axis cs:4200,3.29460957145658)
--(axis cs:4100,3.30427604323457)
--(axis cs:4000,3.31134426533295)
--(axis cs:3900,3.20616237415601)
--(axis cs:3800,3.27920793085001)
--(axis cs:3700,3.27667470126981)
--(axis cs:3600,3.32002274202354)
--(axis cs:3500,3.22868975086235)
--(axis cs:3400,3.2477151767218)
--(axis cs:3300,3.19825853518157)
--(axis cs:3200,3.30349301838814)
--(axis cs:3100,3.1111739914824)
--(axis cs:3000,3.16621899994685)
--(axis cs:2900,3.2256674003698)
--(axis cs:2800,3.24263460935085)
--(axis cs:2700,3.15856152138494)
--(axis cs:2600,3.08016766802035)
--(axis cs:2500,2.97864657206656)
--(axis cs:2400,2.91449914964004)
--(axis cs:2300,2.74178022778248)
--(axis cs:2200,2.56871078354516)
--(axis cs:2100,2.48844022251085)
--(axis cs:2000,2.46496148672908)
--(axis cs:1900,2.49067973072104)
--(axis cs:1800,2.38542177259506)
--(axis cs:1700,2.35464253868326)
--(axis cs:1600,2.43481461493467)
--(axis cs:1500,2.3376186690564)
--(axis cs:1400,2.34968864032947)
--(axis cs:1300,2.3922001906829)
--(axis cs:1200,2.32481953685619)
--(axis cs:1100,2.41817223129601)
--(axis cs:1000,2.57537658858747)
--(axis cs:900,2.56706555546517)
--(axis cs:800,2.6314323191546)
--(axis cs:700,2.67900336541682)
--(axis cs:600,2.53022771367118)
--(axis cs:500,2.22523733811279)
--(axis cs:400,1.88932303810677)
--(axis cs:300,1.28284913011013)
--(axis cs:200,1.15440660530184)
--(axis cs:100,0.565468894849648)
--(axis cs:0,0.00192395286075042)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.00120011109953945)
--(axis cs:0,0.000133222233793886)
--(axis cs:100,0.578808358949147)
--(axis cs:200,0.65411827981172)
--(axis cs:300,1.60686474510635)
--(axis cs:400,2.65593823009218)
--(axis cs:500,2.95282302336611)
--(axis cs:600,3.33732897662036)
--(axis cs:700,3.34937976332443)
--(axis cs:800,3.34471426342221)
--(axis cs:900,3.3791799114479)
--(axis cs:1000,3.36818605145869)
--(axis cs:1100,3.35956322375606)
--(axis cs:1200,3.35382361258337)
--(axis cs:1300,3.38587842066225)
--(axis cs:1400,3.36038898648122)
--(axis cs:1500,3.35112400190398)
--(axis cs:1600,3.39918950913466)
--(axis cs:1700,3.36953122244208)
--(axis cs:1800,3.384097343282)
--(axis cs:1900,3.38088965551858)
--(axis cs:2000,3.37419046504444)
--(axis cs:2100,3.36098492543374)
--(axis cs:2200,3.38801232020794)
--(axis cs:2300,3.37856092941882)
--(axis cs:2400,3.39259054783076)
--(axis cs:2500,3.39537908193053)
--(axis cs:2600,3.40351061071803)
--(axis cs:2700,3.39886760986431)
--(axis cs:2800,3.36035876204302)
--(axis cs:2900,3.38631024913765)
--(axis cs:3000,3.37549520799264)
--(axis cs:3100,3.3959914861172)
--(axis cs:3200,3.36900045281408)
--(axis cs:3300,3.42483188410818)
--(axis cs:3400,3.39877725253654)
--(axis cs:3500,3.38625173934924)
--(axis cs:3600,3.40772648086087)
--(axis cs:3700,3.36773566141634)
--(axis cs:3800,3.36868891159774)
--(axis cs:3900,3.3931394424766)
--(axis cs:4000,3.39336730918444)
--(axis cs:4100,3.40125530535901)
--(axis cs:4200,3.38667342555062)
--(axis cs:4300,3.39279933340276)
--(axis cs:4400,3.36305055804677)
--(axis cs:4500,3.39391793869459)
--(axis cs:4600,3.38951955833805)
--(axis cs:4700,3.38781229051822)
--(axis cs:4800,3.39376143249442)
--(axis cs:4900,3.36737675034134)
--(axis cs:5000,3.38561634711795)
--(axis cs:5100,3.41984497285633)
--(axis cs:5200,3.37788024323896)
--(axis cs:5300,3.38118135202045)
--(axis cs:5400,3.3892783280562)
--(axis cs:5500,3.41338023569625)
--(axis cs:5600,3.37459717498994)
--(axis cs:5700,3.39069362892)
--(axis cs:5800,3.3881215443767)
--(axis cs:5900,3.39428384197556)
--(axis cs:6000,3.39292299168351)
--(axis cs:6100,3.3642326942359)
--(axis cs:6200,3.4094330365073)
--(axis cs:6300,3.37651925663546)
--(axis cs:6400,3.404304188557)
--(axis cs:6500,3.39771461980631)
--(axis cs:6600,3.38696525416164)
--(axis cs:6700,3.38372033185)
--(axis cs:6800,3.40573188903932)
--(axis cs:6900,3.37070035897672)
--(axis cs:7000,3.40710574329725)
--(axis cs:7100,3.39378084314162)
--(axis cs:7200,3.378260854252)
--(axis cs:7300,3.41699888900461)
--(axis cs:7400,3.37496515964399)
--(axis cs:7500,3.38690070739823)
--(axis cs:7600,3.37229202984601)
--(axis cs:7700,3.39934121703456)
--(axis cs:7800,3.40488506299974)
--(axis cs:7900,3.38698262708082)
--(axis cs:8000,3.36791568882474)
--(axis cs:8100,3.40859698992424)
--(axis cs:8200,3.38639005404246)
--(axis cs:8300,3.39550591277592)
--(axis cs:8400,3.38742809916109)
--(axis cs:8500,3.39223307374344)
--(axis cs:8600,3.39747894096302)
--(axis cs:8700,3.36233365708605)
--(axis cs:8800,3.37934291379613)
--(axis cs:8900,3.37865770447175)
--(axis cs:9000,3.39225530535901)
--(axis cs:9100,3.41122814141775)
--(axis cs:9200,3.39319677811336)
--(axis cs:9300,3.34885598333472)
--(axis cs:9400,3.40737981415887)
--(axis cs:9500,3.3788235033123)
--(axis cs:9600,3.38993444568413)
--(axis cs:9700,3.40650099737312)
--(axis cs:9800,3.35235581222392)
--(axis cs:9900,3.40333728116891)
--(axis cs:10000,3.40580817355897)
--(axis cs:10100,3.38616863759197)
--(axis cs:10200,3.38900810295845)
--(axis cs:10300,3.35682397110424)
--(axis cs:10400,3.38863398355716)
--(axis cs:10500,3.3589558831215)
--(axis cs:10600,3.42596690246608)
--(axis cs:10700,3.3755187582755)
--(axis cs:10800,3.39417270355147)
--(axis cs:10900,3.35979083876997)
--(axis cs:11000,3.43657793110372)
--(axis cs:11100,3.39031172441487)
--(axis cs:11200,3.39264902683587)
--(axis cs:11300,3.38129280136724)
--(axis cs:11400,3.39673553784022)
--(axis cs:11500,3.3451899148296)
--(axis cs:11600,3.38929280136724)
--(axis cs:11700,3.42496690246608)
--(axis cs:11800,3.39823307374344)
--(axis cs:11900,3.39177592650938)
--(axis cs:12000,3.40008234613254)
--(axis cs:12100,3.3744087522876)
--(axis cs:12200,3.3749184060159)
--(axis cs:12300,3.38935109240631)
--(axis cs:12400,3.36047894096302)
--(axis cs:12500,3.38750590667907)
--(axis cs:12600,3.41037981415887)
--(axis cs:12700,3.41231996512925)
--(axis cs:12800,3.40853232997475)
--(axis cs:12900,3.3902114865945)
--(axis cs:13000,3.39497839108153)
--(axis cs:13100,3.383811038054)
--(axis cs:13200,3.38348671641001)
--(axis cs:13300,3.36320259317829)
--(axis cs:13400,3.3925437171737)
--(axis cs:13500,3.41131896966717)
--(axis cs:13600,3.36425656310602)
--(axis cs:13700,3.39671461980631)
--(axis cs:13800,3.39364407748323)
--(axis cs:13900,3.37591341411119)
--(axis cs:14000,3.40593255563656)
--(axis cs:14100,3.41178772734122)
--(axis cs:14200,3.39289907079433)
--(axis cs:14300,3.37933270304385)
--(axis cs:14400,3.40093255563656)
--(axis cs:14500,3.39462816250842)
--(axis cs:14600,3.39016403663313)
--(axis cs:14700,3.39362654418229)
--(axis cs:14800,3.38406244488417)
--(axis cs:14900,3.38058021148854)
--(axis cs:15000,3.37990195067149)
--(axis cs:15100,3.35357775927567)
--(axis cs:15200,3.4087883818807)
--(axis cs:15300,3.38358635518744)
--(axis cs:15400,3.40390011965891)
--(axis cs:15500,3.37744360405846)
--(axis cs:15600,3.38448077009273)
--(axis cs:15700,3.37517703505012)
--(axis cs:15800,3.39036324043043)
--(axis cs:15900,3.37799050003401)
--(axis cs:16000,3.37017693305419)
--(axis cs:16100,3.43145920300795)
--(axis cs:16200,3.38471652705667)
--(axis cs:16300,3.37641464400789)
--(axis cs:16400,3.38776591607704)
--(axis cs:16500,3.38816390603822)
--(axis cs:16600,3.40176400994867)
--(axis cs:16700,3.39532356856247)
--(axis cs:16800,3.38089457411848)
--(axis cs:16900,3.36953110515035)
--(axis cs:17000,3.39045584377188)
--(axis cs:17100,3.39245456629453)
--(axis cs:17200,3.41753288893518)
--(axis cs:17300,3.39975644716712)
--(axis cs:17400,3.39176636984063)
--(axis cs:17500,3.40079766690967)
--(axis cs:17600,3.37508102958447)
--(axis cs:17700,3.39541175165615)
--(axis cs:17800,3.37862885111883)
--(axis cs:17900,3.39118605145869)
--(axis cs:18000,3.38085061767292)
--(axis cs:18100,3.39207841832282)
--(axis cs:18200,3.40416403663313)
--(axis cs:18300,3.38010033185658)
--(axis cs:18400,3.4207045283066)
--(axis cs:18500,3.39021215849881)
--(axis cs:18600,3.38250591277592)
--(axis cs:18700,3.38975839088432)
--(axis cs:18800,3.38344360405846)
--(axis cs:18900,3.3816986745396)
--(axis cs:19000,3.40012221297117)
--(axis cs:19100,3.39566635152192)
--(axis cs:19200,3.39797258285139)
--(axis cs:19300,3.42264627716464)
--(axis cs:19400,3.38459828868662)
--(axis cs:19500,3.37031072222456)
--(axis cs:19600,3.43172648086087)
--(axis cs:19700,3.4074562828355)
--(axis cs:19800,3.38073613177215)
--(axis cs:19900,3.36515834558688)
--(axis cs:20000,3.37077046248894)
--(axis cs:20100,3.34802164123486)
--(axis cs:20200,3.33931512988354)
--(axis cs:20300,3.39088815355115)
--(axis cs:20400,3.40764627716464)
--(axis cs:20500,3.37536869740167)
--(axis cs:20600,3.3661215443767)
--(axis cs:20700,3.40646377807864)
--(axis cs:20800,3.3805405952832)
--(axis cs:20900,3.36510670459619)
--(axis cs:21000,3.35407292662602)
--(axis cs:21100,3.38742561842451)
--(axis cs:21200,3.39210995558038)
--(axis cs:21300,3.37083892725621)
--(axis cs:21400,3.40303688751127)
--(axis cs:21500,3.38254405606135)
--(axis cs:21600,3.38548919554077)
--(axis cs:21700,3.40708851752506)
--(axis cs:21800,3.41164627716464)
--(axis cs:21900,3.39945296172174)
--(axis cs:22000,3.40194959598941)
--(axis cs:22100,3.37879933340276)
--(axis cs:22200,3.36484536879905)
--(axis cs:22300,3.38799956702963)
--(axis cs:22400,3.40536730918444)
--(axis cs:22500,3.3952783280562)
--(axis cs:22600,3.40258994295068)
--(axis cs:22700,3.39515643122493)
--(axis cs:22800,3.41078887963783)
--(axis cs:22900,3.39212221297117)
--(axis cs:23000,3.38732674630285)
--(axis cs:23100,3.37584712981047)
--(axis cs:23200,3.39515657248346)
--(axis cs:23300,3.38286994347171)
--(axis cs:23400,3.39079822240737)
--(axis cs:23500,3.39170729786796)
--(axis cs:23600,3.38922298885192)
--(axis cs:23700,3.39888815355115)
--(axis cs:23800,3.39853161357733)
--(axis cs:23900,3.35079008134868)
--(axis cs:24000,3.3936563389897)
--(axis cs:24100,3.40730023579941)
--(axis cs:24200,3.4063347751941)
--(axis cs:24300,3.39992530883646)
--(axis cs:24400,3.40572648086087)
--(axis cs:24500,3.33947332734296)
--(axis cs:24600,3.38363893244447)
--(axis cs:24700,3.37035633427031)
--(axis cs:24800,3.39970729786796)
--(axis cs:24900,3.39971129637796)
--(axis cs:25000,3.39905672070913)
--(axis cs:25100,3.41048919554077)
--(axis cs:25200,3.38286994347171)
--(axis cs:25300,3.41336322527205)
--(axis cs:25400,3.37982349979273)
--(axis cs:25500,3.40537744955705)
--(axis cs:25600,3.39458911564437)
--(axis cs:25700,3.3867391361102)
--(axis cs:25800,3.40499777800921)
--(axis cs:25900,3.39752284246799)
--(axis cs:26000,3.36661127863287)
--(axis cs:26100,3.37833378614741)
--(axis cs:26200,3.38028815496646)
--(axis cs:26300,3.36595295600874)
--(axis cs:26400,3.39231135967053)
--(axis cs:26500,3.37712586967462)
--(axis cs:26600,3.41559811130783)
--(axis cs:26700,3.37890070739823)
--(axis cs:26800,3.41345814248318)
--(axis cs:26900,3.40561013759515)
--(axis cs:27000,3.38250033245771)
--(axis cs:27100,3.3891394424766)
--(axis cs:27200,3.38421351285264)
--(axis cs:27300,3.3687071814589)
--(axis cs:27400,3.41359866680553)
--(axis cs:27500,3.39448661082267)
--(axis cs:27600,3.39035876204302)
--(axis cs:27700,3.40841911142851)
--(axis cs:27800,3.38898861281024)
--(axis cs:27900,3.385409972078)
--(axis cs:28000,3.36860279747648)
--(axis cs:28100,3.37907541895427)
--(axis cs:28200,3.39579433392349)
--(axis cs:28300,3.37146377807864)
--(axis cs:28400,3.37297322164533)
--(axis cs:28500,3.36613924321296)
--(axis cs:28600,3.37444260402548)
--(axis cs:28700,3.38644734147332)
--(axis cs:28800,3.39605434347479)
--(axis cs:28900,3.39026292718902)
--(axis cs:29000,3.41435364893398)
--(axis cs:29100,3.39939966670138)
--(axis cs:29200,3.39927652679507)
--(axis cs:29300,3.38923525496846)
--(axis cs:29400,3.39170729786796)
--(axis cs:29500,3.40039042854342)
--(axis cs:29600,3.39499777800921)
--(axis cs:29700,3.39100066491542)
--(axis cs:29800,3.37690346416771)
--(axis cs:29900,3.37637210291738)
--(axis cs:30000,3.35487601634637)
--(axis cs:30100,3.37125285230029)
--(axis cs:30200,3.40162898353894)
--(axis cs:30300,3.37352159330022)
--(axis cs:30400,3.3890811905664)
--(axis cs:30500,3.39030386182982)
--(axis cs:30600,3.37666623369629)
--(axis cs:30700,3.41959197550312)
--(axis cs:30800,3.34821380684325)
--(axis cs:30900,3.3957407952189)
--(axis cs:31000,3.37899054824615)
--(axis cs:31100,3.39501488146733)
--(axis cs:31200,3.4008235033123)
--(axis cs:31300,3.36862654418229)
--(axis cs:31400,3.39545380417976)
--(axis cs:31500,3.42234445579887)
--(axis cs:31600,3.39481334851245)
--(axis cs:31700,3.38202511493339)
--(axis cs:31800,3.3732114865945)
--(axis cs:31900,3.40853533819334)
--(axis cs:32000,3.40119788910875)
--(axis cs:32100,3.37919045166608)
--(axis cs:32200,3.39103688751127)
--(axis cs:32300,3.38728292932275)
--(axis cs:32400,3.41554405606135)
--(axis cs:32500,3.40272033185)
--(axis cs:32600,3.37352919265746)
--(axis cs:32700,3.36997738889123)
--(axis cs:32800,3.37037210291738)
--(axis cs:32900,3.39375962831773)
--(axis cs:33000,3.38815657248346)
--(axis cs:33100,3.40288506299974)
--(axis cs:33200,3.39452801989734)
--(axis cs:33300,3.37126916387391)
--(axis cs:33400,3.40168048409117)
--(axis cs:33500,3.41185711833275)
--(axis cs:33600,3.37088448752526)
--(axis cs:33700,3.37794647815547)
--(axis cs:33800,3.39938023569625)
--(axis cs:33900,3.36742561842451)
--(axis cs:34000,3.37476591607704)
--(axis cs:34100,3.39021598073616)
--(axis cs:34200,3.3934752061415)
--(axis cs:34300,3.38739314752753)
--(axis cs:34400,3.36940751908858)
--(axis cs:34500,3.3904952918654)
--(axis cs:34600,3.40352585437804)
--(axis cs:34700,3.37990745811696)
--(axis cs:34800,3.37746261299383)
--(axis cs:34900,3.41132674630285)
--(axis cs:35000,3.40345380417976)
--(axis cs:35100,3.37333043488303)
--(axis cs:35200,3.38291009709473)
--(axis cs:35300,3.37669769126203)
--(axis cs:35400,3.39695213628654)
--(axis cs:35500,3.35968048409117)
--(axis cs:35600,3.39253232997475)
--(axis cs:35700,3.41204554146161)
--(axis cs:35800,3.35960799919173)
--(axis cs:35900,3.38480807053485)
--(axis cs:36000,3.38376636984063)
--(axis cs:36100,3.38325570167661)
--(axis cs:36200,3.43674330541133)
--(axis cs:36300,3.39800592175336)
--(axis cs:36400,3.3985060368848)
--(axis cs:36500,3.40316863759197)
--(axis cs:36600,3.40584370171678)
--(axis cs:36700,3.37923605078454)
--(axis cs:36800,3.3663088945537)
--(axis cs:36900,3.39897322164533)
--(axis cs:37000,3.39616953825674)
--(axis cs:37100,3.36757259011014)
--(axis cs:37200,3.37998861281024)
--(axis cs:37300,3.36908102958447)
--(axis cs:37400,3.38263526198674)
--(axis cs:37500,3.40885564818898)
--(axis cs:37600,3.392811038054)
--(axis cs:37700,3.40113388950873)
--(axis cs:37800,3.39426790350821)
--(axis cs:37900,3.41223854490643)
--(axis cs:38000,3.37431024913765)
--(axis cs:38100,3.39436324043043)
--(axis cs:38200,3.38475962831773)
--(axis cs:38300,3.39669362892)
--(axis cs:38400,3.3829501044165)
--(axis cs:38500,3.38406465994949)
--(axis cs:38600,3.35897326359182)
--(axis cs:38700,3.42713604769299)
--(axis cs:38800,3.41666864058445)
--(axis cs:38900,3.42016863759197)
--(axis cs:39000,3.37586994347171)
--(axis cs:39100,3.3917071814589)
--(axis cs:39200,3.39437210291738)
--(axis cs:39300,3.3890180560881)
--(axis cs:39400,3.41099833350691)
--(axis cs:39500,3.40231024913765)
--(axis cs:39600,3.37221598073616)
--(axis cs:39700,3.3928235033123)
--(axis cs:39800,3.3707313560453)
--(axis cs:39900,3.39220375954429)
--(axis cs:40000,3.41593883149391)
--(axis cs:40100,3.43107604713925)
--(axis cs:40200,3.40466635152192)
--(axis cs:40300,3.40518605145869)
--(axis cs:40400,3.40095784441237)
--(axis cs:40500,3.37857627006087)
--(axis cs:40600,3.3909482785447)
--(axis cs:40700,3.38519015103512)
--(axis cs:40800,3.40234143629178)
--(axis cs:40900,3.37824459777038)
--(axis cs:41000,3.37613171729098)
--(axis cs:41100,3.40280589067142)
--(axis cs:41200,3.38231286244987)
--(axis cs:41300,3.41626644446759)
--(axis cs:41400,3.37063788832061)
--(axis cs:41500,3.36784023212097)
--(axis cs:41600,3.39182569660429)
--(axis cs:41700,3.36392389451113)
--(axis cs:41800,3.38038898648122)
--(axis cs:41900,3.40777725253654)
--(axis cs:42000,3.40504411622372)
--(axis cs:42100,3.40802430887534)
--(axis cs:42200,3.41316403663313)
--(axis cs:42300,3.37656585864549)
--(axis cs:42400,3.39342185085839)
--(axis cs:42500,3.40759197550312)
--(axis cs:42600,3.39475445085687)
--(axis cs:42700,3.38364103767703)
--(axis cs:42800,3.38468761339428)
--(axis cs:42900,3.3679429482479)
--(axis cs:43000,3.39279766690967)
--(axis cs:43100,3.39459197550313)
--(axis cs:43200,3.38329202984601)
--(axis cs:43300,3.38826555257518)
--(axis cs:43400,3.37383773313953)
--(axis cs:43500,3.42739314752754)
--(axis cs:43600,3.38934121703456)
--(axis cs:43700,3.38137976332443)
--(axis cs:43800,3.38779030776986)
--(axis cs:43900,3.39989573790826)
--(axis cs:44000,3.38805672070913)
--(axis cs:44100,3.39197839108153)
--(axis cs:44200,3.40069362892)
--(axis cs:44300,3.39785610406414)
--(axis cs:44400,3.36900414436476)
--(axis cs:44500,3.38992397965702)
--(axis cs:44600,3.38868048409117)
--(axis cs:44700,3.38225285230029)
--(axis cs:44800,3.39837981415887)
--(axis cs:44900,3.37254405606135)
--(axis cs:45000,3.38745607644081)
--(axis cs:45100,3.39184370171678)
--(axis cs:45200,3.3871520942785)
--(axis cs:45300,3.37235591583884)
--(axis cs:45400,3.39472033185)
--(axis cs:45500,3.36137210291738)
--(axis cs:45600,3.35228207535406)
--(axis cs:45700,3.36759422282395)
--(axis cs:45800,3.37843272725165)
--(axis cs:45900,3.38407572327987)
--(axis cs:46000,3.38803210286766)
--(axis cs:46100,3.39822180202923)
--(axis cs:46200,3.35499013298832)
--(axis cs:46300,3.38669362892)
--(axis cs:46400,3.41634445579887)
--(axis cs:46500,3.39580853947484)
--(axis cs:46600,3.40834445579887)
--(axis cs:46700,3.38647815402009)
--(axis cs:46800,3.40215643122493)
--(axis cs:46900,3.40455008164534)
--(axis cs:47000,3.35254268301304)
--(axis cs:47100,3.38364627716464)
--(axis cs:47200,3.40825279696144)
--(axis cs:47300,3.39179988963491)
--(axis cs:47400,3.38901182555183)
--(axis cs:47500,3.37604795313964)
--(axis cs:47600,3.35608131067456)
--(axis cs:47700,3.39428161187803)
--(axis cs:47800,3.4056563389897)
--(axis cs:47900,3.38204139879255)
--(axis cs:48000,3.41339855570599)
--(axis cs:48100,3.38608778419021)
--(axis cs:48200,3.40116403663313)
--(axis cs:48300,3.34440627575866)
--(axis cs:48400,3.39676591607704)
--(axis cs:48500,3.3698235033123)
--(axis cs:48600,3.36752677126631)
--(axis cs:48700,3.36160627254045)
--(axis cs:48800,3.37604799761027)
--(axis cs:48900,3.36029554030484)
--(axis cs:49000,3.41298262708082)
--(axis cs:49100,3.387459832468)
--(axis cs:49200,3.40502696225334)
--(axis cs:49300,3.38810409753334)
--(axis cs:49400,3.41516699912437)
--(axis cs:49500,3.38947187331174)
--(axis cs:49600,3.4175511642019)
--(axis cs:49700,3.36296587577331)
--(axis cs:49800,3.37591793869459)
--(axis cs:49900,3.37291051912287)
--(axis cs:50000,3.40191946362811)
--(axis cs:50100,3.38073566141634)
--(axis cs:50200,3.38843247001466)
--(axis cs:50300,3.36654405606135)
--(axis cs:50400,3.37208778419021)
--(axis cs:50500,3.37797844648816)
--(axis cs:50600,3.39520375954429)
--(axis cs:50700,3.36632384505171)
--(axis cs:50800,3.37599500052072)
--(axis cs:50900,3.36993943490075)
--(axis cs:51000,3.39518135202045)
--(axis cs:51100,3.38796525416164)
--(axis cs:51200,3.35635755309804)
--(axis cs:51300,3.37166999124375)
--(axis cs:51400,3.40134291379613)
--(axis cs:51500,3.40421675422799)
--(axis cs:51600,3.39278887963783)
--(axis cs:51700,3.40153232997475)
--(axis cs:51800,3.38522539929851)
--(axis cs:51900,3.37072648086087)
--(axis cs:52000,3.37132318909914)
--(axis cs:52100,3.39660799036808)
--(axis cs:52200,3.39379766690967)
--(axis cs:52300,3.3961520942785)
--(axis cs:52400,3.38599956702963)
--(axis cs:52500,3.37514070708874)
--(axis cs:52600,3.38001776526007)
--(axis cs:52700,3.412869804546)
--(axis cs:52800,3.40356585864549)
--(axis cs:52900,3.36627888656928)
--(axis cs:53000,3.39836141253928)
--(axis cs:53100,3.38990011965891)
--(axis cs:53200,3.40466864058445)
--(axis cs:53300,3.41204986039)
--(axis cs:53400,3.40548919554077)
--(axis cs:53500,3.3792334608975)
--(axis cs:53600,3.39760799036808)
--(axis cs:53700,3.37364957327726)
--(axis cs:53800,3.38119566711796)
--(axis cs:53900,3.39564627716464)
--(axis cs:54000,3.39899777800921)
--(axis cs:54100,3.39554405606135)
--(axis cs:54200,3.36315669184055)
--(axis cs:54300,3.37589074449541)
--(axis cs:54400,3.39223368587933)
--(axis cs:54500,3.39841708734231)
--(axis cs:54600,3.38132384505171)
--(axis cs:54700,3.39504861775068)
--(axis cs:54800,3.4013627040409)
--(axis cs:54900,3.3919482785447)
--(axis cs:55000,3.38519053227316)
--(axis cs:55100,3.39762290260499)
--(axis cs:55200,3.39493162201995)
--(axis cs:55300,3.38132384505171)
--(axis cs:55400,3.35985501351169)
--(axis cs:55500,3.3617649436651)
--(axis cs:55600,3.3484782722204)
--(axis cs:55700,3.39784580767502)
--(axis cs:55800,3.36819476910119)
--(axis cs:55900,3.36983047473934)
--(axis cs:56000,3.39600675888396)
--(axis cs:56100,3.39844734147332)
--(axis cs:56200,3.40931024913765)
--(axis cs:56300,3.36302947447774)
--(axis cs:56400,3.40705672070913)
--(axis cs:56500,3.38851746848792)
--(axis cs:56600,3.38646949953439)
--(axis cs:56700,3.41295784441237)
--(axis cs:56800,3.38550591277592)
--(axis cs:56900,3.39513038594239)
--(axis cs:57000,3.39008577809517)
--(axis cs:57100,3.37356168628324)
--(axis cs:57200,3.37908913254291)
--(axis cs:57300,3.38257952430118)
--(axis cs:57400,3.37300460225695)
--(axis cs:57500,3.39222907124159)
--(axis cs:57600,3.38976636984063)
--(axis cs:57700,3.39706482366757)
--(axis cs:57800,3.39115204926403)
--(axis cs:57900,3.3884562828355)
--(axis cs:58000,3.39894644329066)
--(axis cs:58100,3.38055310555085)
--(axis cs:58200,3.39192197202568)
--(axis cs:58300,3.36693074741294)
--(axis cs:58400,3.3767396802692)
--(axis cs:58500,3.41325578231104)
--(axis cs:58600,3.39134445579887)
--(axis cs:58700,3.40139042854342)
--(axis cs:58800,3.3829673168905)
--(axis cs:58900,3.41004244287211)
--(axis cs:59000,3.38505327275974)
--(axis cs:59100,3.36862885111883)
--(axis cs:59200,3.39510891543428)
--(axis cs:59300,3.40716545947547)
--(axis cs:59400,3.38684048027504)
--(axis cs:59500,3.38425126202694)
--(axis cs:59600,3.39597556122036)
--(axis cs:59700,3.39038796867941)
--(axis cs:59800,3.38159533381934)
--(axis cs:59900,3.39268761339428)
--(axis cs:60000,3.36339042854342)
--(axis cs:60100,3.39596515964399)
--(axis cs:60200,3.37779030776986)
--(axis cs:60300,3.38056694456694)
--(axis cs:60400,3.40510610718027)
--(axis cs:60500,3.39518837517067)
--(axis cs:60600,3.39906366430816)
--(axis cs:60700,3.3866572385621)
--(axis cs:60800,3.37759698992424)
--(axis cs:60900,3.38557629032574)
--(axis cs:61000,3.38145697443653)
--(axis cs:61100,3.40457155342883)
--(axis cs:61200,3.36006813583459)
--(axis cs:61300,3.39963398355716)
--(axis cs:61400,3.40519733361105)
--(axis cs:61500,3.40339800020829)
--(axis cs:61600,3.36478629505507)
--(axis cs:61700,3.38897216465449)
--(axis cs:61800,3.38179322292809)
--(axis cs:61900,3.38336380286414)
--(axis cs:62000,3.39615643122493)
--(axis cs:62100,3.38175381608378)
--(axis cs:62200,3.39394644329066)
--(axis cs:62300,3.38448077009273)
--(axis cs:62400,3.38918605145869)
--(axis cs:62500,3.38556701921266)
--(axis cs:62600,3.39328292932275)
--(axis cs:62700,3.3869823601692)
--(axis cs:62800,3.39589206596518)
--(axis cs:62900,3.40173188903932)
--(axis cs:63000,3.41378369746877)
--(axis cs:63100,3.39859418758534)
--(axis cs:63200,3.41912988924761)
--(axis cs:63300,3.37883773313953)
--(axis cs:63400,3.39492397965702)
--(axis cs:63500,3.37740488287959)
--(axis cs:63600,3.38499956702963)
--(axis cs:63700,3.35840627575866)
--(axis cs:63800,3.38179655591428)
--(axis cs:63900,3.3979501044165)
--(axis cs:64000,3.38674835765443)
--(axis cs:64100,3.39848286881884)
--(axis cs:64200,3.39599555601842)
--(axis cs:64300,3.40336884850649)
--(axis cs:64400,3.38208778419021)
--(axis cs:64500,3.40704411622372)
--(axis cs:64600,3.37664902683587)
--(axis cs:64700,3.40223623151683)
--(axis cs:64800,3.42073188903932)
--(axis cs:64900,3.4066917020818)
--(axis cs:65000,3.40328161187803)
--(axis cs:65100,3.40398563633384)
--(axis cs:65200,3.4063952227198)
--(axis cs:65300,3.41190745811696)
--(axis cs:65400,3.3991418698435)
--(axis cs:65500,3.38964103767703)
--(axis cs:65600,3.37700725356386)
--(axis cs:65700,3.40538932445141)
--(axis cs:65800,3.36695788192603)
--(axis cs:65900,3.37145177576634)
--(axis cs:66000,3.38990745811696)
--(axis cs:66100,3.36826622925185)
--(axis cs:66200,3.38976636984063)
--(axis cs:66300,3.40411159173137)
--(axis cs:66400,3.38370806837894)
--(axis cs:66500,3.39315657248346)
--(axis cs:66600,3.35891382306165)
--(axis cs:66700,3.36932171988133)
--(axis cs:66800,3.38931427839861)
--(axis cs:66900,3.38344202028292)
--(axis cs:67000,3.36208743434741)
--(axis cs:67100,3.3873968892129)
--(axis cs:67200,3.37319566711796)
--(axis cs:67300,3.37268891159774)
--(axis cs:67400,3.39161707894968)
--(axis cs:67500,3.3870897212913)
--(axis cs:67600,3.37677102570567)
--(axis cs:67700,3.39593463378099)
--(axis cs:67800,3.368413884352)
--(axis cs:67900,3.37745584377188)
--(axis cs:68000,3.40480835894915)
--(axis cs:68100,3.39313038594239)
--(axis cs:68200,3.37937286216696)
--(axis cs:68300,3.42108169098776)
--(axis cs:68400,3.40307841832282)
--(axis cs:68500,3.36990592344347)
--(axis cs:68600,3.41261634711795)
--(axis cs:68700,3.41838023569625)
--(axis cs:68800,3.36813478987508)
--(axis cs:68900,3.38806675306179)
--(axis cs:69000,3.37680833027089)
--(axis cs:69100,3.37804795313964)
--(axis cs:69200,3.3951555062959)
--(axis cs:69300,3.37036322527205)
--(axis cs:69400,3.38450099737312)
--(axis cs:69500,3.41233222233794)
--(axis cs:69600,3.40096044232989)
--(axis cs:69700,3.37758911564437)
--(axis cs:69800,3.40467865916089)
--(axis cs:69900,3.41211375997882)
--(axis cs:70000,3.39984878796824)
--(axis cs:70100,3.39245380417976)
--(axis cs:70200,3.38760029684541)
--(axis cs:70300,3.38848919554077)
--(axis cs:70400,3.39653122244208)
--(axis cs:70500,3.38242290383751)
--(axis cs:70600,3.37622759608549)
--(axis cs:70700,3.40436324043043)
--(axis cs:70800,3.37059036966996)
--(axis cs:70900,3.3797045283066)
--(axis cs:71000,3.39527465703475)
--(axis cs:71100,3.41187423978035)
--(axis cs:71200,3.40890760835952)
--(axis cs:71300,3.38532888935176)
--(axis cs:71400,3.39103848015196)
--(axis cs:71500,3.37908577809517)
--(axis cs:71600,3.4225405952832)
--(axis cs:71700,3.40792573231771)
--(axis cs:71800,3.40198663179591)
--(axis cs:71900,3.37956694456694)
--(axis cs:72000,3.41968287258356)
--(axis cs:72100,3.40727465703475)
--(axis cs:72200,3.3994562828355)
--(axis cs:72300,3.38390488676216)
--(axis cs:72400,3.37637210291738)
--(axis cs:72500,3.42677725253654)
--(axis cs:72600,3.40031024913765)
--(axis cs:72700,3.38831024913765)
--(axis cs:72800,3.37304207231203)
--(axis cs:72900,3.429869804546)
--(axis cs:73000,3.39439800020829)
--(axis cs:73100,3.39173379331115)
--(axis cs:73200,3.37717516013133)
--(axis cs:73300,3.39504051479223)
--(axis cs:73400,3.38387601634637)
--(axis cs:73500,3.37952284246799)
--(axis cs:73600,3.37761013759515)
--(axis cs:73700,3.37625285230029)
--(axis cs:73800,3.38998698551992)
--(axis cs:73900,3.42111159173137)
--(axis cs:74000,3.4302558197615)
--(axis cs:74100,3.4062024414398)
--(axis cs:74200,3.41439855570599)
--(axis cs:74300,3.39071461980631)
--(axis cs:74400,3.39005672070913)
--(axis cs:74500,3.3907883818807)
--(axis cs:74600,3.40162451107904)
--(axis cs:74700,3.38731135967053)
--(axis cs:74800,3.40131314496692)
--(axis cs:74900,3.3835992190921)
--(axis cs:75000,3.39284370171678)
--(axis cs:75100,3.38591217260281)
--(axis cs:75200,3.40916800481942)
--(axis cs:75300,3.40922814141775)
--(axis cs:75400,3.38771220812828)
--(axis cs:75500,3.40732356856247)
--(axis cs:75600,3.39580023931781)
--(axis cs:75700,3.37076240803998)
--(axis cs:75800,3.39018950913466)
--(axis cs:75900,3.39479665772553)
--(axis cs:76000,3.37536045650806)
--(axis cs:76100,3.39053122244208)
--(axis cs:76200,3.40976400994867)
--(axis cs:76300,3.420608377114)
--(axis cs:76400,3.37081620215217)
--(axis cs:76500,3.39259977780092)
--(axis cs:76600,3.36062898353894)
--(axis cs:76700,3.40352399880514)
--(axis cs:76800,3.39569876953433)
--(axis cs:76900,3.38219053227316)
--(axis cs:77000,3.40738796867941)
--(axis cs:77100,3.41220714275924)
--(axis cs:77200,3.3971219262281)
--(axis cs:77300,3.43591774855418)
--(axis cs:77400,3.39779933340276)
--(axis cs:77500,3.39969491695108)
--(axis cs:77600,3.39425279696144)
--(axis cs:77700,3.38802989193871)
--(axis cs:77800,3.39766864058445)
--(axis cs:77900,3.36673615824774)
--(axis cs:78000,3.38790011965891)
--(axis cs:78100,3.38545504854737)
--(axis cs:78200,3.42188506299974)
--(axis cs:78300,3.40460047159882)
--(axis cs:78400,3.40076591607704)
--(axis cs:78500,3.39670814020047)
--(axis cs:78600,3.39248661082267)
--(axis cs:78700,3.38039022984066)
--(axis cs:78800,3.36717652129319)
--(axis cs:78900,3.38858635518744)
--(axis cs:79000,3.38606411137726)
--(axis cs:79100,3.40059866680553)
--(axis cs:79200,3.4133347751941)
--(axis cs:79300,3.40078084314162)
--(axis cs:79400,3.40300066491542)
--(axis cs:79500,3.40772033185)
--(axis cs:79600,3.37114382852188)
--(axis cs:79700,3.36249277958101)
--(axis cs:79800,3.36285918771137)
--(axis cs:79900,3.3716563943786)
--(axis cs:80000,3.39536324043043)
--(axis cs:80100,3.39072823064374)
--(axis cs:80200,3.38541708734231)
--(axis cs:80300,3.41162451107904)
--(axis cs:80400,3.40794516570279)
--(axis cs:80500,3.38659045963629)
--(axis cs:80600,3.40615657248346)
--(axis cs:80700,3.39302937070757)
--(axis cs:80800,3.39836776892011)
--(axis cs:80900,3.41594123591628)
--(axis cs:81000,3.41088247183255)
--(axis cs:81100,3.38959755581013)
--(axis cs:81200,3.38665424232515)
--(axis cs:81300,3.39736833911844)
--(axis cs:81400,3.40753232997475)
--(axis cs:81500,3.38293074741294)
--(axis cs:81600,3.39916521744152)
--(axis cs:81700,3.39578887963783)
--(axis cs:81800,3.37983587738919)
--(axis cs:81900,3.39085610406414)
--(axis cs:82000,3.407229916234)
--(axis cs:82100,3.38431805987524)
--(axis cs:82200,3.38832807326627)
--(axis cs:82300,3.39757870009443)
--(axis cs:82400,3.40824459777038)
--(axis cs:82500,3.3902197202568)
--(axis cs:82600,3.39545296172174)
--(axis cs:82700,3.38295185283204)
--(axis cs:82800,3.36290089765379)
--(axis cs:82900,3.40733728116891)
--(axis cs:83000,3.39862451107904)
--(axis cs:83100,3.40146377807864)
--(axis cs:83200,3.39144489564574)
--(axis cs:83300,3.393819944156)
--(axis cs:83400,3.403639888312)
--(axis cs:83500,3.3883127887572)
--(axis cs:83600,3.38235109240631)
--(axis cs:83700,3.40542185085839)
--(axis cs:83800,3.37787132347426)
--(axis cs:83900,3.37953183215408)
--(axis cs:84000,3.39759922230322)
--(axis cs:84100,3.37519455612257)
--(axis cs:84200,3.41561707894968)
--(axis cs:84300,3.3999194636281)
--(axis cs:84400,3.39024293672753)
--(axis cs:84500,3.39657155342883)
--(axis cs:84600,3.39102937070757)
--(axis cs:84700,3.4075227707308)
--(axis cs:84800,3.36734912467562)
--(axis cs:84900,3.38017155619035)
--(axis cs:85000,3.39039966670138)
--(axis cs:85100,3.40595684844702)
--(axis cs:85200,3.41138699851667)
--(axis cs:85300,3.39071216308062)
--(axis cs:85400,3.38047894096302)
--(axis cs:85500,3.40145177576634)
--(axis cs:85600,3.37609944961419)
--(axis cs:85700,3.41000958046279)
--(axis cs:85800,3.39971129637796)
--(axis cs:85900,3.38195041228301)
--(axis cs:86000,3.40220313787933)
--(axis cs:86100,3.37453197417964)
--(axis cs:86200,3.38294959598941)
--(axis cs:86300,3.37573022254623)
--(axis cs:86400,3.37488143104559)
--(axis cs:86500,3.39062235966664)
--(axis cs:86600,3.38530212995778)
--(axis cs:86700,3.37934121703456)
--(axis cs:86800,3.3945060368848)
--(axis cs:86900,3.40218837517067)
--(axis cs:87000,3.37362898353894)
--(axis cs:87100,3.40091774855418)
--(axis cs:87200,3.33276831726255)
--(axis cs:87300,3.38131172441487)
--(axis cs:87400,3.37909243026916)
--(axis cs:87500,3.3873627040409)
--(axis cs:87600,3.39856739493754)
--(axis cs:87700,3.39053581078964)
--(axis cs:87800,3.38917944258261)
--(axis cs:87900,3.3912381245612)
--(axis cs:88000,3.39919046504444)
--(axis cs:88100,3.38035364893398)
--(axis cs:88200,3.39048661082267)
--(axis cs:88300,3.41777725253654)
--(axis cs:88400,3.41055545050731)
--(axis cs:88500,3.40650033245771)
--(axis cs:88600,3.39275346788438)
--(axis cs:88700,3.38655240576716)
--(axis cs:88800,3.3613127887572)
--(axis cs:88900,3.36780590987962)
--(axis cs:89000,3.39596604093574)
--(axis cs:89100,3.38775155241088)
--(axis cs:89200,3.38939054884902)
--(axis cs:89300,3.42977825839803)
--(axis cs:89400,3.39277558210095)
--(axis cs:89500,3.37485072346324)
--(axis cs:89600,3.37128384197556)
--(axis cs:89700,3.39500592175336)
--(axis cs:89800,3.41442185085839)
--(axis cs:89900,3.36563788832061)
--(axis cs:90000,3.37318950913466)
--(axis cs:90100,3.36808169098776)
--(axis cs:90200,3.39407841832282)
--(axis cs:90300,3.37457427502619)
--(axis cs:90400,3.36557342676891)
--(axis cs:90500,3.404639888312)
--(axis cs:90600,3.36761023908651)
--(axis cs:90700,3.38680807995975)
--(axis cs:90800,3.36454497924531)
--(axis cs:90900,3.38257155342883)
--(axis cs:91000,3.40289468294664)
--(axis cs:91100,3.39456948557425)
--(axis cs:91200,3.38484573524376)
--(axis cs:91300,3.36989833257683)
--(axis cs:91400,3.37358635518744)
--(axis cs:91500,3.37146949953439)
--(axis cs:91600,3.37683812691632)
--(axis cs:91700,3.38021977221752)
--(axis cs:91800,3.35157624527172)
--(axis cs:91900,3.38317516013133)
--(axis cs:92000,3.36719018252356)
--(axis cs:92100,3.38993162201995)
--(axis cs:92200,3.38842418379828)
--(axis cs:92300,3.36731722989175)
--(axis cs:92400,3.38035836874846)
--(axis cs:92500,3.37976831726255)
--(axis cs:92600,3.38843305411333)
--(axis cs:92700,3.39336884850649)
--(axis cs:92800,3.4042334608975)
--(axis cs:92900,3.39128161187803)
--(axis cs:93000,3.39385497753418)
--(axis cs:93100,3.38607834592027)
--(axis cs:93200,3.38477725253654)
--(axis cs:93300,3.39018605145869)
--(axis cs:93400,3.3906917020818)
--(axis cs:93500,3.39591774855418)
--(axis cs:93600,3.35454757282621)
--(axis cs:93700,3.38978174659741)
--(axis cs:93800,3.3781135849198)
--(axis cs:93900,3.40395041228301)
--(axis cs:94000,3.38994959598941)
--(axis cs:94100,3.3533502436144)
--(axis cs:94200,3.40361314482213)
--(axis cs:94300,3.38479711141197)
--(axis cs:94400,3.39251746848792)
--(axis cs:94500,3.41251468535378)
--(axis cs:94600,3.37394959598941)
--(axis cs:94700,3.40204861775068)
--(axis cs:94800,3.38677399703334)
--(axis cs:94900,3.41562451107904)
--(axis cs:95000,3.40543711989018)
--(axis cs:95100,3.40937981415887)
--(axis cs:95200,3.38402073187111)
--(axis cs:95300,3.412819944156)
--(axis cs:95400,3.37819788910875)
--(axis cs:95500,3.379198280244)
--(axis cs:95600,3.38010345933281)
--(axis cs:95700,3.37854321953162)
--(axis cs:95800,3.40681334851245)
--(axis cs:95900,3.39724459777038)
--(axis cs:96000,3.37553581078964)
--(axis cs:96100,3.37500132983083)
--(axis cs:96200,3.39523368587933)
--(axis cs:96300,3.40489919197883)
--(axis cs:96400,3.39478981627695)
--(axis cs:96500,3.39852801989734)
--(axis cs:96600,3.4114752061415)
--(axis cs:96700,3.36810165059588)
--(axis cs:96800,3.39684370171678)
--(axis cs:96900,3.40768287258356)
--(axis cs:97000,3.39578772734122)
--(axis cs:97100,3.41329774823112)
--(axis cs:97200,3.37739005404246)
--(axis cs:97300,3.40121783086857)
--(axis cs:97400,3.38862451107904)
--(axis cs:97500,3.39305278789756)
--(axis cs:97600,3.38684048027504)
--(axis cs:97700,3.38735364893398)
--(axis cs:97800,3.37728687952532)
--(axis cs:97900,3.39594123591628)
--(axis cs:98000,3.40953183215408)
--(axis cs:98100,3.39373188903932)
--(axis cs:98200,3.38530023579941)
--(axis cs:98300,3.36890070739823)
--(axis cs:98400,3.38844734147332)
--(axis cs:98500,3.41297258285139)
--(axis cs:98600,3.40418605145869)
--(axis cs:98700,3.39444489564574)
--(axis cs:98800,3.41276591607704)
--(axis cs:98900,3.39325906565104)
--(axis cs:99000,3.38939314752754)
--(axis cs:99100,3.36163793933435)
--(axis cs:99200,3.38452284246799)
--(axis cs:99300,3.4053853821)
--(axis cs:99400,3.387869804546)
--(axis cs:99500,3.38612278043469)
--(axis cs:99600,3.38475489911411)
--(axis cs:99700,3.38125285230029)
--(axis cs:99800,3.39603210286766)
--(axis cs:99800,3.42730123046567)
--(axis cs:99800,3.42730123046567)
--(axis cs:99700,3.42141381436638)
--(axis cs:99600,3.40991176755256)
--(axis cs:99500,3.43921055289865)
--(axis cs:99400,3.41479686212067)
--(axis cs:99300,3.42194795123333)
--(axis cs:99200,3.41281049086534)
--(axis cs:99100,3.43502872733232)
--(axis cs:99000,3.40127351913913)
--(axis cs:98900,3.41807426768229)
--(axis cs:98800,3.42123408392296)
--(axis cs:98700,3.42955510435426)
--(axis cs:98600,3.42181394854131)
--(axis cs:98500,3.42102741714861)
--(axis cs:98400,3.40888599186002)
--(axis cs:98300,3.39509929260177)
--(axis cs:98200,3.39403309753392)
--(axis cs:98100,3.40760144429401)
--(axis cs:98000,3.42646816784592)
--(axis cs:97900,3.40805876408372)
--(axis cs:97800,3.42537978714134)
--(axis cs:97700,3.40664635106602)
--(axis cs:97600,3.43249285305829)
--(axis cs:97500,3.46628054543577)
--(axis cs:97400,3.41004215558763)
--(axis cs:97300,3.4194488357981)
--(axis cs:97200,3.40994327929087)
--(axis cs:97100,3.43870225176888)
--(axis cs:97000,3.41221227265878)
--(axis cs:96900,3.41698379408311)
--(axis cs:96800,3.40982296494988)
--(axis cs:96700,3.42923168273745)
--(axis cs:96600,3.42719146052516)
--(axis cs:96500,3.42080531343599)
--(axis cs:96400,3.42521018372305)
--(axis cs:96300,3.43843414135451)
--(axis cs:96200,3.44343298078734)
--(axis cs:96100,3.4083320035025)
--(axis cs:96000,3.40713085587703)
--(axis cs:95900,3.40742206889628)
--(axis cs:95800,3.44585331815421)
--(axis cs:95700,3.42479011380172)
--(axis cs:95600,3.41522987400052)
--(axis cs:95500,3.43746838642267)
--(axis cs:95400,3.39846877755792)
--(axis cs:95300,3.42051338917733)
--(axis cs:95200,3.44464593479555)
--(axis cs:95100,3.42062018584113)
--(axis cs:95000,3.42056288010982)
--(axis cs:94900,3.43704215558763)
--(axis cs:94800,3.4385593363)
--(axis cs:94700,3.42995138224932)
--(axis cs:94600,3.39071707067725)
--(axis cs:94500,3.42481864797955)
--(axis cs:94400,3.44614919817875)
--(axis cs:94300,3.41253622192136)
--(axis cs:94200,3.45705352184453)
--(axis cs:94100,3.41931642305227)
--(axis cs:94000,3.40671707067725)
--(axis cs:93900,3.43538292105032)
--(axis cs:93800,3.4418864150802)
--(axis cs:93700,3.44755158673592)
--(axis cs:93600,3.43145242717379)
--(axis cs:93500,3.42008225144582)
--(axis cs:93400,3.44264163125154)
--(axis cs:93300,3.40781394854131)
--(axis cs:93200,3.40922274746346)
--(axis cs:93100,3.41925498741306)
--(axis cs:93000,3.41681168913248)
--(axis cs:92900,3.4120517214553)
--(axis cs:92800,3.43709987243584)
--(axis cs:92700,3.42663115149351)
--(axis cs:92600,3.42690027922)
--(axis cs:92500,3.44089834940412)
--(axis cs:92400,3.4323082979182)
--(axis cs:92300,3.41468277010825)
--(axis cs:92200,3.44024248286838)
--(axis cs:92100,3.41940171131338)
--(axis cs:92000,3.42747648414311)
--(axis cs:91900,3.42482483986867)
--(axis cs:91800,3.45709042139495)
--(axis cs:91700,3.41644689444915)
--(axis cs:91600,3.41249520641701)
--(axis cs:91500,3.41786383379895)
--(axis cs:91400,3.39908031147923)
--(axis cs:91300,3.43476833408983)
--(axis cs:91200,3.44982093142291)
--(axis cs:91100,3.41943051442575)
--(axis cs:91000,3.44377198372003)
--(axis cs:90900,3.42009511323784)
--(axis cs:90800,3.44078835408803)
--(axis cs:90700,3.44319192004024)
--(axis cs:90600,3.43705642758016)
--(axis cs:90500,3.42002677835467)
--(axis cs:90400,3.42709323989775)
--(axis cs:90300,3.41409239164048)
--(axis cs:90200,3.41258824834385)
--(axis cs:90100,3.38525164234557)
--(axis cs:90000,3.40147715753201)
--(axis cs:89900,3.42036211167939)
--(axis cs:89800,3.42091148247494)
--(axis cs:89700,3.41499407824664)
--(axis cs:89600,3.4173828246911)
--(axis cs:89500,3.43048260987009)
--(axis cs:89400,3.40189108456572)
--(axis cs:89300,3.44288840826863)
--(axis cs:89200,3.43794278448431)
--(axis cs:89100,3.43291511425579)
--(axis cs:89000,3.42203395906426)
--(axis cs:88900,3.43086075678704)
--(axis cs:88800,3.4186872112428)
--(axis cs:88700,3.45678092756617)
--(axis cs:88600,3.42391319878228)
--(axis cs:88500,3.41483300087563)
--(axis cs:88400,3.41544454949269)
--(axis cs:88300,3.44222274746346)
--(axis cs:88200,3.398180055844)
--(axis cs:88100,3.39964635106602)
--(axis cs:88000,3.43814286828889)
--(axis cs:87900,3.42542854210547)
--(axis cs:87800,3.42482055741739)
--(axis cs:87700,3.42213085587703)
--(axis cs:87600,3.42743260506246)
--(axis cs:87500,3.41197062929243)
--(axis cs:87400,3.44090756973084)
--(axis cs:87300,3.42202160891847)
--(axis cs:87200,3.39389834940412)
--(axis cs:87100,3.42508225144582)
--(axis cs:87000,3.43503768312772)
--(axis cs:86900,3.43447829149599)
--(axis cs:86800,3.43082729644853)
--(axis cs:86700,3.40732544963211)
--(axis cs:86600,3.44803120337555)
--(axis cs:86500,3.42137764033336)
--(axis cs:86400,3.43045190228774)
--(axis cs:86300,3.4056031107871)
--(axis cs:86200,3.39971707067725)
--(axis cs:86100,3.43413469248703)
--(axis cs:86000,3.429130195454)
--(axis cs:85900,3.41338292105032)
--(axis cs:85800,3.42028870362204)
--(axis cs:85700,3.43865708620387)
--(axis cs:85600,3.44923388371914)
--(axis cs:85500,3.43854822423366)
--(axis cs:85400,3.40952105903698)
--(axis cs:85300,3.43928783691938)
--(axis cs:85200,3.43727966815)
--(axis cs:85100,3.45670981821964)
--(axis cs:85000,3.39360033329862)
--(axis cs:84900,3.44116177714299)
--(axis cs:84800,3.42065087532438)
--(axis cs:84700,3.42114389593586)
--(axis cs:84600,3.4156372959591)
--(axis cs:84500,3.43409511323784)
--(axis cs:84400,3.45842372993913)
--(axis cs:84300,3.41074720303856)
--(axis cs:84200,3.44704958771699)
--(axis cs:84100,3.4274721105441)
--(axis cs:84000,3.40506744436344)
--(axis cs:83900,3.39646816784592)
--(axis cs:83800,3.4507953431924)
--(axis cs:83700,3.41191148247494)
--(axis cs:83600,3.42564890759369)
--(axis cs:83500,3.4456872112428)
--(axis cs:83400,3.41902677835467)
--(axis cs:83300,3.40151338917733)
--(axis cs:83200,3.42655510435426)
--(axis cs:83100,3.42920288858803)
--(axis cs:83000,3.42004215558763)
--(axis cs:82900,3.42066271883109)
--(axis cs:82800,3.44243243567954)
--(axis cs:82700,3.41038148050129)
--(axis cs:82600,3.41921370494493)
--(axis cs:82500,3.41844694640987)
--(axis cs:82400,3.41842206889628)
--(axis cs:82300,3.44842129990557)
--(axis cs:82200,3.43967192673373)
--(axis cs:82100,3.42634860679143)
--(axis cs:82000,3.418770083766)
--(axis cs:81900,3.4044772292692)
--(axis cs:81800,3.41083078927748)
--(axis cs:81700,3.42087778702883)
--(axis cs:81600,3.42816811589182)
--(axis cs:81500,3.44906925258706)
--(axis cs:81400,3.42046767002525)
--(axis cs:81300,3.42729832754823)
--(axis cs:81200,3.43267909100818)
--(axis cs:81100,3.41306911085653)
--(axis cs:81000,3.43511752816745)
--(axis cs:80900,3.42805876408372)
--(axis cs:80800,3.41829889774655)
--(axis cs:80700,3.4176372959591)
--(axis cs:80600,3.42051009418321)
--(axis cs:80500,3.43940954036371)
--(axis cs:80400,3.42405483429721)
--(axis cs:80300,3.43304215558763)
--(axis cs:80200,3.40924957932435)
--(axis cs:80100,3.4466051026896)
--(axis cs:80000,3.40130342623623)
--(axis cs:79900,3.4003436056214)
--(axis cs:79800,3.40847414562196)
--(axis cs:79700,3.42017388708566)
--(axis cs:79600,3.43752283814479)
--(axis cs:79500,3.43361300148333)
--(axis cs:79400,3.41966600175125)
--(axis cs:79300,3.42388582352505)
--(axis cs:79200,3.4526652248059)
--(axis cs:79100,3.41340133319447)
--(axis cs:79000,3.41060255528941)
--(axis cs:78900,3.41408031147923)
--(axis cs:78800,3.40215681204014)
--(axis cs:78700,3.43960977015934)
--(axis cs:78600,3.400180055844)
--(axis cs:78500,3.44862519313286)
--(axis cs:78400,3.40923408392296)
--(axis cs:78300,3.42206619506784)
--(axis cs:78200,3.43944827033359)
--(axis cs:78100,3.4032116181193)
--(axis cs:78000,3.40609988034109)
--(axis cs:77900,3.43793050841892)
--(axis cs:77800,3.40433135941555)
--(axis cs:77700,3.41863677472795)
--(axis cs:77600,3.40508053637189)
--(axis cs:77500,3.44497174971559)
--(axis cs:77400,3.40420066659724)
--(axis cs:77300,3.46008225144582)
--(axis cs:77200,3.43554474043856)
--(axis cs:77100,3.45312619057409)
--(axis cs:77000,3.42927869798726)
--(axis cs:76900,3.43180946772684)
--(axis cs:76800,3.42696789713234)
--(axis cs:76700,3.4298093345282)
--(axis cs:76600,3.42203768312772)
--(axis cs:76500,3.39473355553241)
--(axis cs:76400,3.40051713118116)
--(axis cs:76300,3.435391622886)
--(axis cs:76200,3.420902656718)
--(axis cs:76100,3.41080211089125)
--(axis cs:76000,3.41663954349194)
--(axis cs:75900,3.45320334227447)
--(axis cs:75800,3.41847715753201)
--(axis cs:75700,3.43457092529335)
--(axis cs:75600,3.43219976068219)
--(axis cs:75500,3.44200976477087)
--(axis cs:75400,3.41495445853839)
--(axis cs:75300,3.41477185858225)
--(axis cs:75200,3.44949866184725)
--(axis cs:75100,3.44142116073052)
--(axis cs:75000,3.40582296494988)
--(axis cs:74900,3.4544007809079)
--(axis cs:74800,3.43002018836642)
--(axis cs:74700,3.43268864032947)
--(axis cs:74600,3.42304215558763)
--(axis cs:74500,3.40854495145263)
--(axis cs:74400,3.42260994595754)
--(axis cs:74300,3.41995204686036)
--(axis cs:74200,3.42826811096068)
--(axis cs:74100,3.4337975585602)
--(axis cs:74000,3.44507751357184)
--(axis cs:73900,3.43422174160197)
--(axis cs:73800,3.43867968114675)
--(axis cs:73700,3.41641381436638)
--(axis cs:73600,3.41838986240485)
--(axis cs:73500,3.40781049086534)
--(axis cs:73400,3.42545731698696)
--(axis cs:73300,3.4182928185411)
--(axis cs:73200,3.41882483986867)
--(axis cs:73100,3.42226620668885)
--(axis cs:73000,3.41360199979171)
--(axis cs:72900,3.45679686212067)
--(axis cs:72800,3.41095792768797)
--(axis cs:72700,3.41035641752902)
--(axis cs:72600,3.42235641752902)
--(axis cs:72500,3.45122274746346)
--(axis cs:72400,3.41162789708262)
--(axis cs:72300,3.42142844657117)
--(axis cs:72200,3.4105437171645)
--(axis cs:72100,3.43139200963192)
--(axis cs:72000,3.42898379408311)
--(axis cs:71900,3.41043305543306)
--(axis cs:71800,3.42068003487075)
--(axis cs:71700,3.43274093434896)
--(axis cs:71600,3.44212607138347)
--(axis cs:71500,3.40958088857149)
--(axis cs:71400,3.42496151984804)
--(axis cs:71300,3.42800444398158)
--(axis cs:71200,3.44842572497381)
--(axis cs:71100,3.44212576021965)
--(axis cs:71000,3.41939200963192)
--(axis cs:70900,3.40096213836007)
--(axis cs:70800,3.40740963033004)
--(axis cs:70700,3.41030342623623)
--(axis cs:70600,3.43443907058118)
--(axis cs:70500,3.40557709616249)
--(axis cs:70400,3.41680211089125)
--(axis cs:70300,3.40884413779257)
--(axis cs:70200,3.42373303648793)
--(axis cs:70100,3.41221286248691)
--(axis cs:70000,3.45015121203176)
--(axis cs:69900,3.45388624002118)
--(axis cs:69800,3.44865467417244)
--(axis cs:69700,3.40374421768896)
--(axis cs:69600,3.44570622433677)
--(axis cs:69500,3.42300111099539)
--(axis cs:69400,3.40949900262688)
--(axis cs:69300,3.40097010806129)
--(axis cs:69200,3.4308444937041)
--(axis cs:69100,3.40728538019369)
--(axis cs:69000,3.42185833639577)
--(axis cs:68900,3.45459991360488)
--(axis cs:68800,3.42586521012492)
--(axis cs:68700,3.42761976430375)
--(axis cs:68600,3.44271698621539)
--(axis cs:68500,3.41742740988986)
--(axis cs:68400,3.42158824834385)
--(axis cs:68300,3.43825164234557)
--(axis cs:68200,3.41396047116637)
--(axis cs:68100,3.42286961405761)
--(axis cs:68000,3.43585830771752)
--(axis cs:67900,3.44121082289479)
--(axis cs:67800,3.43691944898134)
--(axis cs:67700,3.44273203288567)
--(axis cs:67600,3.423895640961)
--(axis cs:67500,3.4049102787087)
--(axis cs:67400,3.42304958771699)
--(axis cs:67300,3.41531108840226)
--(axis cs:67200,3.41480433288204)
--(axis cs:67100,3.41726977745377)
--(axis cs:67000,3.44257923231926)
--(axis cs:66900,3.43389131305042)
--(axis cs:66800,3.42535238826806)
--(axis cs:66700,3.38134494678534)
--(axis cs:66600,3.41708617693835)
--(axis cs:66500,3.40751009418321)
--(axis cs:66400,3.43295859828773)
--(axis cs:66300,3.41722174160197)
--(axis cs:66200,3.4175669634927)
--(axis cs:66100,3.43573377074815)
--(axis cs:66000,3.42809254188304)
--(axis cs:65900,3.40854822423366)
--(axis cs:65800,3.42504211807397)
--(axis cs:65700,3.43261067554859)
--(axis cs:65600,3.45099274643614)
--(axis cs:65500,3.42835896232297)
--(axis cs:65400,3.42952479682317)
--(axis cs:65300,3.45009254188304)
--(axis cs:65200,3.45227144394686)
--(axis cs:65100,3.44068103033283)
--(axis cs:65000,3.4240517214553)
--(axis cs:64900,3.45864163125154)
--(axis cs:64800,3.43460144429401)
--(axis cs:64700,3.44776376848317)
--(axis cs:64600,3.4120176398308)
--(axis cs:64500,3.41962255044295)
--(axis cs:64400,3.41924554914313)
--(axis cs:64300,3.43663115149351)
--(axis cs:64200,3.43867111064824)
--(axis cs:64100,3.42818379784783)
--(axis cs:64000,3.40391830901224)
--(axis cs:63900,3.42671656225017)
--(axis cs:63800,3.41487011075239)
--(axis cs:63700,3.412260390908)
--(axis cs:63600,3.42633376630371)
--(axis cs:63500,3.4325951171204)
--(axis cs:63400,3.44307602034298)
--(axis cs:63300,3.43182893352713)
--(axis cs:63200,3.45220344408572)
--(axis cs:63100,3.414739145748)
--(axis cs:63000,3.42821630253123)
--(axis cs:62900,3.41560144429401)
--(axis cs:62800,3.43077460070149)
--(axis cs:62700,3.42235097316413)
--(axis cs:62600,3.41005040401059)
--(axis cs:62500,3.43376631412067)
--(axis cs:62400,3.40681394854131)
--(axis cs:62300,3.42218589657393)
--(axis cs:62200,3.424720223376)
--(axis cs:62100,3.42824618391622)
--(axis cs:62000,3.41851023544173)
--(axis cs:61900,3.43330286380252)
--(axis cs:61800,3.44687344373857)
--(axis cs:61700,3.43836116867885)
--(axis cs:61600,3.38854703827826)
--(axis cs:61500,3.42260199979171)
--(axis cs:61400,3.43080266638895)
--(axis cs:61300,3.4230326831095)
--(axis cs:61200,3.42726519749874)
--(axis cs:61100,3.44209511323784)
--(axis cs:61000,3.41720969223014)
--(axis cs:60900,3.43042370967426)
--(axis cs:60800,3.41640301007576)
--(axis cs:60700,3.43200942810457)
--(axis cs:60600,3.43293633569184)
--(axis cs:60500,3.42747829149599)
--(axis cs:60400,3.4615605594864)
--(axis cs:60300,3.41143305543306)
--(axis cs:60200,3.41354302556347)
--(axis cs:60100,3.43203484035601)
--(axis cs:60000,3.41727623812325)
--(axis cs:59900,3.44531238660572)
--(axis cs:59800,3.42640466618066)
--(axis cs:59700,3.41227869798726)
--(axis cs:59600,3.43869110544631)
--(axis cs:59500,3.45574873797306)
--(axis cs:59400,3.43249285305829)
--(axis cs:59300,3.44816787385786)
--(axis cs:59200,3.40422441789905)
--(axis cs:59100,3.4187044822145)
--(axis cs:59000,3.43494672724026)
--(axis cs:58900,3.43262422379456)
--(axis cs:58800,3.40636601644284)
--(axis cs:58700,3.45527623812325)
--(axis cs:58600,3.41265554420113)
--(axis cs:58500,3.43941088435563)
--(axis cs:58400,3.45592698639747)
--(axis cs:58300,3.43306925258706)
--(axis cs:58200,3.39474469464099)
--(axis cs:58100,3.41678022778248)
--(axis cs:58000,3.429720223376)
--(axis cs:57900,3.3995437171645)
--(axis cs:57800,3.43551461740263)
--(axis cs:57700,3.43426850966576)
--(axis cs:57600,3.4175669634927)
--(axis cs:57500,3.41110426209174)
--(axis cs:57400,3.42832873107638)
--(axis cs:57300,3.42608714236549)
--(axis cs:57200,3.43024420079042)
--(axis cs:57100,3.41977164705009)
--(axis cs:57000,3.42058088857149)
--(axis cs:56900,3.42486961405761)
--(axis cs:56800,3.40649408722408)
--(axis cs:56700,3.43437548892096)
--(axis cs:56600,3.43286383379895)
--(axis cs:56500,3.44214919817875)
--(axis cs:56400,3.43960994595754)
--(axis cs:56300,3.44763719218893)
--(axis cs:56200,3.43135641752902)
--(axis cs:56100,3.41888599186001)
--(axis cs:56000,3.44532657444938)
--(axis cs:55900,3.44150285859399)
--(axis cs:55800,3.43847189756547)
--(axis cs:55700,3.44415419232498)
--(axis cs:55600,3.4175217277796)
--(axis cs:55500,3.4102350563349)
--(axis cs:55400,3.43681165315497)
--(axis cs:55300,3.43200948828162)
--(axis cs:55200,3.42440171131338)
--(axis cs:55100,3.41637709739501)
--(axis cs:55000,3.43480946772684)
--(axis cs:54900,3.41271838812197)
--(axis cs:54800,3.42597062929243)
--(axis cs:54700,3.42295138224932)
--(axis cs:54600,3.43200948828162)
--(axis cs:54500,3.42224957932435)
--(axis cs:54400,3.44043298078734)
--(axis cs:54300,3.44344258883792)
--(axis cs:54200,3.42950997482612)
--(axis cs:54100,3.43245594393865)
--(axis cs:54000,3.42033555532412)
--(axis cs:53900,3.41835372283536)
--(axis cs:53800,3.42280433288204)
--(axis cs:53700,3.44701709338941)
--(axis cs:53600,3.42172534296525)
--(axis cs:53500,3.41209987243584)
--(axis cs:53400,3.42584413779257)
--(axis cs:53300,3.43128347294333)
--(axis cs:53200,3.41133135941555)
--(axis cs:53100,3.40809988034109)
--(axis cs:53000,3.45763858746072)
--(axis cs:52900,3.44238778009739)
--(axis cs:52800,3.43710080802117)
--(axis cs:52700,3.43979686212067)
--(axis cs:52600,3.43998223473993)
--(axis cs:52500,3.40285929291126)
--(axis cs:52400,3.42733376630371)
--(axis cs:52300,3.3998479057215)
--(axis cs:52200,3.41620233309033)
--(axis cs:52100,3.42072534296525)
--(axis cs:52000,3.4380101442342)
--(axis cs:51900,3.38260685247247)
--(axis cs:51800,3.42010793403482)
--(axis cs:51700,3.41446767002525)
--(axis cs:51600,3.41787778702883)
--(axis cs:51500,3.43378324577201)
--(axis cs:51400,3.42999041953721)
--(axis cs:51300,3.45499667542292)
--(axis cs:51200,3.40697578023529)
--(axis cs:51100,3.41470141250503)
--(axis cs:51000,3.40748531464622)
--(axis cs:50900,3.45606056509925)
--(axis cs:50800,3.42400499947928)
--(axis cs:50700,3.41700948828162)
--(axis cs:50600,3.41879624045571)
--(axis cs:50500,3.43135488684517)
--(axis cs:50400,3.40924554914313)
--(axis cs:50300,3.40345594393865)
--(axis cs:50200,3.43423419665201)
--(axis cs:50100,3.44459767191699)
--(axis cs:50000,3.41274720303856)
--(axis cs:49900,3.4497561475438)
--(axis cs:49800,3.39141539463874)
--(axis cs:49700,3.45836745756002)
--(axis cs:49600,3.43578216913143)
--(axis cs:49500,3.42386146002159)
--(axis cs:49400,3.42349966754229)
--(axis cs:49300,3.4212292358)
--(axis cs:49200,3.43830637108)
--(axis cs:49100,3.410540167532)
--(axis cs:49000,3.42635070625251)
--(axis cs:48900,3.41437112636183)
--(axis cs:48800,3.42861866905639)
--(axis cs:48700,3.41772706079288)
--(axis cs:48600,3.41780656206702)
--(axis cs:48500,3.40684316335436)
--(axis cs:48400,3.40523408392296)
--(axis cs:48300,3.398260390908)
--(axis cs:48200,3.42683596336687)
--(axis cs:48100,3.42324554914313)
--(axis cs:48000,3.42726811096068)
--(axis cs:47900,3.42262526787412)
--(axis cs:47800,3.43501032767696)
--(axis cs:47700,3.4150517214553)
--(axis cs:47600,3.41458535599211)
--(axis cs:47500,3.40528538019369)
--(axis cs:47400,3.43098817444817)
--(axis cs:47300,3.43153344369843)
--(axis cs:47200,3.41908053637189)
--(axis cs:47100,3.40635372283536)
--(axis cs:47000,3.39412398365363)
--(axis cs:46900,3.44678325168799)
--(axis cs:46800,3.42451023544173)
--(axis cs:46700,3.43752184597991)
--(axis cs:46600,3.42965554420113)
--(axis cs:46500,3.4115247938585)
--(axis cs:46400,3.43765554420113)
--(axis cs:46300,3.41997303774666)
--(axis cs:46200,3.41634320034501)
--(axis cs:46100,3.41777819797077)
--(axis cs:46000,3.41930123046567)
--(axis cs:45900,3.4265909433868)
--(axis cs:45800,3.42490060608169)
--(axis cs:45700,3.42307244384272)
--(axis cs:45600,3.42971792464594)
--(axis cs:45500,3.39662789708262)
--(axis cs:45400,3.42061300148333)
--(axis cs:45300,3.46764408416116)
--(axis cs:45200,3.3908479057215)
--(axis cs:45100,3.40482296494988)
--(axis cs:45000,3.44321059022586)
--(axis cs:44900,3.40945594393865)
--(axis cs:44800,3.40962018584113)
--(axis cs:44700,3.42241381436638)
--(axis cs:44600,3.43531951590883)
--(axis cs:44500,3.43807602034298)
--(axis cs:44400,3.43232918896857)
--(axis cs:44300,3.41147722926919)
--(axis cs:44200,3.43397303774666)
--(axis cs:44100,3.43268827558513)
--(axis cs:44000,3.42060994595754)
--(axis cs:43900,3.41877092875841)
--(axis cs:43800,3.42354302556347)
--(axis cs:43700,3.44328690334224)
--(axis cs:43600,3.41732544963211)
--(axis cs:43500,3.43927351913913)
--(axis cs:43400,3.42682893352713)
--(axis cs:43300,3.40773444742482)
--(axis cs:43200,3.41670797015399)
--(axis cs:43100,3.40407469116354)
--(axis cs:43000,3.41520233309033)
--(axis cs:42900,3.42339038508543)
--(axis cs:42800,3.43731238660572)
--(axis cs:42700,3.42235896232297)
--(axis cs:42600,3.43191221580979)
--(axis cs:42500,3.41707469116354)
--(axis cs:42400,3.39991148247494)
--(axis cs:42300,3.41010080802117)
--(axis cs:42200,3.43883596336687)
--(axis cs:42100,3.42197569112466)
--(axis cs:42000,3.41762255044295)
--(axis cs:41900,3.43222274746346)
--(axis cs:41800,3.42294434685211)
--(axis cs:41700,3.4114094388222)
--(axis cs:41600,3.41284097006238)
--(axis cs:41500,3.43549310121236)
--(axis cs:41400,3.42536211167939)
--(axis cs:41300,3.41840022219908)
--(axis cs:41200,3.42702047088346)
--(axis cs:41100,3.44719410932858)
--(axis cs:41000,3.44320161604235)
--(axis cs:40900,3.38842206889628)
--(axis cs:40800,3.40699189704155)
--(axis cs:40700,3.41880984896488)
--(axis cs:40600,3.41171838812197)
--(axis cs:40500,3.44675706327247)
--(axis cs:40400,3.42237548892096)
--(axis cs:40300,3.42281394854131)
--(axis cs:40200,3.41933364847808)
--(axis cs:40100,3.43292395286075)
--(axis cs:40000,3.48406116850609)
--(axis cs:39900,3.41579624045571)
--(axis cs:39800,3.4452686439547)
--(axis cs:39700,3.42984316335436)
--(axis cs:39600,3.4204506859305)
--(axis cs:39500,3.42435641752902)
--(axis cs:39400,3.42700166649309)
--(axis cs:39300,3.4169819439119)
--(axis cs:39200,3.42962789708262)
--(axis cs:39100,3.41495948520777)
--(axis cs:39000,3.41813005652829)
--(axis cs:38900,3.42716469574136)
--(axis cs:38800,3.42333135941555)
--(axis cs:38700,3.46953061897368)
--(axis cs:38600,3.39636006974151)
--(axis cs:38500,3.40993534005051)
--(axis cs:38400,3.41171656225017)
--(axis cs:38300,3.42997303774666)
--(axis cs:38200,3.40724037168227)
--(axis cs:38100,3.40030342623623)
--(axis cs:38000,3.39635641752902)
--(axis cs:37900,3.44376145509357)
--(axis cs:37800,3.44706542982512)
--(axis cs:37700,3.42553277715793)
--(axis cs:37600,3.425188961946)
--(axis cs:37500,3.41914435181102)
--(axis cs:37400,3.44736473801326)
--(axis cs:37300,3.4155856370822)
--(axis cs:37200,3.40401138718976)
--(axis cs:37100,3.41509407655653)
--(axis cs:37000,3.45049712840992)
--(axis cs:36900,3.414360111688)
--(axis cs:36800,3.40902443877964)
--(axis cs:36700,3.45143061588213)
--(axis cs:36600,3.41882296494988)
--(axis cs:36500,3.41016469574136)
--(axis cs:36400,3.43482729644853)
--(axis cs:36300,3.41799407824664)
--(axis cs:36200,3.440590027922)
--(axis cs:36100,3.42141096499006)
--(axis cs:36000,3.4115669634927)
--(axis cs:35900,3.44452526279848)
--(axis cs:35800,3.42705866747494)
--(axis cs:35700,3.43928779187172)
--(axis cs:35600,3.40546767002525)
--(axis cs:35500,3.40631951590883)
--(axis cs:35400,3.4403811970468)
--(axis cs:35300,3.4326356420713)
--(axis cs:35200,3.4184232362386)
--(axis cs:35100,3.43133623178364)
--(axis cs:35000,3.42321286248691)
--(axis cs:34900,3.43867325369715)
--(axis cs:34800,3.4058707203395)
--(axis cs:34700,3.41809254188304)
--(axis cs:34600,3.44914081228863)
--(axis cs:34500,3.42283804146793)
--(axis cs:34400,3.41659248091142)
--(axis cs:34300,3.39927351913913)
--(axis cs:34200,3.40919146052516)
--(axis cs:34100,3.4384506859305)
--(axis cs:34000,3.38323408392296)
--(axis cs:33900,3.41457438157549)
--(axis cs:33800,3.40861976430375)
--(axis cs:33700,3.43138685517787)
--(axis cs:33600,3.42911551247474)
--(axis cs:33500,3.43680954833391)
--(axis cs:33400,3.44831951590883)
--(axis cs:33300,3.42473083612609)
--(axis cs:33200,3.41680531343599)
--(axis cs:33100,3.42044827033359)
--(axis cs:33000,3.40251009418321)
--(axis cs:32900,3.41624037168227)
--(axis cs:32800,3.40562789708262)
--(axis cs:32700,3.43468927777544)
--(axis cs:32600,3.4551374740092)
--(axis cs:32500,3.42861300148333)
--(axis cs:32400,3.45245594393865)
--(axis cs:32300,3.40405040401059)
--(axis cs:32200,3.4356297791554)
--(axis cs:32100,3.40414288166725)
--(axis cs:32000,3.42146877755792)
--(axis cs:31900,3.45813132847332)
--(axis cs:31800,3.4047885134055)
--(axis cs:31700,3.45397488506661)
--(axis cs:31600,3.43385331815421)
--(axis cs:31500,3.44365554420113)
--(axis cs:31400,3.41521286248691)
--(axis cs:31300,3.41604012248437)
--(axis cs:31200,3.43784316335436)
--(axis cs:31100,3.44898511853267)
--(axis cs:31000,3.48434278508718)
--(axis cs:30900,3.46092587144777)
--(axis cs:30800,3.44445285982341)
--(axis cs:30700,3.42907469116354)
--(axis cs:30600,3.41800043297037)
--(axis cs:30500,3.44969613817018)
--(axis cs:30400,3.42825214276693)
--(axis cs:30300,3.40781174003311)
--(axis cs:30200,3.46303768312772)
--(axis cs:30100,3.41141381436638)
--(axis cs:30000,3.39645731698696)
--(axis cs:29900,3.41162789708262)
--(axis cs:29800,3.46576320249895)
--(axis cs:29700,3.40766600175125)
--(axis cs:29600,3.41633555532412)
--(axis cs:29500,3.45427623812325)
--(axis cs:29400,3.43029270213204)
--(axis cs:29300,3.44476474503154)
--(axis cs:29200,3.4133901398716)
--(axis cs:29100,3.40260033329862)
--(axis cs:29000,3.43364635106602)
--(axis cs:28900,3.41307040614432)
--(axis cs:28800,3.42127898985854)
--(axis cs:28700,3.40688599186001)
--(axis cs:28600,3.41822406264118)
--(axis cs:28500,3.42919409012038)
--(axis cs:28400,3.388360111688)
--(axis cs:28300,3.39920288858803)
--(axis cs:28200,3.45020566607651)
--(axis cs:28100,3.4335912477124)
--(axis cs:28000,3.45473053585685)
--(axis cs:27900,3.38925669458867)
--(axis cs:27800,3.41301138718976)
--(axis cs:27700,3.43891422190483)
--(axis cs:27600,3.44430790462365)
--(axis cs:27500,3.402180055844)
--(axis cs:27400,3.42640133319447)
--(axis cs:27300,3.39195948520777)
--(axis cs:27200,3.42778648714736)
--(axis cs:27100,3.4228605575234)
--(axis cs:27000,3.39083300087563)
--(axis cs:26900,3.44638986240485)
--(axis cs:26800,3.45120852418348)
--(axis cs:26700,3.40509929260177)
--(axis cs:26600,3.4337352220255)
--(axis cs:26500,3.40354079699205)
--(axis cs:26400,3.43768864032947)
--(axis cs:26300,3.41138037732459)
--(axis cs:26200,3.4363785117002)
--(axis cs:26100,3.43499954718592)
--(axis cs:26000,3.43738872136712)
--(axis cs:25900,3.42581049086534)
--(axis cs:25800,3.42633555532412)
--(axis cs:25700,3.4212608638898)
--(axis cs:25600,3.42074421768896)
--(axis cs:25500,3.41795588377628)
--(axis cs:25400,3.4315098335406)
--(axis cs:25300,3.44397010806129)
--(axis cs:25200,3.42513005652829)
--(axis cs:25100,3.43084413779257)
--(axis cs:25000,3.43160994595754)
--(axis cs:24900,3.42028870362204)
--(axis cs:24800,3.43829270213204)
--(axis cs:24700,3.42897699906303)
--(axis cs:24600,3.45169440088886)
--(axis cs:24500,3.41119333932371)
--(axis cs:24400,3.41760685247246)
--(axis cs:24300,3.40940802449687)
--(axis cs:24200,3.4456652248059)
--(axis cs:24100,3.41603309753392)
--(axis cs:24000,3.42301032767696)
--(axis cs:23900,3.41320991865132)
--(axis cs:23800,3.456801719756)
--(axis cs:23700,3.43311184644885)
--(axis cs:23600,3.44011034448142)
--(axis cs:23500,3.43029270213204)
--(axis cs:23400,3.4078684442593)
--(axis cs:23300,3.42513005652829)
--(axis cs:23200,3.40951009418321)
--(axis cs:23100,3.42481953685619)
--(axis cs:23000,3.41467325369715)
--(axis cs:22900,3.41721112036217)
--(axis cs:22800,3.43587778702883)
--(axis cs:22700,3.41751023544173)
--(axis cs:22600,3.43407672371599)
--(axis cs:22500,3.43405500527713)
--(axis cs:22400,3.42129935748223)
--(axis cs:22300,3.42933376630371)
--(axis cs:22200,3.43448796453428)
--(axis cs:22100,3.38520066659724)
--(axis cs:22000,3.41871707067725)
--(axis cs:21900,3.42321370494493)
--(axis cs:21800,3.43435372283536)
--(axis cs:21700,3.41357814914161)
--(axis cs:21600,3.40584413779257)
--(axis cs:21500,3.41945594393865)
--(axis cs:21400,3.4476297791554)
--(axis cs:21300,3.39249440607712)
--(axis cs:21200,3.44589004441962)
--(axis cs:21100,3.43457438157549)
--(axis cs:21000,3.39592707337398)
--(axis cs:20900,3.41822662873714)
--(axis cs:20800,3.40012607138347)
--(axis cs:20700,3.43420288858803)
--(axis cs:20600,3.4358784556233)
--(axis cs:20500,3.461297969265)
--(axis cs:20400,3.43035372283536)
--(axis cs:20300,3.42511184644885)
--(axis cs:20200,3.45801820344979)
--(axis cs:20100,3.45131169209847)
--(axis cs:20000,3.41589620417773)
--(axis cs:19900,3.43550832107978)
--(axis cs:19800,3.42126386822785)
--(axis cs:19700,3.4185437171645)
--(axis cs:19600,3.44360685247247)
--(axis cs:19500,3.43502261110877)
--(axis cs:19400,3.41406837798005)
--(axis cs:19300,3.44535372283536)
--(axis cs:19200,3.40602741714861)
--(axis cs:19100,3.41033364847808)
--(axis cs:19000,3.42521112036217)
--(axis cs:18900,3.42896799212707)
--(axis cs:18800,3.42255639594154)
--(axis cs:18700,3.42224160911568)
--(axis cs:18600,3.40349408722408)
--(axis cs:18500,3.44645450816786)
--(axis cs:18400,3.44196213836007)
--(axis cs:18300,3.44523300147676)
--(axis cs:18200,3.42983596336687)
--(axis cs:18100,3.41058824834385)
--(axis cs:18000,3.39981604899375)
--(axis cs:17900,3.40881394854131)
--(axis cs:17800,3.4287044822145)
--(axis cs:17700,3.41392158167718)
--(axis cs:17600,3.4215856370822)
--(axis cs:17500,3.42320233309033)
--(axis cs:17400,3.4195669634927)
--(axis cs:17300,3.44357688616622)
--(axis cs:17200,3.42180044439816)
--(axis cs:17100,3.4488787670388)
--(axis cs:17000,3.45421082289479)
--(axis cs:16900,3.40846889484965)
--(axis cs:16800,3.40443875921485)
--(axis cs:16700,3.43000976477086)
--(axis cs:16600,3.412902656718)
--(axis cs:16500,3.45383609396178)
--(axis cs:16400,3.39623408392296)
--(axis cs:16300,3.43491868932544)
--(axis cs:16200,3.40395013961)
--(axis cs:16100,3.45787413032538)
--(axis cs:16000,3.41715640027914)
--(axis cs:15900,3.41800949996599)
--(axis cs:15800,3.39630342623623)
--(axis cs:15700,3.38815629828322)
--(axis cs:15600,3.42218589657393)
--(axis cs:15500,3.41655639594154)
--(axis cs:15400,3.42209988034109)
--(axis cs:15300,3.40908031147923)
--(axis cs:15200,3.42654495145263)
--(axis cs:15100,3.40375557405766)
--(axis cs:15000,3.45009804932851)
--(axis cs:14900,3.44075312184479)
--(axis cs:14800,3.4246042217825)
--(axis cs:14700,3.44104012248437)
--(axis cs:14600,3.41583596336687)
--(axis cs:14500,3.41403850415825)
--(axis cs:14400,3.40840077769678)
--(axis cs:14300,3.40866729695615)
--(axis cs:14200,3.44910092920567)
--(axis cs:14100,3.42821227265878)
--(axis cs:14000,3.41340077769678)
--(axis cs:13900,3.43808658588881)
--(axis cs:13800,3.4216892558501)
--(axis cs:13700,3.42595204686036)
--(axis cs:13600,3.41507677022732)
--(axis cs:13500,3.44801436366616)
--(axis cs:13400,3.43278961615963)
--(axis cs:13300,3.44213074015505)
--(axis cs:13200,3.43917995025665)
--(axis cs:13100,3.416188961946)
--(axis cs:13000,3.43568827558513)
--(axis cs:12900,3.4217885134055)
--(axis cs:12800,3.42146767002525)
--(axis cs:12700,3.43101336820409)
--(axis cs:12600,3.42162018584113)
--(axis cs:12500,3.45316075998759)
--(axis cs:12400,3.38952105903698)
--(axis cs:12300,3.43264890759369)
--(axis cs:12200,3.42774826065076)
--(axis cs:12100,3.42892458104573)
--(axis cs:12000,3.4412509872008)
--(axis cs:11900,3.42022407349062)
--(axis cs:11800,3.42043359292322)
--(axis cs:11700,3.43369976420059)
--(axis cs:11600,3.42070719863276)
--(axis cs:11500,3.4108100851704)
--(axis cs:11400,3.43659779549311)
--(axis cs:11300,3.41270719863276)
--(axis cs:11200,3.4280176398308)
--(axis cs:11100,3.43102160891847)
--(axis cs:11000,3.44675540222962)
--(axis cs:10900,3.42020916123003)
--(axis cs:10800,3.4304939631152)
--(axis cs:10700,3.42314790839117)
--(axis cs:10600,3.43469976420059)
--(axis cs:10500,3.43771078354516)
--(axis cs:10400,3.4120326831095)
--(axis cs:10300,3.42917602889576)
--(axis cs:10200,3.39365856370822)
--(axis cs:10100,3.39316469574136)
--(axis cs:10000,3.42085849310769)
--(axis cs:9900,3.41666271883109)
--(axis cs:9800,3.42031085444275)
--(axis cs:9700,3.43149900262688)
--(axis cs:9600,3.43873222098254)
--(axis cs:9500,3.41584316335436)
--(axis cs:9400,3.41862018584113)
--(axis cs:9300,3.39181068333195)
--(axis cs:9200,3.42413655521998)
--(axis cs:9100,3.41677185858225)
--(axis cs:9000,3.39507802797432)
--(axis cs:8900,3.44467562886158)
--(axis cs:8800,3.40799041953721)
--(axis cs:8700,3.43499967624728)
--(axis cs:8600,3.42652105903698)
--(axis cs:8500,3.41443359292322)
--(axis cs:8400,3.41923856750558)
--(axis cs:8300,3.41649408722408)
--(axis cs:8200,3.41894327929087)
--(axis cs:8100,3.44740301007576)
--(axis cs:8000,3.41075097784192)
--(axis cs:7900,3.40035070625251)
--(axis cs:7800,3.42244827033359)
--(axis cs:7700,3.42732544963211)
--(axis cs:7600,3.40570797015399)
--(axis cs:7500,3.41309929260177)
--(axis cs:7400,3.41103484035601)
--(axis cs:7300,3.42766777766206)
--(axis cs:7200,3.39440581241466)
--(axis cs:7100,3.41688582352505)
--(axis cs:7000,3.42289425670275)
--(axis cs:6900,3.42529964102328)
--(axis cs:6800,3.41960144429401)
--(axis cs:6700,3.40961300148333)
--(axis cs:6600,3.41370141250503)
--(axis cs:6500,3.42695204686036)
--(axis cs:6400,3.411695811443)
--(axis cs:6300,3.42148074336454)
--(axis cs:6200,3.43723363015937)
--(axis cs:6100,3.42443397243077)
--(axis cs:6000,3.43174367498316)
--(axis cs:5900,3.4403828246911)
--(axis cs:5800,3.4578784556233)
--(axis cs:5700,3.42397303774666)
--(axis cs:5600,3.42806949167673)
--(axis cs:5500,3.42261976430375)
--(axis cs:5400,3.42805500527713)
--(axis cs:5300,3.39348531464622)
--(axis cs:5200,3.43878642342771)
--(axis cs:5100,3.449488360477)
--(axis cs:5000,3.41571698621538)
--(axis cs:4900,3.43195658299199)
--(axis cs:4800,3.42557190083892)
--(axis cs:4700,3.43685437614845)
--(axis cs:4600,3.41514710832861)
--(axis cs:4500,3.40941539463874)
--(axis cs:4400,3.4256161086199)
--(axis cs:4300,3.39920066659724)
--(axis cs:4200,3.43599324111605)
--(axis cs:4100,3.40407802797432)
--(axis cs:4000,3.40929935748223)
--(axis cs:3900,3.4268605575234)
--(axis cs:3800,3.41131108840226)
--(axis cs:3700,3.43159767191699)
--(axis cs:3600,3.41960685247246)
--(axis cs:3500,3.4390815939841)
--(axis cs:3400,3.42322274746346)
--(axis cs:3300,3.45383478255848)
--(axis cs:3200,3.42566621385259)
--(axis cs:3100,3.43934184721613)
--(axis cs:3000,3.43583812534069)
--(axis cs:2900,3.40835641752902)
--(axis cs:2800,3.41430790462365)
--(axis cs:2700,3.43379905680235)
--(axis cs:2600,3.40915605594864)
--(axis cs:2500,3.43728758473614)
--(axis cs:2400,3.43474278550257)
--(axis cs:2300,3.43677240391451)
--(axis cs:2200,3.43398767979206)
--(axis cs:2100,3.41101507456626)
--(axis cs:2000,3.41314286828889)
--(axis cs:1900,3.43177701114808)
--(axis cs:1800,3.39523599005133)
--(axis cs:1700,3.38980211089125)
--(axis cs:1600,3.42747715753201)
--(axis cs:1500,3.39687599809602)
--(axis cs:1400,3.40294434685211)
--(axis cs:1300,3.40745491267108)
--(axis cs:1200,3.41550972074996)
--(axis cs:1100,3.4011034429106)
--(axis cs:1000,3.38581394854131)
--(axis cs:900,3.41615342188543)
--(axis cs:800,3.42261906991112)
--(axis cs:700,3.41128690334224)
--(axis cs:600,3.4233376900463)
--(axis cs:500,3.29184364330056)
--(axis cs:400,3.18606176990782)
--(axis cs:300,2.05113525489365)
--(axis cs:200,0.816548386854947)
--(axis cs:100,0.609858307717519)
--(axis cs:0,0.00120011109953945)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.000866777766206114)
--(axis cs:0,-0.000200111099539448)
--(axis cs:100,0.570549899247973)
--(axis cs:200,0.88770804951019)
--(axis cs:300,2.47205232035504)
--(axis cs:400,3.10361709951817)
--(axis cs:500,3.31451955833805)
--(axis cs:600,3.28225285230029)
--(axis cs:700,3.31636353392098)
--(axis cs:800,3.1908868274252)
--(axis cs:900,3.38326896100911)
--(axis cs:1000,3.36929202984601)
--(axis cs:1100,3.3743968892129)
--(axis cs:1200,3.36429805367174)
--(axis cs:1300,3.37067504925174)
--(axis cs:1400,3.38999888900461)
--(axis cs:1500,3.38231172441487)
--(axis cs:1600,3.37900199474625)
--(axis cs:1700,3.38634540890558)
--(axis cs:1800,3.362689748702)
--(axis cs:1900,3.36791734900343)
--(axis cs:2000,3.42408851752506)
--(axis cs:2100,3.383198280244)
--(axis cs:2200,3.37078936589327)
--(axis cs:2300,3.36379370246692)
--(axis cs:2400,3.40135940896779)
--(axis cs:2500,3.38366297034733)
--(axis cs:2600,3.39990745811696)
--(axis cs:2700,3.36119053227316)
--(axis cs:2800,3.41391968852077)
--(axis cs:2900,3.39298563633384)
--(axis cs:3000,3.37526555257518)
--(axis cs:3100,3.38157550417336)
--(axis cs:3200,3.40599611151612)
--(axis cs:3300,3.37890082456602)
--(axis cs:3400,3.36728687952532)
--(axis cs:3500,3.39274835765443)
--(axis cs:3600,3.37323854490643)
--(axis cs:3700,3.38192922265037)
--(axis cs:3800,3.3663554084912)
--(axis cs:3900,3.36726777901746)
--(axis cs:4000,3.3518963347141)
--(axis cs:4100,3.38402327904599)
--(axis cs:4200,3.40200592175336)
--(axis cs:4300,3.37539005404246)
--(axis cs:4400,3.39971738185937)
--(axis cs:4500,3.3938799709431)
--(axis cs:4600,3.39432356856247)
--(axis cs:4700,3.3986654558269)
--(axis cs:4800,3.38217646489488)
--(axis cs:4900,3.38382611291434)
--(axis cs:5000,3.4048235033123)
--(axis cs:5100,3.37573553784022)
--(axis cs:5200,3.39536574516712)
--(axis cs:5300,3.37355815437607)
--(axis cs:5400,3.40725721449743)
--(axis cs:5500,3.37231805987524)
--(axis cs:5600,3.3693952227198)
--(axis cs:5700,3.425869804546)
--(axis cs:5800,3.39818605145869)
--(axis cs:5900,3.42064343976266)
--(axis cs:6000,3.39195962326717)
--(axis cs:6100,3.38920313787933)
--(axis cs:6200,3.36859418758534)
--(axis cs:6300,3.3937237551614)
--(axis cs:6400,3.38934143629178)
--(axis cs:6500,3.42042185085839)
--(axis cs:6600,3.3847237551614)
--(axis cs:6700,3.37672823064374)
--(axis cs:6800,3.37501916092559)
--(axis cs:6900,3.3782558197615)
--(axis cs:7000,3.37314169228248)
--(axis cs:7100,3.38617516013133)
--(axis cs:7200,3.37761309128853)
--(axis cs:7300,3.37760226295811)
--(axis cs:7400,3.39942311383378)
--(axis cs:7500,3.40703786163993)
--(axis cs:7600,3.41611159173137)
--(axis cs:7700,3.36254405606135)
--(axis cs:7800,3.39795295600874)
--(axis cs:7900,3.39346655630157)
--(axis cs:8000,3.36534618621972)
--(axis cs:8100,3.35258088901485)
--(axis cs:8200,3.36439054884902)
--(axis cs:8300,3.34587202325731)
--(axis cs:8400,3.39748286881884)
--(axis cs:8500,3.38569657376377)
--(axis cs:8600,3.41271751870379)
--(axis cs:8700,3.40637981415887)
--(axis cs:8800,3.36708627303934)
--(axis cs:8900,3.38462049827529)
--(axis cs:9000,3.35581334851245)
--(axis cs:9100,3.40076591607704)
--(axis cs:9200,3.39803241183379)
--(axis cs:9300,3.41370110225345)
--(axis cs:9400,3.39599555601842)
--(axis cs:9500,3.389819944156)
--(axis cs:9600,3.36852063737334)
--(axis cs:9700,3.39327441466672)
--(axis cs:9800,3.40203952883363)
--(axis cs:9900,3.3935801678063)
--(axis cs:10000,3.409608377114)
--(axis cs:10100,3.41678713751309)
--(axis cs:10200,3.38226077188478)
--(axis cs:10300,3.38090011965891)
--(axis cs:10400,3.38235364893398)
--(axis cs:10500,3.39362146836377)
--(axis cs:10600,3.40195185283204)
--(axis cs:10700,3.40102937070757)
--(axis cs:10800,3.38519056961276)
--(axis cs:10900,3.40970729786796)
--(axis cs:11000,3.36837210291738)
--(axis cs:11100,3.41168788810272)
--(axis cs:11200,3.40936324043043)
--(axis cs:11300,3.38808234613254)
--(axis cs:11400,3.37221977221752)
--(axis cs:11500,3.42074330541133)
--(axis cs:11600,3.38842809916108)
--(axis cs:11700,3.38919045166609)
--(axis cs:11800,3.40413853997841)
--(axis cs:11900,3.37618931666805)
--(axis cs:12000,3.38413897114849)
--(axis cs:12100,3.39560799036808)
--(axis cs:12200,3.3863679020125)
--(axis cs:12300,3.38106650850893)
--(axis cs:12400,3.39602430887534)
--(axis cs:12500,3.37619944155999)
--(axis cs:12600,3.37007088096381)
--(axis cs:12700,3.37790760835952)
--(axis cs:12800,3.37349161041995)
--(axis cs:12900,3.38473566141634)
--(axis cs:13000,3.40215761891668)
--(axis cs:13100,3.39533768946978)
--(axis cs:13200,3.42318605145869)
--(axis cs:13300,3.38260799036808)
--(axis cs:13400,3.39117944258261)
--(axis cs:13500,3.41611890456852)
--(axis cs:13600,3.40352094278499)
--(axis cs:13700,3.40486914412297)
--(axis cs:13800,3.38823307374344)
--(axis cs:13900,3.37431645444033)
--(axis cs:14000,3.36773087068749)
--(axis cs:14100,3.4)
--(axis cs:14200,3.40925721449743)
--(axis cs:14300,3.38447383222145)
--(axis cs:14400,3.37418705751183)
--(axis cs:14500,3.41555172966641)
--(axis cs:14600,3.40779544491888)
--(axis cs:14700,3.39109734179147)
--(axis cs:14800,3.39451955833805)
--(axis cs:14900,3.409409972078)
--(axis cs:15000,3.38070617958138)
--(axis cs:15100,3.39402430887534)
--(axis cs:15200,3.39315786062595)
--(axis cs:15300,3.3512205811186)
--(axis cs:15400,3.39364358247098)
--(axis cs:15500,3.4101520942785)
--(axis cs:15600,3.36880141479647)
--(axis cs:15700,3.37979838395765)
--(axis cs:15800,3.39427652679507)
--(axis cs:15900,3.39291341411119)
--(axis cs:16000,3.36393025729344)
--(axis cs:16100,3.3953627040409)
--(axis cs:16200,3.41334143629178)
--(axis cs:16300,3.40859366732625)
--(axis cs:16400,3.38528338456496)
--(axis cs:16500,3.40058911564437)
--(axis cs:16600,3.40842809916108)
--(axis cs:16700,3.39846938102632)
--(axis cs:16800,3.40159045963629)
--(axis cs:16900,3.393329637014)
--(axis cs:17000,3.41169657376377)
--(axis cs:17100,3.39276591607704)
--(axis cs:17200,3.42678713751309)
--(axis cs:17300,3.38442290383751)
--(axis cs:17400,3.4136563943786)
--(axis cs:17500,3.4033127887572)
--(axis cs:17600,3.38159045963629)
--(axis cs:17700,3.37907986968483)
--(axis cs:17800,3.41588506299974)
--(axis cs:17900,3.36746722284206)
--(axis cs:18000,3.36653273968127)
--(axis cs:18100,3.36744865994408)
--(axis cs:18200,3.36733204673345)
--(axis cs:18300,3.40071129637796)
--(axis cs:18400,3.41778084314162)
--(axis cs:18500,3.38038937312801)
--(axis cs:18600,3.39013281415355)
--(axis cs:18700,3.42773188903932)
--(axis cs:18800,3.38324814382843)
--(axis cs:18900,3.38401620591689)
--(axis cs:19000,3.40234320292226)
--(axis cs:19100,3.39258635518744)
--(axis cs:19200,3.39933727518395)
--(axis cs:19300,3.39493162201995)
--(axis cs:19400,3.39952284246799)
--(axis cs:19500,3.39850559392288)
--(axis cs:19600,3.37716545947547)
--(axis cs:19700,3.40064627716464)
--(axis cs:19800,3.39718605145869)
--(axis cs:19900,3.36976042412302)
--(axis cs:20000,3.39282569660429)
--(axis cs:20100,3.38922298885192)
--(axis cs:20200,3.34139785736522)
--(axis cs:20300,3.40548077009274)
--(axis cs:20400,3.38840854189124)
--(axis cs:20500,3.3922114865945)
--(axis cs:20600,3.42937981415887)
--(axis cs:20700,3.38070812956125)
--(axis cs:20800,3.38815586220743)
--(axis cs:20900,3.38357545468243)
--(axis cs:21000,3.4101394424766)
--(axis cs:21100,3.35655008164534)
--(axis cs:21200,3.3834394405136)
--(axis cs:21300,3.35752284246799)
--(axis cs:21400,3.36204341700801)
--(axis cs:21500,3.38297258285139)
--(axis cs:21600,3.39141284830214)
--(axis cs:21700,3.39819468656401)
--(axis cs:21800,3.38467171418685)
--(axis cs:21900,3.37798492543374)
--(axis cs:22000,3.37247520317683)
--(axis cs:22100,3.38039005404246)
--(axis cs:22200,3.38455172966641)
--(axis cs:22300,3.3698295803852)
--(axis cs:22400,3.39492959385569)
--(axis cs:22500,3.38381519682011)
--(axis cs:22600,3.37894788124246)
--(axis cs:22700,3.41233270304385)
--(axis cs:22800,3.39053232997475)
--(axis cs:22900,3.36908789900012)
--(axis cs:23000,3.38377725253654)
--(axis cs:23100,3.42225279696144)
--(axis cs:23200,3.36983549710836)
--(axis cs:23300,3.37791285763451)
--(axis cs:23400,3.38145715409737)
--(axis cs:23500,3.37033842144504)
--(axis cs:23600,3.38326696351207)
--(axis cs:23700,3.39726555257518)
--(axis cs:23800,3.38869657376377)
--(axis cs:23900,3.38293255563656)
--(axis cs:24000,3.37742311383378)
--(axis cs:24100,3.39320988619828)
--(axis cs:24200,3.39158994295068)
--(axis cs:24300,3.39793444568413)
--(axis cs:24400,3.38848077009274)
--(axis cs:24500,3.39633270304385)
--(axis cs:24600,3.40513038594239)
--(axis cs:24700,3.39715357519652)
--(axis cs:24800,3.3924330365073)
--(axis cs:24900,3.40103200787293)
--(axis cs:25000,3.3992381245612)
--(axis cs:25100,3.3509691831358)
--(axis cs:25200,3.3941555062959)
--(axis cs:25300,3.37846265114176)
--(axis cs:25400,3.36647685051429)
--(axis cs:25500,3.3644394405136)
--(axis cs:25600,3.40266635152192)
--(axis cs:25700,3.41224580520997)
--(axis cs:25800,3.36693457017488)
--(axis cs:25900,3.38223307374344)
--(axis cs:26000,3.38453581078964)
--(axis cs:26100,3.35102653164984)
--(axis cs:26200,3.3784752061415)
--(axis cs:26300,3.39153232997475)
--(axis cs:26400,3.38529943836689)
--(axis cs:26500,3.36714958117)
--(axis cs:26600,3.40001620591689)
--(axis cs:26700,3.40189468294664)
--(axis cs:26800,3.38938932445141)
--(axis cs:26900,3.39736045650806)
--(axis cs:27000,3.36884023212097)
--(axis cs:27100,3.4040180560881)
--(axis cs:27200,3.39216641430118)
--(axis cs:27300,3.38467126892361)
--(axis cs:27400,3.39318135202045)
--(axis cs:27500,3.36519344512717)
--(axis cs:27600,3.39879147581652)
--(axis cs:27700,3.38593162201995)
--(axis cs:27800,3.42018605145869)
--(axis cs:27900,3.3614795461273)
--(axis cs:28000,3.39759698992424)
--(axis cs:28100,3.38445380417976)
--(axis cs:28200,3.41804411622372)
--(axis cs:28300,3.3921292796605)
--(axis cs:28400,3.41704244287211)
--(axis cs:28500,3.39890011965891)
--(axis cs:28600,3.37540166852619)
--(axis cs:28700,3.39364761173194)
--(axis cs:28800,3.40119015103512)
--(axis cs:28900,3.42532171988133)
--(axis cs:29000,3.36196525416164)
--(axis cs:29100,3.36898861281024)
--(axis cs:29200,3.39250591277592)
--(axis cs:29300,3.39267456233781)
--(axis cs:29400,3.36317646489488)
--(axis cs:29500,3.37999050003401)
--(axis cs:29600,3.39437800250653)
--(axis cs:29700,3.39568740343357)
--(axis cs:29800,3.39289919197882)
--(axis cs:29900,3.39131135967053)
--(axis cs:30000,3.38908488574421)
--(axis cs:30100,3.37785918771137)
--(axis cs:30200,3.39295788192603)
--(axis cs:30300,3.39522814141775)
--(axis cs:30400,3.36280590987962)
--(axis cs:30500,3.3673972165199)
--(axis cs:30600,3.37223434689131)
--(axis cs:30700,3.39541284830214)
--(axis cs:30800,3.40436414342305)
--(axis cs:30900,3.39918825996689)
--(axis cs:31000,3.39680835894915)
--(axis cs:31100,3.38916403663313)
--(axis cs:31200,3.39222318346273)
--(axis cs:31300,3.38708131067456)
--(axis cs:31400,3.3803627040409)
--(axis cs:31500,3.41542185085839)
--(axis cs:31600,3.39135364893398)
--(axis cs:31700,3.38510675642632)
--(axis cs:31800,3.38911159173137)
--(axis cs:31900,3.40574330541133)
--(axis cs:32000,3.34937560384462)
--(axis cs:32100,3.39462146836377)
--(axis cs:32200,3.39037976332443)
--(axis cs:32300,3.39997001698206)
--(axis cs:32400,3.37875751713162)
--(axis cs:32500,3.39513038594239)
--(axis cs:32600,3.3779501044165)
--(axis cs:32700,3.40276636984063)
--(axis cs:32800,3.3468260085176)
--(axis cs:32900,3.38906094680194)
--(axis cs:33000,3.38072607541788)
--(axis cs:33100,3.35570893717795)
--(axis cs:33200,3.3725611026078)
--(axis cs:33300,3.41227465703475)
--(axis cs:33400,3.38942809916108)
--(axis cs:33500,3.36803848015196)
--(axis cs:33600,3.37073615824775)
--(axis cs:33700,3.394304188557)
--(axis cs:33800,3.41179988890046)
--(axis cs:33900,3.40081410342607)
--(axis cs:34000,3.35728947009109)
--(axis cs:34100,3.3773142097958)
--(axis cs:34200,3.39947894096302)
--(axis cs:34300,3.36578010808492)
--(axis cs:34400,3.39555545050731)
--(axis cs:34500,3.3875405952832)
--(axis cs:34600,3.3912024414398)
--(axis cs:34700,3.41410675642632)
--(axis cs:34800,3.40014668184579)
--(axis cs:34900,3.37210610718027)
--(axis cs:35000,3.41211400813998)
--(axis cs:35100,3.39188724778527)
--(axis cs:35200,3.37062207610801)
--(axis cs:35300,3.40485564818898)
--(axis cs:35400,3.34630706966259)
--(axis cs:35500,3.38127526607332)
--(axis cs:35600,3.38719844460645)
--(axis cs:35700,3.3533502436144)
--(axis cs:35800,3.39175962831773)
--(axis cs:35900,3.42771652705667)
--(axis cs:36000,3.36599051171838)
--(axis cs:36100,3.38149277958101)
--(axis cs:36200,3.38645920300795)
--(axis cs:36300,3.38299222303224)
--(axis cs:36400,3.39325285230029)
--(axis cs:36500,3.3861224815703)
--(axis cs:36600,3.39437577620544)
--(axis cs:36700,3.41978772734121)
--(axis cs:36800,3.38478887963783)
--(axis cs:36900,3.39448990581679)
--(axis cs:37000,3.413639888312)
--(axis cs:37100,3.37179711141197)
--(axis cs:37200,3.41114150689231)
--(axis cs:37300,3.38237981415887)
--(axis cs:37400,3.39277012599948)
--(axis cs:37500,3.3947490127992)
--(axis cs:37600,3.40285610406414)
--(axis cs:37700,3.38697258285139)
--(axis cs:37800,3.38536833911844)
--(axis cs:37900,3.39653232997475)
--(axis cs:38000,3.40597258285139)
--(axis cs:38100,3.39007834592027)
--(axis cs:38200,3.393869804546)
--(axis cs:38300,3.39266635152192)
--(axis cs:38400,3.38923854490643)
--(axis cs:38500,3.39953122244208)
--(axis cs:38600,3.39105434347479)
--(axis cs:38700,3.3769823601692)
--(axis cs:38800,3.3883757980616)
--(axis cs:38900,3.3922197202568)
--(axis cs:39000,3.40074835765443)
--(axis cs:39100,3.4051315557407)
--(axis cs:39200,3.37942561842451)
--(axis cs:39300,3.39705940875122)
--(axis cs:39400,3.35765555563269)
--(axis cs:39500,3.39341708734231)
--(axis cs:39600,3.37665586489921)
--(axis cs:39700,3.3883679020125)
--(axis cs:39800,3.36996044232989)
--(axis cs:39900,3.38397001698206)
--(axis cs:40000,3.41496690246608)
--(axis cs:40100,3.40401620591689)
--(axis cs:40200,3.40997420912991)
--(axis cs:40300,3.39467456233781)
--(axis cs:40400,3.36442441625655)
--(axis cs:40500,3.39728716494196)
--(axis cs:40600,3.39985564818898)
--(axis cs:40700,3.40838796867941)
--(axis cs:40800,3.3958908732987)
--(axis cs:40900,3.39303200787293)
--(axis cs:41000,3.39738699851667)
--(axis cs:41100,3.384337117289)
--(axis cs:41200,3.4051520942785)
--(axis cs:41300,3.35754444885112)
--(axis cs:41400,3.38951061071803)
--(axis cs:41500,3.40192197202568)
--(axis cs:41600,3.39997001698206)
--(axis cs:41700,3.40047894096302)
--(axis cs:41800,3.41959811130783)
--(axis cs:41900,3.40678887963783)
--(axis cs:42000,3.40336884850649)
--(axis cs:42100,3.39298919823255)
--(axis cs:42200,3.37716899387062)
--(axis cs:42300,3.38095987751563)
--(axis cs:42400,3.40390011965891)
--(axis cs:42500,3.38898919823255)
--(axis cs:42600,3.41358758006567)
--(axis cs:42700,3.38365815278387)
--(axis cs:42800,3.36936380286414)
--(axis cs:42900,3.39101797434969)
--(axis cs:43000,3.38800958046279)
--(axis cs:43100,3.41170814020047)
--(axis cs:43200,3.38879711141197)
--(axis cs:43300,3.40819900010415)
--(axis cs:43400,3.39917988590135)
--(axis cs:43500,3.3792977917622)
--(axis cs:43600,3.3842647779745)
--(axis cs:43700,3.40958994295068)
--(axis cs:43800,3.38840008639512)
--(axis cs:43900,3.40918825996689)
--(axis cs:44000,3.38813853997841)
--(axis cs:44100,3.39659533381934)
--(axis cs:44200,3.37886867152668)
--(axis cs:44300,3.39787601634637)
--(axis cs:44400,3.39011090101461)
--(axis cs:44500,3.4124330365073)
--(axis cs:44600,3.40055305359013)
--(axis cs:44700,3.39038699851667)
--(axis cs:44800,3.38541284830214)
--(axis cs:44900,3.37920988619828)
--(axis cs:45000,3.37880654564426)
--(axis cs:45100,3.37019788910875)
--(axis cs:45200,3.38234143629178)
--(axis cs:45300,3.37551746848792)
--(axis cs:45400,3.40329858749497)
--(axis cs:45500,3.37798917587909)
--(axis cs:45600,3.39224507296328)
--(axis cs:45700,3.37253431724416)
--(axis cs:45800,3.37595463391172)
--(axis cs:45900,3.39507541895427)
--(axis cs:46000,3.41375042067565)
--(axis cs:46100,3.3812114865945)
--(axis cs:46200,3.37764386037627)
--(axis cs:46300,3.39270110225345)
--(axis cs:46400,3.38223307374344)
--(axis cs:46500,3.3857905274375)
--(axis cs:46600,3.38670795378346)
--(axis cs:46700,3.40891793869459)
--(axis cs:46800,3.36506424151071)
--(axis cs:46900,3.38611090101462)
--(axis cs:47000,3.39488815355115)
--(axis cs:47100,3.40426555257518)
--(axis cs:47200,3.39246377807864)
--(axis cs:47300,3.38153110515035)
--(axis cs:47400,3.38574705891748)
--(axis cs:47500,3.37729018178036)
--(axis cs:47600,3.37584657811457)
--(axis cs:47700,3.3773813309436)
--(axis cs:47800,3.37872033185)
--(axis cs:47900,3.38197001698206)
--(axis cs:48000,3.39218950913466)
--(axis cs:48100,3.41425530535901)
--(axis cs:48200,3.37692322977268)
--(axis cs:48300,3.38409972078)
--(axis cs:48400,3.40120988619828)
--(axis cs:48500,3.407811038054)
--(axis cs:48600,3.4009823601692)
--(axis cs:48700,3.41479766690967)
--(axis cs:48800,3.40522907124159)
--(axis cs:48900,3.38700435613645)
--(axis cs:49000,3.39037744955705)
--(axis cs:49100,3.381329637014)
--(axis cs:49200,3.40490101355797)
--(axis cs:49300,3.36988965551858)
--(axis cs:49400,3.41259700031243)
--(axis cs:49500,3.39996604093574)
--(axis cs:49600,3.38979405551482)
--(axis cs:49700,3.38501285288639)
--(axis cs:49800,3.40813038594239)
--(axis cs:49900,3.41788247183255)
--(axis cs:50000,3.39716699912437)
--(axis cs:50100,3.40711159173137)
--(axis cs:50200,3.38813038594239)
--(axis cs:50300,3.36811400813998)
--(axis cs:50400,3.39131172441487)
--(axis cs:50500,3.38798861281024)
--(axis cs:50600,3.39099833350691)
--(axis cs:50700,3.36249509134985)
--(axis cs:50800,3.37822814141775)
--(axis cs:50900,3.37559755581013)
--(axis cs:51000,3.36337981415887)
--(axis cs:51100,3.37694159013961)
--(axis cs:51200,3.38953339935594)
--(axis cs:51300,3.39763398355716)
--(axis cs:51400,3.38477378641311)
--(axis cs:51500,3.40156640707678)
--(axis cs:51600,3.38689468294664)
--(axis cs:51700,3.39959533381934)
--(axis cs:51800,3.40386511127311)
--(axis cs:51900,3.38278917710521)
--(axis cs:52000,3.39114169228248)
--(axis cs:52100,3.38121106492313)
--(axis cs:52200,3.38705434347479)
--(axis cs:52300,3.35063526198674)
--(axis cs:52400,3.39218831086752)
--(axis cs:52500,3.37800132983083)
--(axis cs:52600,3.40504207231203)
--(axis cs:52700,3.39687379951663)
--(axis cs:52800,3.41231314496692)
--(axis cs:52900,3.39357870009443)
--(axis cs:53000,3.37876580334799)
--(axis cs:53100,3.38610868694958)
--(axis cs:53200,3.36796604093574)
--(axis cs:53300,3.37244258762529)
--(axis cs:53400,3.39496604093574)
--(axis cs:53500,3.38026788570784)
--(axis cs:53600,3.39120094319765)
--(axis cs:53700,3.36992158620834)
--(axis cs:53800,3.36816899387062)
--(axis cs:53900,3.39488815355115)
--(axis cs:54000,3.37257427502619)
--(axis cs:54100,3.35316688461974)
--(axis cs:54200,3.39628301378462)
--(axis cs:54300,3.39287601634637)
--(axis cs:54400,3.37979766690967)
--(axis cs:54500,3.3711906654718)
--(axis cs:54600,3.39959811130783)
--(axis cs:54700,3.35861331374854)
--(axis cs:54800,3.3842024414398)
--(axis cs:54900,3.39607841832282)
--(axis cs:55000,3.40648976455827)
--(axis cs:55100,3.39704861775068)
--(axis cs:55200,3.39298861281024)
--(axis cs:55300,3.3887707642)
--(axis cs:55400,3.39412386077083)
--(axis cs:55500,3.38224339259898)
--(axis cs:55600,3.39240232808301)
--(axis cs:55700,3.352268185655)
--(axis cs:55800,3.39198563633384)
--(axis cs:55900,3.39150940464089)
--(axis cs:56000,3.40471652705667)
--(axis cs:56100,3.37451925663546)
--(axis cs:56200,3.41743867179314)
--(axis cs:56300,3.37238932445141)
--(axis cs:56400,3.36041628040094)
--(axis cs:56500,3.35896816566419)
--(axis cs:56600,3.38723525496846)
--(axis cs:56700,3.36380440901378)
--(axis cs:56800,3.40004207231203)
--(axis cs:56900,3.40506465994949)
--(axis cs:57000,3.37927492347294)
--(axis cs:57100,3.37151468535378)
--(axis cs:57200,3.39714150689231)
--(axis cs:57300,3.37304139879255)
--(axis cs:57400,3.35887353323712)
--(axis cs:57500,3.39938548460224)
--(axis cs:57600,3.39311890456852)
--(axis cs:57700,3.39502989193871)
--(axis cs:57800,3.40194123591628)
--(axis cs:57900,3.39328716494196)
--(axis cs:58000,3.3662046568076)
--(axis cs:58100,3.39718605145869)
--(axis cs:58200,3.39299905456577)
--(axis cs:58300,3.3824330365073)
--(axis cs:58400,3.39641175165615)
--(axis cs:58500,3.39289033140557)
--(axis cs:58600,3.37964358247098)
--(axis cs:58700,3.37751813130208)
--(axis cs:58800,3.37489647891731)
--(axis cs:58900,3.3774901664594)
--(axis cs:59000,3.3933107441499)
--(axis cs:59100,3.36381374415223)
--(axis cs:59200,3.3956185194987)
--(axis cs:59300,3.38733365708605)
--(axis cs:59400,3.39942311383378)
--(axis cs:59500,3.38593336207853)
--(axis cs:59600,3.37539300072901)
--(axis cs:59700,3.38812931780843)
--(axis cs:59800,3.41103210286766)
--(axis cs:59900,3.39431010642933)
--(axis cs:60000,3.37613038594239)
--(axis cs:60100,3.36935940896779)
--(axis cs:60200,3.40464343976266)
--(axis cs:60300,3.37833378614741)
--(axis cs:60400,3.39339911120368)
--(axis cs:60500,3.37641911142851)
--(axis cs:60600,3.4021555062959)
--(axis cs:60700,3.38439005404246)
--(axis cs:60800,3.39175155241088)
--(axis cs:60900,3.41073379331115)
--(axis cs:61000,3.39402989193871)
--(axis cs:61100,3.41934143629178)
--(axis cs:61200,3.39615657248346)
--(axis cs:61300,3.42056948557425)
--(axis cs:61400,3.41425906565104)
--(axis cs:61500,3.39192959385569)
--(axis cs:61600,3.3623107441499)
--(axis cs:61700,3.39756585864549)
--(axis cs:61800,3.41755305359013)
--(axis cs:61900,3.37710345933281)
--(axis cs:62000,3.42400592175336)
--(axis cs:62100,3.39659731814053)
--(axis cs:62200,3.40603081008972)
--(axis cs:62300,3.35439042182807)
--(axis cs:62400,3.36808751673915)
--(axis cs:62500,3.3942381245612)
--(axis cs:62600,3.37631896966717)
--(axis cs:62700,3.39858994295068)
--(axis cs:62800,3.38564761173194)
--(axis cs:62900,3.39326555257518)
--(axis cs:63000,3.41246544457173)
--(axis cs:63100,3.39563793933435)
--(axis cs:63200,3.40694959598941)
--(axis cs:63300,3.36112931780843)
--(axis cs:63400,3.38516521744152)
--(axis cs:63500,3.40092248642816)
--(axis cs:63600,3.39639966670138)
--(axis cs:63700,3.38846377807864)
--(axis cs:63800,3.38590012756416)
--(axis cs:63900,3.38703081008972)
--(axis cs:64000,3.42453232997475)
--(axis cs:64100,3.38595784441237)
--(axis cs:64200,3.39128161187803)
--(axis cs:64300,3.37857427502619)
--(axis cs:64400,3.39167455036789)
--(axis cs:64500,3.37823368587933)
--(axis cs:64600,3.39656739493754)
--(axis cs:64700,3.3796796454299)
--(axis cs:64800,3.38591774855418)
--(axis cs:64900,3.39459054783076)
--(axis cs:65000,3.40997001698206)
--(axis cs:65100,3.3804567070556)
--(axis cs:65200,3.3932114865945)
--(axis cs:65300,3.38375751713162)
--(axis cs:65400,3.38879766690967)
--(axis cs:65500,3.41204861775068)
--(axis cs:65600,3.39475839088432)
--(axis cs:65700,3.409608377114)
--(axis cs:65800,3.38844202028292)
--(axis cs:65900,3.39504207231203)
--(axis cs:66000,3.40184370171678)
--(axis cs:66100,3.40338898648122)
--(axis cs:66200,3.36683283367328)
--(axis cs:66300,3.39459418758534)
--(axis cs:66400,3.3723952227198)
--(axis cs:66500,3.40619900010414)
--(axis cs:66600,3.39505434347479)
--(axis cs:66700,3.3619501044165)
--(axis cs:66800,3.37279405551482)
--(axis cs:66900,3.41224459777038)
--(axis cs:67000,3.39462628993383)
--(axis cs:67100,3.38564358247098)
--(axis cs:67200,3.39464103767703)
--(axis cs:67300,3.41070578334278)
--(axis cs:67400,3.40678772734122)
--(axis cs:67500,3.38201182555183)
--(axis cs:67600,3.36414291578906)
--(axis cs:67700,3.37221977221752)
--(axis cs:67800,3.37466297034733)
--(axis cs:67900,3.41207951496881)
--(axis cs:68000,3.40956739493754)
--(axis cs:68100,3.38771220812828)
--(axis cs:68200,3.37592959385568)
--(axis cs:68300,3.34398953732285)
--(axis cs:68400,3.38648976455827)
--(axis cs:68500,3.39236324043043)
--(axis cs:68600,3.40528292932275)
--(axis cs:68700,3.38335109240631)
--(axis cs:68800,3.40568287258356)
--(axis cs:68900,3.385869804546)
--(axis cs:69000,3.38466623369629)
--(axis cs:69100,3.41085564818898)
--(axis cs:69200,3.39333270304385)
--(axis cs:69300,3.40564103767703)
--(axis cs:69400,3.41207604713925)
--(axis cs:69500,3.3953853821)
--(axis cs:69600,3.39564407748323)
--(axis cs:69700,3.36337782319548)
--(axis cs:69800,3.383819944156)
--(axis cs:69900,3.39437744955705)
--(axis cs:70000,3.37265085880492)
--(axis cs:70100,3.38168442425325)
--(axis cs:70200,3.37254549183214)
--(axis cs:70300,3.39546211158555)
--(axis cs:70400,3.40766635152192)
--(axis cs:70500,3.39707292662602)
--(axis cs:70600,3.39316699912437)
--(axis cs:70700,3.38775644716711)
--(axis cs:70800,3.38555450507308)
--(axis cs:70900,3.3871219262281)
--(axis cs:71000,3.39149458793955)
--(axis cs:71100,3.38246377807864)
--(axis cs:71200,3.3967237551614)
--(axis cs:71300,3.40680023931781)
--(axis cs:71400,3.39845380417976)
--(axis cs:71500,3.40291774855418)
--(axis cs:71600,3.38134445579887)
--(axis cs:71700,3.38657427502619)
--(axis cs:71800,3.37864902683587)
--(axis cs:71900,3.37179665772553)
--(axis cs:72000,3.39634121703455)
--(axis cs:72100,3.39066623369629)
--(axis cs:72200,3.38042185085839)
--(axis cs:72300,3.42015586220743)
--(axis cs:72400,3.39751061071803)
--(axis cs:72500,3.38545814248318)
--(axis cs:72600,3.39440928286517)
--(axis cs:72700,3.39956948557425)
--(axis cs:72800,3.40429774823112)
--(axis cs:72900,3.40792389451113)
--(axis cs:73000,3.38581229051822)
--(axis cs:73100,3.42115657248346)
--(axis cs:73200,3.37846949953439)
--(axis cs:73300,3.38817693305419)
--(axis cs:73400,3.38774261619851)
--(axis cs:73500,3.37420098391082)
--(axis cs:73600,3.4154752061415)
--(axis cs:73700,3.39257545468243)
--(axis cs:73800,3.39710670459619)
--(axis cs:73900,3.39493162201995)
--(axis cs:74000,3.39254405606135)
--(axis cs:74100,3.3866572385621)
--(axis cs:74200,3.40417703505012)
--(axis cs:74300,3.40043247001466)
--(axis cs:74400,3.36868048409117)
--(axis cs:74500,3.40282513134199)
--(axis cs:74600,3.36888815355115)
--(axis cs:74700,3.37235109240631)
--(axis cs:74800,3.40871652705667)
--(axis cs:74900,3.39748990581679)
--(axis cs:75000,3.3842723688462)
--(axis cs:75100,3.417229916234)
--(axis cs:75200,3.40516641430118)
--(axis cs:75300,3.3499914861172)
--(axis cs:75400,3.40634320292226)
--(axis cs:75500,3.38002937070757)
--(axis cs:75600,3.3965511642019)
--(axis cs:75700,3.37904568493599)
--(axis cs:75800,3.40539744471059)
--(axis cs:75900,3.36008823244744)
--(axis cs:76000,3.37592522598767)
--(axis cs:76100,3.35016303042438)
--(axis cs:76200,3.37185019784218)
--(axis cs:76300,3.37775445085687)
--(axis cs:76400,3.39074501258694)
--(axis cs:76500,3.36971413336422)
--(axis cs:76600,3.36971426342221)
--(axis cs:76700,3.37901916092559)
--(axis cs:76800,3.42841175165615)
--(axis cs:76900,3.4111520942785)
--(axis cs:77000,3.40298861281024)
--(axis cs:77100,3.37059477832165)
--(axis cs:77200,3.39221598073616)
--(axis cs:77300,3.37869362892)
--(axis cs:77400,3.33896426271286)
--(axis cs:77500,3.37059054783076)
--(axis cs:77600,3.38776460467322)
--(axis cs:77700,3.40864929374749)
--(axis cs:77800,3.37609972078)
--(axis cs:77900,3.39655815437607)
--(axis cs:78000,3.38347894096302)
--(axis cs:78100,3.37721907243383)
--(axis cs:78200,3.40556948557425)
--(axis cs:78300,3.37885289167139)
--(axis cs:78400,3.36727707995682)
--(axis cs:78500,3.38498861281024)
--(axis cs:78600,3.38398861281024)
--(axis cs:78700,3.37668761339428)
--(axis cs:78800,3.35088998944574)
--(axis cs:78900,3.39545177576634)
--(axis cs:79000,3.40372101014146)
--(axis cs:79100,3.35930149899752)
--(axis cs:79200,3.39899833350691)
--(axis cs:79300,3.38187379951663)
--(axis cs:79400,3.38272101014146)
--(axis cs:79500,3.35004663885941)
--(axis cs:79600,3.36898290661059)
--(axis cs:79700,3.36585080182125)
--(axis cs:79800,3.37708577809517)
--(axis cs:79900,3.38229280136724)
--(axis cs:80000,3.34662855679721)
--(axis cs:80100,3.3668055326818)
--(axis cs:80200,3.35165585285313)
--(axis cs:80300,3.39575042067565)
--(axis cs:80400,3.40397001698206)
--(axis cs:80500,3.38345715409737)
--(axis cs:80600,3.38583451233039)
--(axis cs:80700,3.3637904874307)
--(axis cs:80800,3.38667456233781)
--(axis cs:80900,3.37496525416164)
--(axis cs:81000,3.36575696532769)
--(axis cs:81100,3.40099555601842)
--(axis cs:81200,3.38602430887534)
--(axis cs:81300,3.39292327628401)
--(axis cs:81400,3.39217703505012)
--(axis cs:81500,3.40122539929851)
--(axis cs:81600,3.42429858749497)
--(axis cs:81700,3.37206639398954)
--(axis cs:81800,3.37934890290374)
--(axis cs:81900,3.4096572385621)
--(axis cs:82000,3.38559054783076)
--(axis cs:82100,3.40197258285139)
--(axis cs:82200,3.40024902215808)
--(axis cs:82300,3.38336045650806)
--(axis cs:82400,3.39691256567099)
--(axis cs:82500,3.38990676010225)
--(axis cs:82600,3.38834445579887)
--(axis cs:82700,3.38959828868662)
--(axis cs:82800,3.38769274230112)
--(axis cs:82900,3.40880817355897)
--(axis cs:83000,3.40821783086857)
--(axis cs:83100,3.36898919823255)
--(axis cs:83200,3.3863853821)
--(axis cs:83300,3.38542441625655)
--(axis cs:83400,3.39959588931704)
--(axis cs:83500,3.36347473720152)
--(axis cs:83600,3.3939184060159)
--(axis cs:83700,3.39310379582227)
--(axis cs:83800,3.41436324043043)
--(axis cs:83900,3.38811417647495)
--(axis cs:84000,3.37239472355068)
--(axis cs:84100,3.39647815402009)
--(axis cs:84200,3.37194133252506)
--(axis cs:84300,3.39350217787458)
--(axis cs:84400,3.40228301378462)
--(axis cs:84500,3.39460799036808)
--(axis cs:84600,3.38977750065516)
--(axis cs:84700,3.38562885111883)
--(axis cs:84800,3.3743679020125)
--(axis cs:84900,3.36834778994915)
--(axis cs:85000,3.38395295600874)
--(axis cs:85100,3.38302937070757)
--(axis cs:85200,3.3951053384598)
--(axis cs:85300,3.41398967232304)
--(axis cs:85400,3.40303848015196)
--(axis cs:85500,3.38142297318901)
--(axis cs:85600,3.40010675642632)
--(axis cs:85700,3.38657870009443)
--(axis cs:85800,3.38837981415887)
--(axis cs:85900,3.40995185283204)
--(axis cs:86000,3.40572033185)
--(axis cs:86100,3.40413322223379)
--(axis cs:86200,3.38597981163358)
--(axis cs:86300,3.40502989193872)
--(axis cs:86400,3.38770073135069)
--(axis cs:86500,3.36076240803998)
--(axis cs:86600,3.42425578231104)
--(axis cs:86700,3.37320098391082)
--(axis cs:86800,3.41440220450689)
--(axis cs:86900,3.38783188410818)
--(axis cs:87000,3.41310409753334)
--(axis cs:87100,3.37377719695312)
--(axis cs:87200,3.381198280244)
--(axis cs:87300,3.3843952227198)
--(axis cs:87400,3.39017823128874)
--(axis cs:87500,3.38856585864549)
--(axis cs:87600,3.3756171102259)
--(axis cs:87700,3.38832807326627)
--(axis cs:87800,3.39260799036808)
--(axis cs:87900,3.3886796454299)
--(axis cs:88000,3.38898492543374)
--(axis cs:88100,3.39252351585689)
--(axis cs:88200,3.39207841832282)
--(axis cs:88300,3.39538023569625)
--(axis cs:88400,3.37813038594239)
--(axis cs:88500,3.40259418758534)
--(axis cs:88600,3.37343867179314)
--(axis cs:88700,3.36344119858046)
--(axis cs:88800,3.3716594451966)
--(axis cs:88900,3.39966864058445)
--(axis cs:89000,3.39936730918444)
--(axis cs:89100,3.3924330365073)
--(axis cs:89200,3.42551468535378)
--(axis cs:89300,3.37890828906848)
--(axis cs:89400,3.39234445579887)
--(axis cs:89500,3.36354486652036)
--(axis cs:89600,3.39761707894968)
--(axis cs:89700,3.36499611151612)
--(axis cs:89800,3.35484423319972)
--(axis cs:89900,3.39172033185)
--(axis cs:90000,3.38277012599948)
--(axis cs:90100,3.36798563633384)
--(axis cs:90200,3.40402430887534)
--(axis cs:90300,3.37733728116891)
--(axis cs:90400,3.43422814141775)
--(axis cs:90500,3.37884712981047)
--(axis cs:90600,3.37991565384279)
--(axis cs:90700,3.41885610406414)
--(axis cs:90800,3.41675042067565)
--(axis cs:90900,3.36339472355068)
--(axis cs:91000,3.39008488574421)
--(axis cs:91100,3.41346655630157)
--(axis cs:91200,3.41137981415887)
--(axis cs:91300,3.40559036966996)
--(axis cs:91400,3.40323854490643)
--(axis cs:91500,3.4033853821)
--(axis cs:91600,3.40434143629178)
--(axis cs:91700,3.38162290260499)
--(axis cs:91800,3.39834143629178)
--(axis cs:91900,3.39128292932275)
--(axis cs:92000,3.37954405606135)
--(axis cs:92100,3.39142452067692)
--(axis cs:92200,3.3881292796605)
--(axis cs:92300,3.36916521744152)
--(axis cs:92400,3.38256739493754)
--(axis cs:92500,3.40064677920025)
--(axis cs:92600,3.38965139320857)
--(axis cs:92700,3.40264627716464)
--(axis cs:92800,3.39160047159882)
--(axis cs:92900,3.34919053227316)
--(axis cs:93000,3.40265505321466)
--(axis cs:93100,3.39903241183379)
--(axis cs:93200,3.38033768946978)
--(axis cs:93300,3.3833968892129)
--(axis cs:93400,3.35480853947484)
--(axis cs:93500,3.38799863221436)
--(axis cs:93600,3.38060428548657)
--(axis cs:93700,3.36892014114594)
--(axis cs:93800,3.38859922230322)
--(axis cs:93900,3.3941315557407)
--(axis cs:94000,3.36481627171375)
--(axis cs:94100,3.38124902215808)
--(axis cs:94200,3.41805434347479)
--(axis cs:94300,3.37556375140082)
--(axis cs:94400,3.3727331751756)
--(axis cs:94500,3.39965505321466)
--(axis cs:94600,3.40748661082267)
--(axis cs:94700,3.37676636984063)
--(axis cs:94800,3.38216641430118)
--(axis cs:94900,3.39014169228248)
--(axis cs:95000,3.39273164797385)
--(axis cs:95100,3.36010366231153)
--(axis cs:95200,3.35216099555001)
--(axis cs:95300,3.3848660730146)
--(axis cs:95400,3.38280023931781)
--(axis cs:95500,3.36013478987508)
--(axis cs:95600,3.37239056173284)
--(axis cs:95700,3.38853581078964)
--(axis cs:95800,3.37548376381864)
--(axis cs:95900,3.36716800481942)
--(axis cs:96000,3.3921315557407)
--(axis cs:96100,3.36311344141825)
--(axis cs:96200,3.37457629032574)
--(axis cs:96300,3.39644202028292)
--(axis cs:96400,3.38663398355716)
--(axis cs:96500,3.38031172441487)
--(axis cs:96600,3.38902300093697)
--(axis cs:96700,3.3664692936748)
--(axis cs:96800,3.36057199641541)
--(axis cs:96900,3.39007822690337)
--(axis cs:97000,3.39360799036808)
--(axis cs:97100,3.38863383577235)
--(axis cs:97200,3.40519046504444)
--(axis cs:97300,3.38070167245177)
--(axis cs:97400,3.35526077188478)
--(axis cs:97500,3.36965798640046)
--(axis cs:97600,3.38652284246799)
--(axis cs:97700,3.3692723688462)
--(axis cs:97800,3.40377825839803)
--(axis cs:97900,3.39887392861653)
--(axis cs:98000,3.37968891159774)
--(axis cs:98100,3.3672114865945)
--(axis cs:98200,3.36495989538774)
--(axis cs:98300,3.41111417647495)
--(axis cs:98400,3.40826790350821)
--(axis cs:98500,3.4110897212913)
--(axis cs:98600,3.3795840156701)
--(axis cs:98700,3.35520819506668)
--(axis cs:98800,3.39660799036808)
--(axis cs:98900,3.36503416987917)
--(axis cs:99000,3.36639300072901)
--(axis cs:99100,3.41416699912437)
--(axis cs:99200,3.37944489564574)
--(axis cs:99300,3.38293868927397)
--(axis cs:99400,3.38795041228301)
--(axis cs:99500,3.38937286216696)
--(axis cs:99600,3.40002430887534)
--(axis cs:99700,3.37356585864549)
--(axis cs:99800,3.37709536325973)
--(axis cs:99800,3.4362379700736)
--(axis cs:99800,3.4362379700736)
--(axis cs:99700,3.40710080802117)
--(axis cs:99600,3.41397569112466)
--(axis cs:99500,3.42396047116637)
--(axis cs:99400,3.41938292105032)
--(axis cs:99300,3.4497279773927)
--(axis cs:99200,3.41455510435426)
--(axis cs:99100,3.42249966754229)
--(axis cs:99000,3.43360699927099)
--(axis cs:98900,3.43096583012083)
--(axis cs:98800,3.42072534296525)
--(axis cs:98700,3.42145847159999)
--(axis cs:98600,3.44508265099657)
--(axis cs:98500,3.4289102787087)
--(axis cs:98400,3.46106542982512)
--(axis cs:98300,3.43421915685838)
--(axis cs:98200,3.42104010461226)
--(axis cs:98100,3.3987885134055)
--(axis cs:98000,3.42231108840226)
--(axis cs:97900,3.4184594047168)
--(axis cs:97800,3.41688840826863)
--(axis cs:97700,3.4127276311538)
--(axis cs:97600,3.41481049086534)
--(axis cs:97500,3.43167534693287)
--(axis cs:97400,3.41473922811522)
--(axis cs:97300,3.41063166088156)
--(axis cs:97200,3.44414286828889)
--(axis cs:97100,3.42669949756099)
--(axis cs:97000,3.41772534296525)
--(axis cs:96900,3.44392177309663)
--(axis cs:96800,3.43942800358459)
--(axis cs:96700,3.4335307063252)
--(axis cs:96600,3.44764366572969)
--(axis cs:96500,3.42102160891847)
--(axis cs:96400,3.4100326831095)
--(axis cs:96300,3.44689131305042)
--(axis cs:96200,3.41942370967426)
--(axis cs:96100,3.42821989191508)
--(axis cs:96000,3.40920177759263)
--(axis cs:95900,3.40749866184725)
--(axis cs:95800,3.45851623618136)
--(axis cs:95700,3.42013085587703)
--(axis cs:95600,3.41560943826716)
--(axis cs:95500,3.41786521012492)
--(axis cs:95400,3.41919976068219)
--(axis cs:95300,3.44046726031873)
--(axis cs:95200,3.42983900444999)
--(axis cs:95100,3.45056300435514)
--(axis cs:95000,3.44726835202615)
--(axis cs:94900,3.42119164105085)
--(axis cs:94800,3.42050025236549)
--(axis cs:94700,3.4045669634927)
--(axis cs:94600,3.415180055844)
--(axis cs:94500,3.41167828011867)
--(axis cs:94400,3.43193349149107)
--(axis cs:94300,3.44376958193252)
--(axis cs:94200,3.44327898985854)
--(axis cs:94100,3.42408431117526)
--(axis cs:94000,3.40785039495291)
--(axis cs:93900,3.41120177759263)
--(axis cs:93800,3.39606744436344)
--(axis cs:93700,3.42307985885405)
--(axis cs:93600,3.43006238118009)
--(axis cs:93500,3.43266803445231)
--(axis cs:93400,3.3705247938585)
--(axis cs:93300,3.41326977745377)
--(axis cs:93200,3.41299564386355)
--(axis cs:93100,3.41763425483288)
--(axis cs:93000,3.41467828011867)
--(axis cs:92900,3.39880946772684)
--(axis cs:92800,3.40906619506784)
--(axis cs:92700,3.42535372283536)
--(axis cs:92600,3.43168194012476)
--(axis cs:92500,3.46001988746641)
--(axis cs:92400,3.41143260506246)
--(axis cs:92300,3.39816811589182)
--(axis cs:92200,3.41653738700617)
--(axis cs:92100,3.43657547932308)
--(axis cs:92000,3.41645594393865)
--(axis cs:91900,3.40805040401059)
--(axis cs:91800,3.40299189704155)
--(axis cs:91700,3.40037709739501)
--(axis cs:91600,3.40899189704155)
--(axis cs:91500,3.41994795123333)
--(axis cs:91400,3.43476145509357)
--(axis cs:91300,3.44240963033004)
--(axis cs:91200,3.42262018584113)
--(axis cs:91100,3.45320011036509)
--(axis cs:91000,3.43524844758912)
--(axis cs:90900,3.38993860978266)
--(axis cs:90800,3.44058291265769)
--(axis cs:90700,3.4324772292692)
--(axis cs:90600,3.45608434615721)
--(axis cs:90500,3.42781953685619)
--(axis cs:90400,3.43977185858225)
--(axis cs:90300,3.39066271883109)
--(axis cs:90200,3.41797569112466)
--(axis cs:90100,3.40468103033283)
--(axis cs:90000,3.41789654066719)
--(axis cs:89900,3.41761300148333)
--(axis cs:89800,3.43582243346694)
--(axis cs:89700,3.40233722181721)
--(axis cs:89600,3.42904958771699)
--(axis cs:89500,3.42645513347964)
--(axis cs:89400,3.41365554420113)
--(axis cs:89300,3.43975837759819)
--(axis cs:89200,3.43781864797955)
--(axis cs:89100,3.42023363015937)
--(axis cs:89000,3.41529935748223)
--(axis cs:88900,3.40633135941555)
--(axis cs:88800,3.44100722147006)
--(axis cs:88700,3.43255880141955)
--(axis cs:88600,3.4338946615402)
--(axis cs:88500,3.418739145748)
--(axis cs:88400,3.40786961405761)
--(axis cs:88300,3.40461976430375)
--(axis cs:88200,3.41058824834385)
--(axis cs:88100,3.45280981747644)
--(axis cs:88000,3.43901507456626)
--(axis cs:87900,3.4393203545701)
--(axis cs:87800,3.41672534296525)
--(axis cs:87700,3.43967192673373)
--(axis cs:87600,3.41304955644077)
--(axis cs:87500,3.42210080802117)
--(axis cs:87400,3.44248843537792)
--(axis cs:87300,3.43027144394686)
--(axis cs:87200,3.43946838642267)
--(axis cs:87100,3.44822280304688)
--(axis cs:87000,3.4462292358)
--(axis cs:86900,3.41683478255848)
--(axis cs:86800,3.45426446215978)
--(axis cs:86700,3.42746568275584)
--(axis cs:86600,3.45041088435563)
--(axis cs:86500,3.42457092529335)
--(axis cs:86400,3.44496593531597)
--(axis cs:86300,3.43563677472795)
--(axis cs:86200,3.41468685503308)
--(axis cs:86100,3.40520011109954)
--(axis cs:86000,3.43161300148333)
--(axis cs:85900,3.43738148050129)
--(axis cs:85800,3.39962018584113)
--(axis cs:85700,3.43742129990557)
--(axis cs:85600,3.42189324357368)
--(axis cs:85500,3.44457702681099)
--(axis cs:85400,3.43696151984804)
--(axis cs:85300,3.4433436610103)
--(axis cs:85200,3.45556132820686)
--(axis cs:85100,3.4076372959591)
--(axis cs:85000,3.42938037732459)
--(axis cs:84900,3.45365221005085)
--(axis cs:84800,3.41229876465416)
--(axis cs:84700,3.4357044822145)
--(axis cs:84600,3.43888916601151)
--(axis cs:84500,3.41872534296525)
--(axis cs:84400,3.43238365288205)
--(axis cs:84300,3.44249782212542)
--(axis cs:84200,3.43939200080827)
--(axis cs:84100,3.44752184597991)
--(axis cs:84000,3.39893860978266)
--(axis cs:83900,3.41121915685838)
--(axis cs:83800,3.42030342623623)
--(axis cs:83700,3.43822953751106)
--(axis cs:83600,3.44674826065076)
--(axis cs:83500,3.42319192946515)
--(axis cs:83400,3.43907077734963)
--(axis cs:83300,3.43990891707678)
--(axis cs:83200,3.40294795123333)
--(axis cs:83100,3.42034413510079)
--(axis cs:83000,3.4264488357981)
--(axis cs:82900,3.42385849310769)
--(axis cs:82800,3.40564059103221)
--(axis cs:82700,3.41906837798005)
--(axis cs:82600,3.40965554420113)
--(axis cs:82500,3.45142657323109)
--(axis cs:82400,3.419087434329)
--(axis cs:82300,3.42463954349194)
--(axis cs:82200,3.44308431117526)
--(axis cs:82100,3.41002741714861)
--(axis cs:82000,3.42774278550257)
--(axis cs:81900,3.45500942810457)
--(axis cs:81800,3.42198443042959)
--(axis cs:81700,3.4272669393438)
--(axis cs:81600,3.45103474583836)
--(axis cs:81500,3.43610793403482)
--(axis cs:81400,3.40515629828322)
--(axis cs:81300,3.42441005704932)
--(axis cs:81200,3.39997569112466)
--(axis cs:81100,3.44367111064824)
--(axis cs:81000,3.40557636800565)
--(axis cs:80900,3.40170141250503)
--(axis cs:80800,3.41332543766219)
--(axis cs:80700,3.41554284590263)
--(axis cs:80600,3.42949882100294)
--(axis cs:80500,3.4352095125693)
--(axis cs:80400,3.43602998301794)
--(axis cs:80300,3.41958291265769)
--(axis cs:80200,3.42901081381353)
--(axis cs:80100,3.41986113398486)
--(axis cs:80000,3.41870477653612)
--(axis cs:79900,3.41370719863276)
--(axis cs:79800,3.40758088857149)
--(axis cs:79700,3.41948253151208)
--(axis cs:79600,3.44235042672274)
--(axis cs:79500,3.4379533611406)
--(axis cs:79400,3.40794565652521)
--(axis cs:79300,3.4114595338167)
--(axis cs:79200,3.41500166649309)
--(axis cs:79100,3.44203183433581)
--(axis cs:79000,3.42894565652521)
--(axis cs:78900,3.43254822423366)
--(axis cs:78800,3.4284433438876)
--(axis cs:78700,3.42931238660572)
--(axis cs:78600,3.40801138718976)
--(axis cs:78500,3.40901138718975)
--(axis cs:78400,3.43605625337651)
--(axis cs:78300,3.40448044166195)
--(axis cs:78200,3.43043051442575)
--(axis cs:78100,3.44744759423284)
--(axis cs:78000,3.41252105903698)
--(axis cs:77900,3.44944184562393)
--(axis cs:77800,3.41456694588667)
--(axis cs:77700,3.42201737291918)
--(axis cs:77600,3.45556872866011)
--(axis cs:77500,3.41274278550257)
--(axis cs:77400,3.40570240395381)
--(axis cs:77300,3.41197303774666)
--(axis cs:77200,3.4404506859305)
--(axis cs:77100,3.42073855501169)
--(axis cs:77000,3.42701138718976)
--(axis cs:76900,3.4148479057215)
--(axis cs:76800,3.44692158167718)
--(axis cs:76700,3.43631417240775)
--(axis cs:76600,3.44761906991112)
--(axis cs:76500,3.40961919996911)
--(axis cs:76400,3.42392165407973)
--(axis cs:76300,3.41491221580979)
--(axis cs:76200,3.42881646882449)
--(axis cs:76100,3.42583696957562)
--(axis cs:76000,3.432741440679)
--(axis cs:75900,3.38524510088589)
--(axis cs:75800,3.42993588862274)
--(axis cs:75700,3.43562098173068)
--(axis cs:75600,3.41478216913143)
--(axis cs:75500,3.4046372959591)
--(axis cs:75400,3.43965679707774)
--(axis cs:75300,3.39334184721613)
--(axis cs:75200,3.44350025236549)
--(axis cs:75100,3.428770083766)
--(axis cs:75000,3.4277276311538)
--(axis cs:74900,3.41184342751654)
--(axis cs:74800,3.42795013961)
--(axis cs:74700,3.41564890759369)
--(axis cs:74600,3.40311184644885)
--(axis cs:74500,3.44717486865801)
--(axis cs:74400,3.41531951590883)
--(axis cs:74300,3.44623419665201)
--(axis cs:74200,3.41715629828322)
--(axis cs:74100,3.43200942810457)
--(axis cs:74000,3.42945594393865)
--(axis cs:73900,3.42440171131338)
--(axis cs:73800,3.45022662873714)
--(axis cs:73700,3.42542454531757)
--(axis cs:73600,3.43119146052516)
--(axis cs:73500,3.42846568275584)
--(axis cs:73400,3.42359071713483)
--(axis cs:73300,3.43515640027914)
--(axis cs:73200,3.42486383379895)
--(axis cs:73100,3.43551009418321)
--(axis cs:73000,3.43485437614845)
--(axis cs:72900,3.4554094388222)
--(axis cs:72800,3.42970225176888)
--(axis cs:72700,3.42443051442575)
--(axis cs:72600,3.43025738380149)
--(axis cs:72500,3.42320852418348)
--(axis cs:72400,3.40315605594864)
--(axis cs:72300,3.44051080445923)
--(axis cs:72200,3.38691148247494)
--(axis cs:72100,3.43200043297038)
--(axis cs:72000,3.42432544963211)
--(axis cs:71900,3.43020334227447)
--(axis cs:71800,3.4140176398308)
--(axis cs:71700,3.42609239164048)
--(axis cs:71600,3.40265554420113)
--(axis cs:71500,3.42708225144582)
--(axis cs:71400,3.41821286248691)
--(axis cs:71300,3.44319976068219)
--(axis cs:71200,3.43460957817193)
--(axis cs:71100,3.41020288858803)
--(axis cs:71000,3.41917207872712)
--(axis cs:70900,3.42554474043857)
--(axis cs:70800,3.43444549492692)
--(axis cs:70700,3.43157688616622)
--(axis cs:70600,3.40149966754229)
--(axis cs:70500,3.43892707337398)
--(axis cs:70400,3.42233364847808)
--(axis cs:70300,3.43920455508112)
--(axis cs:70200,3.42878784150119)
--(axis cs:70100,3.39831557574675)
--(axis cs:70000,3.43134914119508)
--(axis cs:69900,3.40695588377628)
--(axis cs:69800,3.39151338917733)
--(axis cs:69700,3.44862217680452)
--(axis cs:69600,3.4236892558501)
--(axis cs:69500,3.41194795123333)
--(axis cs:69400,3.41392395286075)
--(axis cs:69300,3.44435896232297)
--(axis cs:69200,3.42266729695615)
--(axis cs:69100,3.42114435181102)
--(axis cs:69000,3.42600043297038)
--(axis cs:68900,3.41279686212067)
--(axis cs:68800,3.41498379408311)
--(axis cs:68700,3.42664890759369)
--(axis cs:68600,3.42205040401059)
--(axis cs:68500,3.39830342623623)
--(axis cs:68400,3.40884356877507)
--(axis cs:68300,3.41601046267715)
--(axis cs:68200,3.39873707281098)
--(axis cs:68100,3.41495445853839)
--(axis cs:68000,3.43843260506246)
--(axis cs:67900,3.42258715169786)
--(axis cs:67800,3.424670362986)
--(axis cs:67700,3.40844689444915)
--(axis cs:67600,3.43252375087761)
--(axis cs:67500,3.42398817444817)
--(axis cs:67400,3.42321227265879)
--(axis cs:67300,3.46196088332389)
--(axis cs:67200,3.43335896232297)
--(axis cs:67100,3.40768975086235)
--(axis cs:67000,3.45204037673283)
--(axis cs:66900,3.42242206889628)
--(axis cs:66800,3.41453927781852)
--(axis cs:66700,3.39071656225017)
--(axis cs:66600,3.42027898985854)
--(axis cs:66500,3.41580099989586)
--(axis cs:66400,3.41827144394686)
--(axis cs:66300,3.410739145748)
--(axis cs:66200,3.44383383299339)
--(axis cs:66100,3.44594434685211)
--(axis cs:66000,3.41482296494988)
--(axis cs:65900,3.43295792768797)
--(axis cs:65800,3.43889131305042)
--(axis cs:65700,3.424391622886)
--(axis cs:65600,3.42724160911568)
--(axis cs:65500,3.43995138224932)
--(axis cs:65400,3.41120233309033)
--(axis cs:65300,3.43557581620172)
--(axis cs:65200,3.4247885134055)
--(axis cs:65100,3.4115432929444)
--(axis cs:65000,3.44202998301794)
--(axis cs:64900,3.43674278550257)
--(axis cs:64800,3.41008225144582)
--(axis cs:64700,3.4303203545701)
--(axis cs:64600,3.42543260506246)
--(axis cs:64500,3.42643298078734)
--(axis cs:64400,3.41965878296544)
--(axis cs:64300,3.41809239164048)
--(axis cs:64200,3.4120517214553)
--(axis cs:64100,3.40737548892096)
--(axis cs:64000,3.43746767002525)
--(axis cs:63900,3.40763585657695)
--(axis cs:63800,3.4187665391025)
--(axis cs:63700,3.41620288858803)
--(axis cs:63600,3.39960033329862)
--(axis cs:63500,3.4157441802385)
--(axis cs:63400,3.41416811589182)
--(axis cs:63300,3.41353734885824)
--(axis cs:63200,3.42371707067725)
--(axis cs:63100,3.46902872733232)
--(axis cs:63000,3.42420122209493)
--(axis cs:62900,3.41273444742482)
--(axis cs:62800,3.42168572160139)
--(axis cs:62700,3.43007672371599)
--(axis cs:62600,3.41301436366616)
--(axis cs:62500,3.42842854210547)
--(axis cs:62400,3.41791248326085)
--(axis cs:62300,3.3922762448386)
--(axis cs:62200,3.42663585657695)
--(axis cs:62100,3.45073601519281)
--(axis cs:62000,3.44399407824664)
--(axis cs:61900,3.41222987400052)
--(axis cs:61800,3.4457802797432)
--(axis cs:61700,3.43110080802118)
--(axis cs:61600,3.39035592251677)
--(axis cs:61500,3.41473707281098)
--(axis cs:61400,3.43907426768229)
--(axis cs:61300,3.44543051442575)
--(axis cs:61200,3.41051009418321)
--(axis cs:61100,3.42399189704155)
--(axis cs:61000,3.42463677472795)
--(axis cs:60900,3.44126620668885)
--(axis cs:60800,3.43691511425579)
--(axis cs:60700,3.41694327929087)
--(axis cs:60600,3.4378444937041)
--(axis cs:60500,3.40691422190483)
--(axis cs:60400,3.40193422212965)
--(axis cs:60300,3.43499954718592)
--(axis cs:60200,3.42868989357067)
--(axis cs:60100,3.38730725769888)
--(axis cs:60000,3.40586961405761)
--(axis cs:59900,3.41835656023734)
--(axis cs:59800,3.44230123046567)
--(axis cs:59700,3.44053734885824)
--(axis cs:59600,3.44260699927099)
--(axis cs:59500,3.41273330458814)
--(axis cs:59400,3.44324355283288)
--(axis cs:59300,3.45999967624728)
--(axis cs:59200,3.42304814716796)
--(axis cs:59100,3.43218625584777)
--(axis cs:59000,3.42135592251677)
--(axis cs:58900,3.42917650020727)
--(axis cs:58800,3.43843685441603)
--(axis cs:58700,3.42714853536459)
--(axis cs:58600,3.40168975086235)
--(axis cs:58500,3.42510966859443)
--(axis cs:58400,3.41492158167718)
--(axis cs:58300,3.41023363015937)
--(axis cs:58200,3.43700094543423)
--(axis cs:58100,3.41481394854131)
--(axis cs:58000,3.43912867652574)
--(axis cs:57900,3.43737950172471)
--(axis cs:57800,3.41405876408372)
--(axis cs:57700,3.42563677472795)
--(axis cs:57600,3.43288109543148)
--(axis cs:57500,3.43528118206442)
--(axis cs:57400,3.42312646676288)
--(axis cs:57300,3.41362526787412)
--(axis cs:57200,3.41219182644103)
--(axis cs:57100,3.38381864797955)
--(axis cs:57000,3.44205840986039)
--(axis cs:56900,3.43093534005051)
--(axis cs:56800,3.43795792768797)
--(axis cs:56700,3.44352892431955)
--(axis cs:56600,3.44276474503154)
--(axis cs:56500,3.44169850100248)
--(axis cs:56400,3.46425038626573)
--(axis cs:56300,3.39961067554859)
--(axis cs:56200,3.4778946615402)
--(axis cs:56100,3.41948074336454)
--(axis cs:56000,3.42395013961)
--(axis cs:55900,3.43449059535911)
--(axis cs:55800,3.42868103033283)
--(axis cs:55700,3.409731814345)
--(axis cs:55600,3.45626433858366)
--(axis cs:55500,3.45242327406769)
--(axis cs:55400,3.4352094725625)
--(axis cs:55300,3.42189590246666)
--(axis cs:55200,3.41701138718976)
--(axis cs:55100,3.42495138224932)
--(axis cs:55000,3.42884356877507)
--(axis cs:54900,3.41458824834385)
--(axis cs:54800,3.4117975585602)
--(axis cs:54700,3.44938668625146)
--(axis cs:54600,3.4177352220255)
--(axis cs:54500,3.39747600119486)
--(axis cs:54400,3.40220233309033)
--(axis cs:54300,3.43445731698696)
--(axis cs:54200,3.42638365288205)
--(axis cs:54100,3.42949978204693)
--(axis cs:54000,3.41209239164048)
--(axis cs:53900,3.42911184644885)
--(axis cs:53800,3.42649767279605)
--(axis cs:53700,3.41407841379166)
--(axis cs:53600,3.42613239013569)
--(axis cs:53500,3.41239878095882)
--(axis cs:53400,3.42103395906426)
--(axis cs:53300,3.40489074570804)
--(axis cs:53200,3.39403395906426)
--(axis cs:53100,3.43655797971708)
--(axis cs:53000,3.42456752998534)
--(axis cs:52900,3.44442129990557)
--(axis cs:52800,3.44102018836642)
--(axis cs:52700,3.4264595338167)
--(axis cs:52600,3.44295792768797)
--(axis cs:52500,3.4113320035025)
--(axis cs:52400,3.41514502246582)
--(axis cs:52300,3.41536473801326)
--(axis cs:52200,3.41227898985854)
--(axis cs:52100,3.44012226841021)
--(axis cs:52000,3.42219164105085)
--(axis cs:51900,3.44654415622812)
--(axis cs:51800,3.41880155539355)
--(axis cs:51700,3.44440466618066)
--(axis cs:51600,3.42777198372003)
--(axis cs:51500,3.42376692625656)
--(axis cs:51400,3.42322621358689)
--(axis cs:51300,3.4210326831095)
--(axis cs:51200,3.46313326731073)
--(axis cs:51100,3.43972507652706)
--(axis cs:51000,3.37462018584113)
--(axis cs:50900,3.39906911085653)
--(axis cs:50800,3.38377185858225)
--(axis cs:50700,3.43550490865015)
--(axis cs:50600,3.40700166649309)
--(axis cs:50500,3.41201138718976)
--(axis cs:50400,3.43202160891847)
--(axis cs:50300,3.38855265852668)
--(axis cs:50200,3.41786961405761)
--(axis cs:50100,3.42022174160197)
--(axis cs:50000,3.40549966754229)
--(axis cs:49900,3.44211752816745)
--(axis cs:49800,3.43786961405761)
--(axis cs:49700,3.43965381378028)
--(axis cs:49600,3.43153927781852)
--(axis cs:49500,3.42603395906426)
--(axis cs:49400,3.44140299968756)
--(axis cs:49300,3.42077701114808)
--(axis cs:49200,3.44376565310869)
--(axis cs:49100,3.43133702965267)
--(axis cs:49000,3.40295588377628)
--(axis cs:48900,3.41966231053022)
--(axis cs:48800,3.42410426209174)
--(axis cs:48700,3.43720233309033)
--(axis cs:48600,3.43635097316413)
--(axis cs:48500,3.440188961946)
--(axis cs:48400,3.44745678046838)
--(axis cs:48300,3.42256694588667)
--(axis cs:48200,3.42774343689398)
--(axis cs:48100,3.41707802797432)
--(axis cs:48000,3.42047715753201)
--(axis cs:47900,3.41402998301794)
--(axis cs:47800,3.40461300148333)
--(axis cs:47700,3.42995200238973)
--(axis cs:47600,3.4128200885521)
--(axis cs:47500,3.42804315155298)
--(axis cs:47400,3.46158627441585)
--(axis cs:47300,3.42046889484965)
--(axis cs:47200,3.42020288858803)
--(axis cs:47100,3.42373444742482)
--(axis cs:47000,3.42911184644885)
--(axis cs:46900,3.39588909898538)
--(axis cs:46800,3.41760242515595)
--(axis cs:46700,3.42441539463874)
--(axis cs:46600,3.44462537954987)
--(axis cs:46500,3.42687613922917)
--(axis cs:46400,3.40443359292322)
--(axis cs:46300,3.41263223107989)
--(axis cs:46200,3.44102280629039)
--(axis cs:46100,3.4127885134055)
--(axis cs:46000,3.43758291265769)
--(axis cs:45900,3.4495912477124)
--(axis cs:45800,3.43804536608828)
--(axis cs:45700,3.42679901608918)
--(axis cs:45600,3.44375492703672)
--(axis cs:45500,3.43334415745424)
--(axis cs:45400,3.43003474583836)
--(axis cs:45300,3.42914919817875)
--(axis cs:45200,3.38699189704155)
--(axis cs:45100,3.39046877755792)
--(axis cs:45000,3.4058601210224)
--(axis cs:44900,3.42545678046838)
--(axis cs:44800,3.39592048503119)
--(axis cs:44700,3.41627966815)
--(axis cs:44600,3.4287802797432)
--(axis cs:44500,3.44023363015937)
--(axis cs:44400,3.39988909898538)
--(axis cs:44300,3.43945731698696)
--(axis cs:44200,3.42846466180666)
--(axis cs:44100,3.44140466618066)
--(axis cs:44000,3.42252812668826)
--(axis cs:43900,3.44347840669978)
--(axis cs:43800,3.45493324693821)
--(axis cs:43700,3.44107672371599)
--(axis cs:43600,3.40240188869217)
--(axis cs:43500,3.44003554157113)
--(axis cs:43400,3.46215344743198)
--(axis cs:43300,3.41780099989586)
--(axis cs:43200,3.41653622192136)
--(axis cs:43100,3.46362519313286)
--(axis cs:43000,3.41665708620387)
--(axis cs:42900,3.45231535898364)
--(axis cs:42800,3.41930286380252)
--(axis cs:42700,3.4270085138828)
--(axis cs:42600,3.43441241993433)
--(axis cs:42500,3.44034413510079)
--(axis cs:42400,3.42209988034109)
--(axis cs:42300,3.42837345581771)
--(axis cs:42200,3.43549767279604)
--(axis cs:42100,3.44434413510079)
--(axis cs:42000,3.43663115149351)
--(axis cs:41900,3.43187778702883)
--(axis cs:41800,3.4377352220255)
--(axis cs:41700,3.42952105903698)
--(axis cs:41600,3.43202998301794)
--(axis cs:41500,3.40474469464099)
--(axis cs:41400,3.39515605594864)
--(axis cs:41300,3.41245555114888)
--(axis cs:41200,3.4088479057215)
--(axis cs:41100,3.44899621604433)
--(axis cs:41000,3.42327966815)
--(axis cs:40900,3.4403013254604)
--(axis cs:40800,3.42477579336796)
--(axis cs:40700,3.43027869798726)
--(axis cs:40600,3.41014435181102)
--(axis cs:40500,3.44137950172471)
--(axis cs:40400,3.41890891707678)
--(axis cs:40300,3.42132543766219)
--(axis cs:40200,3.44069245753676)
--(axis cs:40100,3.41331712741644)
--(axis cs:40000,3.42369976420059)
--(axis cs:39900,3.41602998301794)
--(axis cs:39800,3.41470622433677)
--(axis cs:39700,3.42629876465416)
--(axis cs:39600,3.42801080176745)
--(axis cs:39500,3.41724957932435)
--(axis cs:39400,3.42167777770064)
--(axis cs:39300,3.43627392458212)
--(axis cs:39200,3.42657438157549)
--(axis cs:39100,3.42220177759263)
--(axis cs:39000,3.41791830901224)
--(axis cs:38900,3.42044694640987)
--(axis cs:38800,3.43629086860507)
--(axis cs:38700,3.41235097316413)
--(axis cs:38600,3.41627898985854)
--(axis cs:38500,3.41980211089125)
--(axis cs:38400,3.42076145509357)
--(axis cs:38300,3.40733364847808)
--(axis cs:38200,3.42079686212067)
--(axis cs:38100,3.42325498741306)
--(axis cs:38000,3.41402741714861)
--(axis cs:37900,3.40946767002525)
--(axis cs:37800,3.41529832754823)
--(axis cs:37700,3.39502741714861)
--(axis cs:37600,3.4164772292692)
--(axis cs:37500,3.43591765386746)
--(axis cs:37400,3.42789654066718)
--(axis cs:37300,3.39362018584113)
--(axis cs:37200,3.42619182644103)
--(axis cs:37100,3.39953622192136)
--(axis cs:37000,3.42902677835467)
--(axis cs:36900,3.40884342751654)
--(axis cs:36800,3.40987778702883)
--(axis cs:36700,3.43621227265878)
--(axis cs:36600,3.41695755712789)
--(axis cs:36500,3.43321085176303)
--(axis cs:36400,3.43341381436638)
--(axis cs:36300,3.45767444363443)
--(axis cs:36200,3.41287413032538)
--(axis cs:36100,3.43917388708566)
--(axis cs:36000,3.41667615494829)
--(axis cs:35900,3.44695013961)
--(axis cs:35800,3.41424037168227)
--(axis cs:35700,3.41931642305227)
--(axis cs:35600,3.40213488872689)
--(axis cs:35500,3.44139140059335)
--(axis cs:35400,3.41835959700408)
--(axis cs:35300,3.41514435181102)
--(axis cs:35200,3.43537792389199)
--(axis cs:35100,3.4547794188814)
--(axis cs:35000,3.43255265852668)
--(axis cs:34900,3.4285605594864)
--(axis cs:34800,3.43918665148755)
--(axis cs:34700,3.43589324357368)
--(axis cs:34600,3.4187975585602)
--(axis cs:34500,3.40712607138347)
--(axis cs:34400,3.40044454949269)
--(axis cs:34300,3.43088655858175)
--(axis cs:34200,3.42852105903698)
--(axis cs:34100,3.41468579020421)
--(axis cs:34000,3.41737719657558)
--(axis cs:33900,3.43851922990726)
--(axis cs:33800,3.41286677776621)
--(axis cs:33700,3.401695811443)
--(axis cs:33600,3.44193050841892)
--(axis cs:33500,3.40196151984804)
--(axis cs:33400,3.42123856750558)
--(axis cs:33300,3.43639200963192)
--(axis cs:33200,3.44210556405887)
--(axis cs:33100,3.41962439615538)
--(axis cs:33000,3.41994059124878)
--(axis cs:32900,3.44693905319806)
--(axis cs:32800,3.40184065814907)
--(axis cs:32700,3.4305669634927)
--(axis cs:32600,3.40671656225017)
--(axis cs:32500,3.42486961405761)
--(axis cs:32400,3.43057581620172)
--(axis cs:32300,3.43202998301794)
--(axis cs:32200,3.45228690334224)
--(axis cs:32100,3.42871186496957)
--(axis cs:32000,3.41329106282205)
--(axis cs:31900,3.409590027922)
--(axis cs:31800,3.40222174160197)
--(axis cs:31700,3.40689324357368)
--(axis cs:31600,3.41064635106602)
--(axis cs:31500,3.42191148247494)
--(axis cs:31400,3.40497062929243)
--(axis cs:31300,3.44558535599211)
--(axis cs:31200,3.41844348320393)
--(axis cs:31100,3.41483596336687)
--(axis cs:31000,3.42785830771752)
--(axis cs:30900,3.43347840669978)
--(axis cs:30800,3.42496918991028)
--(axis cs:30700,3.40592048503119)
--(axis cs:30600,3.41109898644203)
--(axis cs:30500,3.4206027834801)
--(axis cs:30400,3.42586075678704)
--(axis cs:30300,3.40077185858225)
--(axis cs:30200,3.45104211807397)
--(axis cs:30100,3.42347414562196)
--(axis cs:30000,3.43424844758912)
--(axis cs:29900,3.43668864032947)
--(axis cs:29800,3.42643414135451)
--(axis cs:29700,3.42164592989977)
--(axis cs:29600,3.44562199749347)
--(axis cs:29500,3.42000949996599)
--(axis cs:29400,3.41349020177179)
--(axis cs:29300,3.41932543766219)
--(axis cs:29200,3.41349408722408)
--(axis cs:29100,3.39301138718976)
--(axis cs:29000,3.38870141250503)
--(axis cs:28900,3.43734494678534)
--(axis cs:28800,3.43480984896488)
--(axis cs:28700,3.42968572160139)
--(axis cs:28600,3.44859833147381)
--(axis cs:28500,3.41709988034109)
--(axis cs:28400,3.43962422379456)
--(axis cs:28300,3.42053738700617)
--(axis cs:28200,3.43062255044295)
--(axis cs:28100,3.40421286248691)
--(axis cs:28000,3.43640301007576)
--(axis cs:27900,3.43185378720603)
--(axis cs:27800,3.43781394854131)
--(axis cs:27700,3.41540171131338)
--(axis cs:27600,3.43654185751682)
--(axis cs:27500,3.42813988820616)
--(axis cs:27400,3.40548531464622)
--(axis cs:27300,3.43999539774305)
--(axis cs:27200,3.43050025236549)
--(axis cs:27100,3.4319819439119)
--(axis cs:27000,3.43649310121236)
--(axis cs:26900,3.43863954349194)
--(axis cs:26800,3.41661067554859)
--(axis cs:26700,3.44277198372003)
--(axis cs:26600,3.40931712741644)
--(axis cs:26500,3.42485041883)
--(axis cs:26400,3.46203389496645)
--(axis cs:26300,3.40446767002525)
--(axis cs:26200,3.39419146052516)
--(axis cs:26100,3.42564013501683)
--(axis cs:26000,3.41613085587703)
--(axis cs:25900,3.40443359292322)
--(axis cs:25800,3.41973209649179)
--(axis cs:25700,3.44975419479002)
--(axis cs:25600,3.41733364847808)
--(axis cs:25500,3.42089389281973)
--(axis cs:25400,3.42552314948571)
--(axis cs:25300,3.43087068219158)
--(axis cs:25200,3.4298444937041)
--(axis cs:25100,3.4370308168642)
--(axis cs:25000,3.43342854210547)
--(axis cs:24900,3.4483013254604)
--(axis cs:24800,3.42023363015937)
--(axis cs:24700,3.45417975813682)
--(axis cs:24600,3.43486961405761)
--(axis cs:24500,3.42566729695615)
--(axis cs:24400,3.42618589657393)
--(axis cs:24300,3.44673222098254)
--(axis cs:24200,3.42307672371599)
--(axis cs:24100,3.43945678046838)
--(axis cs:24000,3.42124355283288)
--(axis cs:23900,3.39040077769678)
--(axis cs:23800,3.39463675956957)
--(axis cs:23700,3.41673444742482)
--(axis cs:23600,3.41939970315459)
--(axis cs:23500,3.43232824522163)
--(axis cs:23400,3.4332095125693)
--(axis cs:23300,3.42142047569882)
--(axis cs:23200,3.41816450289164)
--(axis cs:23100,3.43308053637189)
--(axis cs:23000,3.40822274746346)
--(axis cs:22900,3.46491210099987)
--(axis cs:22800,3.40346767002525)
--(axis cs:22700,3.44166729695615)
--(axis cs:22600,3.41905211875754)
--(axis cs:22500,3.41551813651322)
--(axis cs:22400,3.41773707281098)
--(axis cs:22300,3.4121704196148)
--(axis cs:22200,3.40211493700026)
--(axis cs:22100,3.41294327929087)
--(axis cs:22000,3.4028581301565)
--(axis cs:21900,3.42801507456626)
--(axis cs:21800,3.42666161914648)
--(axis cs:21700,3.42047198010266)
--(axis cs:21600,3.40192048503119)
--(axis cs:21500,3.39102741714861)
--(axis cs:21400,3.42662324965866)
--(axis cs:21300,3.38581049086534)
--(axis cs:21200,3.43989389281973)
--(axis cs:21100,3.39878325168799)
--(axis cs:21000,3.4438605575234)
--(axis cs:20900,3.41642454531757)
--(axis cs:20800,3.40851080445923)
--(axis cs:20700,3.44329187043875)
--(axis cs:20600,3.44062018584113)
--(axis cs:20500,3.4237885134055)
--(axis cs:20400,3.4329247914421)
--(axis cs:20300,3.44318589657393)
--(axis cs:20200,3.39060214263478)
--(axis cs:20100,3.44011034448142)
--(axis cs:20000,3.41384097006238)
--(axis cs:19900,3.42690624254365)
--(axis cs:19800,3.41481394854131)
--(axis cs:19700,3.42335372283536)
--(axis cs:19600,3.41816787385786)
--(axis cs:19500,3.42016107274379)
--(axis cs:19400,3.42781049086534)
--(axis cs:19300,3.42440171131338)
--(axis cs:19200,3.41332939148272)
--(axis cs:19100,3.41808031147923)
--(axis cs:19000,3.43565679707774)
--(axis cs:18900,3.39331712741644)
--(axis cs:18800,3.42275185617157)
--(axis cs:18700,3.44160144429401)
--(axis cs:18600,3.43453385251311)
--(axis cs:18500,3.42494396020532)
--(axis cs:18400,3.44088582352505)
--(axis cs:18300,3.42128870362204)
--(axis cs:18200,3.45866795326655)
--(axis cs:18100,3.45588467338925)
--(axis cs:18000,3.4221339269854)
--(axis cs:17900,3.39186611049127)
--(axis cs:17800,3.43344827033359)
--(axis cs:17700,3.43092013031517)
--(axis cs:17600,3.43440954036371)
--(axis cs:17500,3.4606872112428)
--(axis cs:17400,3.4423436056214)
--(axis cs:17300,3.40757709616249)
--(axis cs:17200,3.44654619582024)
--(axis cs:17100,3.40123408392296)
--(axis cs:17000,3.41763675956957)
--(axis cs:16900,3.44333702965267)
--(axis cs:16800,3.45440954036371)
--(axis cs:16700,3.44086395230702)
--(axis cs:16600,3.44023856750558)
--(axis cs:16500,3.42674421768896)
--(axis cs:16400,3.4473832821017)
--(axis cs:16300,3.46940633267375)
--(axis cs:16200,3.41799189704155)
--(axis cs:16100,3.41997062929243)
--(axis cs:16000,3.45206974270656)
--(axis cs:15900,3.45508658588881)
--(axis cs:15800,3.4083901398716)
--(axis cs:15700,3.44686828270902)
--(axis cs:15600,3.42119858520353)
--(axis cs:15500,3.4138479057215)
--(axis cs:15400,3.41568975086235)
--(axis cs:15300,3.41411275221473)
--(axis cs:15200,3.46617547270738)
--(axis cs:15100,3.40797569112466)
--(axis cs:15000,3.44129382041862)
--(axis cs:14900,3.41325669458867)
--(axis cs:14800,3.42014710832861)
--(axis cs:14700,3.44623599154186)
--(axis cs:14600,3.45153788841445)
--(axis cs:14500,3.43311493700026)
--(axis cs:14400,3.44847960915484)
--(axis cs:14300,3.46485950111189)
--(axis cs:14200,3.45140945216924)
--(axis cs:14100,3.4)
--(axis cs:14000,3.45693579597918)
--(axis cs:13900,3.44435021222634)
--(axis cs:13800,3.41043359292322)
--(axis cs:13700,3.43646418921036)
--(axis cs:13600,3.44047905721501)
--(axis cs:13500,3.45588109543148)
--(axis cs:13400,3.4268205574174)
--(axis cs:13300,3.40672534296525)
--(axis cs:13200,3.44081394854131)
--(axis cs:13100,3.42799564386355)
--(axis cs:13000,3.45584238108332)
--(axis cs:12900,3.44859767191699)
--(axis cs:12800,3.44850838958005)
--(axis cs:12700,3.41742572497381)
--(axis cs:12600,3.44259578570286)
--(axis cs:12500,3.45313389177334)
--(axis cs:12400,3.40997569112466)
--(axis cs:12300,3.4402668248244)
--(axis cs:12200,3.42429876465416)
--(axis cs:12100,3.41972534296525)
--(axis cs:12000,3.43386102885151)
--(axis cs:11900,3.41914401666528)
--(axis cs:11800,3.43852812668826)
--(axis cs:11700,3.41414288166725)
--(axis cs:11600,3.42023856750558)
--(axis cs:11500,3.424590027922)
--(axis cs:11400,3.40844689444915)
--(axis cs:11300,3.4292509872008)
--(axis cs:11200,3.41530342623623)
--(axis cs:11100,3.42297877856395)
--(axis cs:11000,3.40362789708262)
--(axis cs:10900,3.44829270213204)
--(axis cs:10800,3.42947609705391)
--(axis cs:10700,3.4256372959591)
--(axis cs:10600,3.42938148050129)
--(axis cs:10500,3.42771186496957)
--(axis cs:10400,3.40164635106602)
--(axis cs:10300,3.39909988034109)
--(axis cs:10200,3.44173922811522)
--(axis cs:10100,3.43654619582024)
--(axis cs:10000,3.424391622886)
--(axis cs:9900,3.43975316552703)
--(axis cs:9800,3.43662713783304)
--(axis cs:9700,3.42805891866661)
--(axis cs:9600,3.43081269595999)
--(axis cs:9500,3.39751338917733)
--(axis cs:9400,3.43867111064824)
--(axis cs:9300,3.43363223107989)
--(axis cs:9200,3.41663425483288)
--(axis cs:9100,3.40923408392296)
--(axis cs:9000,3.39485331815421)
--(axis cs:8900,3.42871283505804)
--(axis cs:8800,3.442247060294)
--(axis cs:8700,3.41762018584113)
--(axis cs:8600,3.45661581462954)
--(axis cs:8500,3.39163675956957)
--(axis cs:8400,3.42718379784783)
--(axis cs:8300,3.41079464340936)
--(axis cs:8200,3.41294278448431)
--(axis cs:8100,3.42941911098515)
--(axis cs:8000,3.41998714711361)
--(axis cs:7900,3.43320011036509)
--(axis cs:7800,3.44338037732459)
--(axis cs:7700,3.39945594393865)
--(axis cs:7600,3.42922174160197)
--(axis cs:7500,3.4282954716934)
--(axis cs:7400,3.44324355283288)
--(axis cs:7300,3.44173107037522)
--(axis cs:7200,3.43172024204481)
--(axis cs:7100,3.42782483986867)
--(axis cs:7000,3.40419164105085)
--(axis cs:6900,3.39307751357184)
--(axis cs:6800,3.43231417240775)
--(axis cs:6700,3.4326051026896)
--(axis cs:6600,3.42260957817193)
--(axis cs:6500,3.42691148247494)
--(axis cs:6400,3.39399189704155)
--(axis cs:6300,3.43160957817193)
--(axis cs:6200,3.384739145748)
--(axis cs:6100,3.416130195454)
--(axis cs:6000,3.44937371006617)
--(axis cs:5900,3.44468989357067)
--(axis cs:5800,3.41581394854131)
--(axis cs:5700,3.45279686212067)
--(axis cs:5600,3.41527144394686)
--(axis cs:5500,3.41434860679143)
--(axis cs:5400,3.44940945216924)
--(axis cs:5300,3.42644184562393)
--(axis cs:5200,3.41396758816621)
--(axis cs:5100,3.41559779549311)
--(axis cs:5000,3.44184316335436)
--(axis cs:4900,3.44150722041899)
--(axis cs:4800,3.43249020177179)
--(axis cs:4700,3.45866787750643)
--(axis cs:4600,3.42900976477087)
--(axis cs:4500,3.44078669572356)
--(axis cs:4400,3.45628261814063)
--(axis cs:4300,3.40794327929087)
--(axis cs:4200,3.42199407824664)
--(axis cs:4100,3.44331005428734)
--(axis cs:4000,3.4421036652859)
--(axis cs:3900,3.41606555431587)
--(axis cs:3800,3.41497792484213)
--(axis cs:3700,3.42140411068296)
--(axis cs:3600,3.40476145509357)
--(axis cs:3500,3.40991830901224)
--(axis cs:3400,3.41537978714134)
--(axis cs:3300,3.44176584210065)
--(axis cs:3200,3.44333722181721)
--(axis cs:3100,3.44375782915997)
--(axis cs:3000,3.39473444742482)
--(axis cs:2900,3.42968103033283)
--(axis cs:2800,3.43941364481256)
--(axis cs:2700,3.41080946772684)
--(axis cs:2600,3.43809254188304)
--(axis cs:2500,3.433670362986)
--(axis cs:2400,3.41930725769888)
--(axis cs:2300,3.44353963086641)
--(axis cs:2200,3.45254396744006)
--(axis cs:2100,3.44146838642267)
--(axis cs:2000,3.43057814914161)
--(axis cs:1900,3.4334159843299)
--(axis cs:1800,3.397310251298)
--(axis cs:1700,3.42432125776109)
--(axis cs:1600,3.42899800525375)
--(axis cs:1500,3.42302160891847)
--(axis cs:1400,3.40066777766206)
--(axis cs:1300,3.44999161741493)
--(axis cs:1200,3.4350352796616)
--(axis cs:1100,3.40426977745377)
--(axis cs:1000,3.40270797015399)
--(axis cs:900,3.42606437232422)
--(axis cs:800,3.42044650590813)
--(axis cs:700,3.38096979941235)
--(axis cs:600,3.32241381436638)
--(axis cs:500,3.34014710832861)
--(axis cs:400,3.27771623381516)
--(axis cs:300,3.17194767964496)
--(axis cs:200,1.20229195048981)
--(axis cs:100,0.652783434085361)
--(axis cs:0,0.000866777766206114)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 0.001
100 0.546
200 0.902
300 1.04533333333333
400 1.805
500 2.17266666666667
600 2.39433333333333
700 2.47
800 2.43
900 2.39633333333333
1000 2.42066666666667
1100 2.34966666666667
1200 2.30033333333333
1300 2.35133333333333
1400 2.327
1500 2.31133333333333
1600 2.38233333333333
1700 2.326
1800 2.33966666666667
1900 2.458
2000 2.42
2100 2.41666666666667
2200 2.52933333333333
2300 2.72366666666667
2400 2.85433333333333
2500 2.907
2600 2.941
2700 3.068
2800 3.11066666666667
2900 3.18633333333333
3000 3.115
3100 3.08366666666667
3200 3.216
3300 3.06866666666667
3400 3.19966666666667
3500 3.21766666666667
3600 3.26366666666667
3700 3.21166666666667
3800 3.19733333333333
3900 3.14533333333333
4000 3.17766666666667
4100 3.18466666666667
4200 3.26766666666667
4300 3.27333333333333
4400 3.16966666666667
4500 3.225
4600 3.13466666666667
4700 3.17533333333333
4800 3.25666666666667
4900 3.15766666666667
5000 3.26033333333333
5100 3.22433333333333
5200 3.21433333333333
5300 3.14033333333333
5400 3.161
5500 3.185
5600 3.111
5700 3.14066666666667
5800 3.216
5900 3.251
6000 3.23533333333333
6100 3.242
6200 3.20866666666667
6300 3.16866666666667
6400 3.222
6500 3.163
6600 3.13866666666667
6700 3.17633333333333
6800 3.17166666666667
6900 3.19266666666667
7000 3.24933333333333
7100 3.21533333333333
7200 3.29066666666667
7300 3.15066666666667
7400 3.24933333333333
7500 3.235
7600 3.273
7700 3.29133333333333
7800 3.265
7900 3.191
8000 3.19133333333333
8100 3.30066666666667
8200 3.28633333333333
8300 3.274
8400 3.35166666666667
8500 3.266
8600 3.30133333333333
8700 3.31933333333333
8800 3.29533333333333
8900 3.29333333333333
9000 3.29266666666667
9100 3.21433333333333
9200 3.28366666666667
9300 3.31033333333333
9400 3.232
9500 3.37066666666667
9600 3.30033333333333
9700 3.311
9800 3.30033333333333
9900 3.36266666666667
10000 3.301
10100 3.331
10200 3.297
10300 3.35633333333333
10400 3.34633333333333
10500 3.35633333333333
10600 3.32433333333333
10700 3.387
10800 3.36233333333333
10900 3.33833333333333
11000 3.36
11100 3.36766666666667
11200 3.354
11300 3.30633333333333
11400 3.32333333333333
11500 3.36066666666667
11600 3.297
11700 3.373
11800 3.33833333333333
11900 3.36533333333333
12000 3.33
12100 3.36166666666667
12200 3.33933333333333
12300 3.326
12400 3.32633333333333
12500 3.38633333333333
12600 3.37933333333333
12700 3.32733333333333
12800 3.35933333333333
12900 3.38533333333333
13000 3.35866666666667
13100 3.38233333333333
13200 3.328
13300 3.38
13400 3.376
13500 3.401
13600 3.381
13700 3.379
13800 3.29466666666667
13900 3.365
14000 3.36666666666667
14100 3.39333333333333
14200 3.36166666666667
14300 3.36733333333333
14400 3.35833333333333
14500 3.384
14600 3.40166666666667
14700 3.374
14800 3.36766666666667
14900 3.34866666666667
15000 3.31466666666667
15100 3.34633333333333
15200 3.394
15300 3.386
15400 3.32433333333333
15500 3.34533333333333
15600 3.37933333333333
15700 3.338
15800 3.30033333333333
15900 3.367
16000 3.373
16100 3.366
16200 3.37766666666667
16300 3.368
16400 3.35733333333333
16500 3.35733333333333
16600 3.377
16700 3.359
16800 3.36033333333333
16900 3.34933333333333
17000 3.409
17100 3.40366666666667
17200 3.37166666666667
17300 3.32733333333333
17400 3.35166666666667
17500 3.407
17600 3.39633333333333
17700 3.38166666666667
17800 3.376
17900 3.39366666666667
18000 3.37166666666667
18100 3.338
18200 3.37766666666667
18300 3.356
18400 3.39766666666667
18500 3.409
18600 3.38333333333333
18700 3.36633333333333
18800 3.37
18900 3.35733333333333
19000 3.38033333333333
19100 3.392
19200 3.36766666666667
19300 3.39
19400 3.37633333333333
19500 3.398
19600 3.385
19700 3.39466666666667
19800 3.404
19900 3.39666666666667
20000 3.386
20100 3.381
20200 3.38366666666667
20300 3.40966666666667
20400 3.37033333333333
20500 3.38433333333333
20600 3.35566666666667
20700 3.375
20800 3.39
20900 3.39533333333333
21000 3.38433333333333
21100 3.387
21200 3.35066666666667
21300 3.36233333333333
21400 3.35266666666667
21500 3.37466666666667
21600 3.38966666666667
21700 3.37266666666667
21800 3.393
21900 3.34666666666667
22000 3.397
22100 3.40166666666667
22200 3.356
22300 3.377
22400 3.34933333333333
22500 3.37466666666667
22600 3.39233333333333
22700 3.39333333333333
22800 3.392
22900 3.36
23000 3.377
23100 3.374
23200 3.38166666666667
23300 3.41666666666667
23400 3.37966666666667
23500 3.38166666666667
23600 3.38266666666667
23700 3.395
23800 3.38733333333333
23900 3.38166666666667
24000 3.37666666666667
24100 3.382
24200 3.37433333333333
24300 3.376
24400 3.39066666666667
24500 3.36766666666667
24600 3.402
24700 3.38833333333333
24800 3.404
24900 3.419
25000 3.40866666666667
25100 3.39
25200 3.388
25300 3.37333333333333
25400 3.381
25500 3.37033333333333
25600 3.40866666666667
25700 3.408
25800 3.39466666666667
25900 3.382
26000 3.39166666666667
26100 3.37633333333333
26200 3.39233333333333
26300 3.36033333333333
26400 3.38166666666667
26500 3.383
26600 3.396
26700 3.36933333333333
26800 3.40666666666667
26900 3.37566666666667
27000 3.405
27100 3.41066666666667
27200 3.40266666666667
27300 3.38633333333333
27400 3.39666666666667
27500 3.37666666666667
27600 3.406
27700 3.357
27800 3.40866666666667
27900 3.41633333333333
28000 3.406
28100 3.396
28200 3.398
28300 3.404
28400 3.397
28500 3.39333333333333
28600 3.38033333333333
28700 3.39166666666667
28800 3.418
28900 3.394
29000 3.393
29100 3.38266666666667
29200 3.39233333333333
29300 3.40633333333333
29400 3.41566666666667
29500 3.39533333333333
29600 3.39466666666667
29700 3.421
29800 3.40633333333333
29900 3.364
30000 3.394
30100 3.395
30200 3.391
30300 3.41033333333333
30400 3.406
30500 3.39133333333333
30600 3.393
30700 3.40833333333333
30800 3.385
30900 3.40833333333333
31000 3.419
31100 3.388
31200 3.41266666666667
31300 3.41333333333333
31400 3.388
31500 3.40266666666667
31600 3.391
31700 3.43866666666667
31800 3.40766666666667
31900 3.40333333333333
32000 3.38933333333333
32100 3.39466666666667
32200 3.41266666666667
32300 3.38366666666667
32400 3.41066666666667
32500 3.38633333333333
32600 3.407
32700 3.39166666666667
32800 3.42066666666667
32900 3.39066666666667
33000 3.39966666666667
33100 3.40133333333333
33200 3.36566666666667
33300 3.39166666666667
33400 3.383
33500 3.426
33600 3.398
33700 3.39766666666667
33800 3.41233333333333
33900 3.38866666666667
34000 3.39666666666667
34100 3.39233333333333
34200 3.40333333333333
34300 3.40466666666667
34400 3.39766666666667
34500 3.403
34600 3.39133333333333
34700 3.398
34800 3.41366666666667
34900 3.418
35000 3.39166666666667
35100 3.39066666666667
35200 3.38166666666667
35300 3.40466666666667
35400 3.431
35500 3.394
35600 3.42133333333333
35700 3.418
35800 3.396
35900 3.417
36000 3.40166666666667
36100 3.39133333333333
36200 3.41233333333333
36300 3.39633333333333
36400 3.41466666666667
36500 3.40533333333333
36600 3.38766666666667
36700 3.42133333333333
36800 3.411
36900 3.39866666666667
37000 3.39066666666667
37100 3.42066666666667
37200 3.38666666666667
37300 3.40833333333333
37400 3.41266666666667
37500 3.41166666666667
37600 3.38066666666667
37700 3.41966666666667
37800 3.40433333333333
37900 3.39033333333333
38000 3.40466666666667
38100 3.38933333333333
38200 3.403
38300 3.429
38400 3.39533333333333
38500 3.41366666666667
38600 3.413
38700 3.39066666666667
38800 3.41366666666667
38900 3.39233333333333
39000 3.412
39100 3.406
39200 3.414
39300 3.41566666666667
39400 3.40066666666667
39500 3.42066666666667
39600 3.39
39700 3.38633333333333
39800 3.39933333333333
39900 3.395
40000 3.42033333333333
40100 3.41633333333333
40200 3.444
40300 3.407
40400 3.39533333333333
40500 3.411
40600 3.411
40700 3.38666666666667
40800 3.39233333333333
40900 3.40733333333333
41000 3.39266666666667
41100 3.42866666666667
41200 3.42933333333333
41300 3.39766666666667
41400 3.40833333333333
41500 3.40666666666667
41600 3.387
41700 3.39833333333333
41800 3.40333333333333
41900 3.4
42000 3.40233333333333
42100 3.43266666666667
42200 3.41033333333333
42300 3.38566666666667
42400 3.433
42500 3.401
42600 3.41566666666667
42700 3.39133333333333
42800 3.39233333333333
42900 3.41
43000 3.39166666666667
43100 3.40966666666667
43200 3.40766666666667
43300 3.399
43400 3.39266666666667
43500 3.41833333333333
43600 3.42666666666667
43700 3.42933333333333
43800 3.397
43900 3.404
44000 3.40666666666667
44100 3.379
44200 3.40133333333333
44300 3.41833333333333
44400 3.409
44500 3.429
44600 3.423
44700 3.402
44800 3.40133333333333
44900 3.389
45000 3.41666666666667
45100 3.41866666666667
45200 3.40333333333333
45300 3.38966666666667
45400 3.42266666666667
45500 3.41866666666667
45600 3.41133333333333
45700 3.40666666666667
45800 3.42133333333333
45900 3.40566666666667
46000 3.39633333333333
46100 3.41033333333333
46200 3.386
46300 3.39533333333333
46400 3.407
46500 3.414
46600 3.40266666666667
46700 3.41566666666667
46800 3.39933333333333
46900 3.429
47000 3.38966666666667
47100 3.42333333333333
47200 3.39666666666667
47300 3.417
47400 3.42433333333333
47500 3.40266666666667
47600 3.43333333333333
47700 3.42366666666667
47800 3.40033333333333
47900 3.39766666666667
48000 3.41766666666667
48100 3.407
48200 3.4
48300 3.389
48400 3.40533333333333
48500 3.414
48600 3.39166666666667
48700 3.41766666666667
48800 3.39433333333333
48900 3.40966666666667
49000 3.40366666666667
49100 3.396
49200 3.40466666666667
49300 3.42533333333333
49400 3.388
49500 3.42366666666667
49600 3.416
49700 3.41866666666667
49800 3.411
49900 3.39333333333333
50000 3.414
50100 3.41366666666667
50200 3.41133333333333
50300 3.406
50400 3.39733333333333
50500 3.436
50600 3.39833333333333
50700 3.42533333333333
50800 3.40366666666667
50900 3.39033333333333
51000 3.40933333333333
51100 3.41033333333333
51200 3.40433333333333
51300 3.406
51400 3.40466666666667
51500 3.417
51600 3.41433333333333
51700 3.42666666666667
51800 3.402
51900 3.37633333333333
52000 3.40466666666667
52100 3.39966666666667
52200 3.399
52300 3.39433333333333
52400 3.40966666666667
52500 3.39766666666667
52600 3.42366666666667
52700 3.39233333333333
52800 3.403
52900 3.41233333333333
53000 3.40033333333333
53100 3.4
53200 3.39633333333333
53300 3.39766666666667
53400 3.40733333333333
53500 3.409
53600 3.41066666666667
53700 3.40966666666667
53800 3.394
53900 3.42
54000 3.419
54100 3.42
54200 3.39166666666667
54300 3.42033333333333
54400 3.399
54500 3.38333333333333
54600 3.41966666666667
54700 3.408
54800 3.41733333333333
54900 3.394
55000 3.41
55100 3.39433333333333
55200 3.41966666666667
55300 3.38766666666667
55400 3.396
55500 3.4
55600 3.40766666666667
55700 3.40633333333333
55800 3.40166666666667
55900 3.414
56000 3.41
56100 3.39833333333333
56200 3.41633333333333
56300 3.38766666666667
56400 3.39133333333333
56500 3.39666666666667
56600 3.41266666666667
56700 3.39333333333333
56800 3.41966666666667
56900 3.41433333333333
57000 3.40033333333333
57100 3.39266666666667
57200 3.43133333333333
57300 3.40566666666667
57400 3.41366666666667
57500 3.418
57600 3.40133333333333
57700 3.40033333333333
57800 3.42
57900 3.403
58000 3.423
58100 3.38866666666667
58200 3.41366666666667
58300 3.40866666666667
58400 3.37566666666667
58500 3.39966666666667
58600 3.42266666666667
58700 3.39133333333333
58800 3.40066666666667
58900 3.39933333333333
59000 3.407
59100 3.41133333333333
59200 3.41633333333333
59300 3.41266666666667
59400 3.38433333333333
59500 3.38866666666667
59600 3.412
59700 3.39633333333333
59800 3.41166666666667
59900 3.40366666666667
60000 3.40666666666667
60100 3.40766666666667
60200 3.41533333333333
60300 3.40933333333333
60400 3.385
60500 3.39133333333333
60600 3.40466666666667
60700 3.39933333333333
60800 3.38933333333333
60900 3.37933333333333
61000 3.418
61100 3.40733333333333
61200 3.424
61300 3.395
61400 3.414
61500 3.41166666666667
61600 3.41266666666667
61700 3.402
61800 3.40533333333333
61900 3.42066666666667
62000 3.42966666666667
62100 3.39766666666667
62200 3.41333333333333
62300 3.406
62400 3.43833333333333
62500 3.39866666666667
62600 3.40933333333333
62700 3.412
62800 3.411
62900 3.42566666666667
63000 3.422
63100 3.40466666666667
63200 3.448
63300 3.39866666666667
63400 3.43533333333333
63500 3.41033333333333
63600 3.38966666666667
63700 3.40233333333333
63800 3.38666666666667
63900 3.41066666666667
64000 3.41966666666667
64100 3.38
64200 3.40066666666667
64300 3.427
64400 3.415
64500 3.41433333333333
64600 3.40233333333333
64700 3.40133333333333
64800 3.41033333333333
64900 3.423
65000 3.40766666666667
65100 3.40033333333333
65200 3.39066666666667
65300 3.40933333333333
65400 3.395
65500 3.407
65600 3.39766666666667
65700 3.39566666666667
65800 3.41033333333333
65900 3.401
66000 3.38
66100 3.41
66200 3.40133333333333
66300 3.39766666666667
66400 3.40433333333333
66500 3.38633333333333
66600 3.38433333333333
66700 3.40466666666667
66800 3.381
66900 3.40366666666667
67000 3.418
67100 3.39533333333333
67200 3.419
67300 3.414
67400 3.41533333333333
67500 3.40166666666667
67600 3.408
67700 3.41433333333333
67800 3.397
67900 3.426
68000 3.39133333333333
68100 3.407
68200 3.40733333333333
68300 3.399
68400 3.434
68500 3.412
68600 3.41466666666667
68700 3.40233333333333
68800 3.41033333333333
68900 3.40766666666667
69000 3.43166666666667
69100 3.41
69200 3.39466666666667
69300 3.40666666666667
69400 3.41033333333333
69500 3.40633333333333
69600 3.40566666666667
69700 3.40933333333333
69800 3.41966666666667
69900 3.40366666666667
70000 3.407
70100 3.392
70200 3.41533333333333
70300 3.41866666666667
70400 3.422
70500 3.40733333333333
70600 3.36933333333333
70700 3.40633333333333
70800 3.42933333333333
70900 3.40466666666667
71000 3.407
71100 3.389
71200 3.398
71300 3.41633333333333
71400 3.42733333333333
71500 3.40833333333333
71600 3.399
71700 3.39066666666667
71800 3.40566666666667
71900 3.38033333333333
72000 3.39966666666667
72100 3.431
72200 3.40933333333333
72300 3.393
72400 3.428
72500 3.40933333333333
72600 3.41633333333333
72700 3.388
72800 3.43166666666667
72900 3.41933333333333
73000 3.39366666666667
73100 3.415
73200 3.38466666666667
73300 3.395
73400 3.425
73500 3.40466666666667
73600 3.39566666666667
73700 3.40333333333333
73800 3.42233333333333
73900 3.40566666666667
74000 3.41
74100 3.42066666666667
74200 3.42233333333333
74300 3.41433333333333
74400 3.41033333333333
74500 3.4
74600 3.411
74700 3.38766666666667
74800 3.38966666666667
74900 3.411
75000 3.41933333333333
75100 3.39533333333333
75200 3.40566666666667
75300 3.41666666666667
75400 3.409
75500 3.42033333333333
75600 3.42033333333333
75700 3.428
75800 3.419
75900 3.422
76000 3.40933333333333
76100 3.40033333333333
76200 3.42033333333333
76300 3.38666666666667
76400 3.39433333333333
76500 3.39133333333333
76600 3.39066666666667
76700 3.42233333333333
76800 3.39666666666667
76900 3.42433333333333
77000 3.394
77100 3.401
77200 3.42666666666667
77300 3.41133333333333
77400 3.41133333333333
77500 3.393
77600 3.39133333333333
77700 3.414
77800 3.39533333333333
77900 3.37433333333333
78000 3.41433333333333
78100 3.427
78200 3.42233333333333
78300 3.405
78400 3.431
78500 3.412
78600 3.42766666666667
78700 3.39333333333333
78800 3.404
78900 3.41333333333333
79000 3.40366666666667
79100 3.427
79200 3.41566666666667
79300 3.411
79400 3.414
79500 3.40666666666667
79600 3.40333333333333
79700 3.37433333333333
79800 3.39333333333333
79900 3.40666666666667
80000 3.42166666666667
80100 3.39066666666667
80200 3.39
80300 3.39733333333333
80400 3.40433333333333
80500 3.40633333333333
80600 3.41466666666667
80700 3.401
80800 3.403
80900 3.39466666666667
81000 3.39433333333333
81100 3.40233333333333
81200 3.413
81300 3.4
81400 3.43233333333333
81500 3.421
81600 3.41633333333333
81700 3.428
81800 3.39166666666667
81900 3.398
82000 3.391
82100 3.421
82200 3.391
82300 3.402
82400 3.40733333333333
82500 3.38966666666667
82600 3.415
82700 3.39333333333333
82800 3.39333333333333
82900 3.39833333333333
83000 3.40233333333333
83100 3.40833333333333
83200 3.41233333333333
83300 3.40066666666667
83400 3.42566666666667
83500 3.398
83600 3.40733333333333
83700 3.41766666666667
83800 3.38866666666667
83900 3.40766666666667
84000 3.399
84100 3.39766666666667
84200 3.402
84300 3.418
84400 3.41533333333333
84500 3.40233333333333
84600 3.39766666666667
84700 3.40233333333333
84800 3.41733333333333
84900 3.411
85000 3.39866666666667
85100 3.387
85200 3.40333333333333
85300 3.38166666666667
85400 3.404
85500 3.406
85600 3.396
85700 3.40833333333333
85800 3.388
85900 3.415
86000 3.39933333333333
86100 3.41233333333333
86200 3.40566666666667
86300 3.43466666666667
86400 3.38733333333333
86500 3.393
86600 3.40933333333333
86700 3.40533333333333
86800 3.40433333333333
86900 3.411
87000 3.41266666666667
87100 3.40633333333333
87200 3.42
87300 3.40333333333333
87400 3.412
87500 3.42033333333333
87600 3.39566666666667
87700 3.39833333333333
87800 3.416
87900 3.40966666666667
88000 3.42266666666667
88100 3.39066666666667
88200 3.43766666666667
88300 3.421
88400 3.41433333333333
88500 3.38833333333333
88600 3.39533333333333
88700 3.39633333333333
88800 3.41333333333333
88900 3.40766666666667
89000 3.40966666666667
89100 3.412
89200 3.40666666666667
89300 3.41433333333333
89400 3.38166666666667
89500 3.40633333333333
89600 3.40533333333333
89700 3.39266666666667
89800 3.40833333333333
89900 3.44
90000 3.41933333333333
90100 3.39766666666667
90200 3.41033333333333
90300 3.403
90400 3.38766666666667
90500 3.413
90600 3.40933333333333
90700 3.40033333333333
90800 3.40233333333333
90900 3.40566666666667
91000 3.38533333333333
91100 3.41466666666667
91200 3.41366666666667
91300 3.409
91400 3.38333333333333
91500 3.39766666666667
91600 3.41
91700 3.40533333333333
91800 3.42866666666667
91900 3.419
92000 3.41266666666667
92100 3.41166666666667
92200 3.41366666666667
92300 3.397
92400 3.38833333333333
92500 3.4
92600 3.39866666666667
92700 3.40966666666667
92800 3.391
92900 3.42266666666667
93000 3.418
93100 3.40033333333333
93200 3.417
93300 3.41833333333333
93400 3.43666666666667
93500 3.396
93600 3.39933333333333
93700 3.39233333333333
93800 3.42666666666667
93900 3.403
94000 3.40933333333333
94100 3.432
94200 3.40833333333333
94300 3.41433333333333
94400 3.39133333333333
94500 3.437
94600 3.42433333333333
94700 3.40566666666667
94800 3.4
94900 3.41033333333333
95000 3.393
95100 3.42666666666667
95200 3.393
95300 3.40566666666667
95400 3.39766666666667
95500 3.414
95600 3.411
95700 3.38733333333333
95800 3.38833333333333
95900 3.40033333333333
96000 3.43033333333333
96100 3.40066666666667
96200 3.389
96300 3.41166666666667
96400 3.41466666666667
96500 3.411
96600 3.38933333333333
96700 3.39333333333333
96800 3.395
96900 3.41133333333333
97000 3.40733333333333
97100 3.39933333333333
97200 3.39533333333333
97300 3.394
97400 3.38766666666667
97500 3.429
97600 3.41433333333333
97700 3.39766666666667
97800 3.393
97900 3.396
98000 3.39533333333333
98100 3.40333333333333
98200 3.40033333333333
98300 3.42566666666667
98400 3.41733333333333
98500 3.40433333333333
98600 3.42866666666667
98700 3.40466666666667
98800 3.41066666666667
98900 3.419
99000 3.41633333333333
99100 3.42
99200 3.414
99300 3.40433333333333
99400 3.42
99500 3.41766666666667
99600 3.41766666666667
99700 3.408
99800 3.425
};
\addlegendentry{$\bm HH=40$}
\addplot [thick, darkorange25512714]
table {%
0 0.000666666666666667
100 0.594333333333333
200 0.735333333333333
300 1.829
400 2.921
500 3.12233333333333
600 3.38033333333333
700 3.38033333333333
800 3.38366666666667
900 3.39766666666667
1000 3.377
1100 3.38033333333333
1200 3.38466666666667
1300 3.39666666666667
1400 3.38166666666667
1500 3.374
1600 3.41333333333333
1700 3.37966666666667
1800 3.38966666666667
1900 3.40633333333333
2000 3.39366666666667
2100 3.386
2200 3.411
2300 3.40766666666667
2400 3.41366666666667
2500 3.41633333333333
2600 3.40633333333333
2700 3.41633333333333
2800 3.38733333333333
2900 3.39733333333333
3000 3.40566666666667
3100 3.41766666666667
3200 3.39733333333333
3300 3.43933333333333
3400 3.411
3500 3.41266666666667
3600 3.41366666666667
3700 3.39966666666667
3800 3.39
3900 3.41
4000 3.40133333333333
4100 3.40266666666667
4200 3.41133333333333
4300 3.396
4400 3.39433333333333
4500 3.40166666666667
4600 3.40233333333333
4700 3.41233333333333
4800 3.40966666666667
4900 3.39966666666667
5000 3.40066666666667
5100 3.43466666666667
5200 3.40833333333333
5300 3.38733333333333
5400 3.40866666666667
5500 3.418
5600 3.40133333333333
5700 3.40733333333333
5800 3.423
5900 3.41733333333333
6000 3.41233333333333
6100 3.39433333333333
6200 3.42333333333333
6300 3.399
6400 3.408
6500 3.41233333333333
6600 3.40033333333333
6700 3.39666666666667
6800 3.41266666666667
6900 3.398
7000 3.415
7100 3.40533333333333
7200 3.38633333333333
7300 3.42233333333333
7400 3.393
7500 3.4
7600 3.389
7700 3.41333333333333
7800 3.41366666666667
7900 3.39366666666667
8000 3.38933333333333
8100 3.428
8200 3.40266666666667
8300 3.406
8400 3.40333333333333
8500 3.40333333333333
8600 3.412
8700 3.39866666666667
8800 3.39366666666667
8900 3.41166666666667
9000 3.39366666666667
9100 3.414
9200 3.40866666666667
9300 3.37033333333333
9400 3.413
9500 3.39733333333333
9600 3.41433333333333
9700 3.419
9800 3.38633333333333
9900 3.41
10000 3.41333333333333
10100 3.38966666666667
10200 3.39133333333333
10300 3.393
10400 3.40033333333333
10500 3.39833333333333
10600 3.43033333333333
10700 3.39933333333333
10800 3.41233333333333
10900 3.39
11000 3.44166666666667
11100 3.41066666666667
11200 3.41033333333333
11300 3.397
11400 3.41666666666667
11500 3.378
11600 3.405
11700 3.42933333333333
11800 3.40933333333333
11900 3.406
12000 3.42066666666667
12100 3.40166666666667
12200 3.40133333333333
12300 3.411
12400 3.375
12500 3.42033333333333
12600 3.416
12700 3.42166666666667
12800 3.415
12900 3.406
13000 3.41533333333333
13100 3.4
13200 3.41133333333333
13300 3.40266666666667
13400 3.41266666666667
13500 3.42966666666667
13600 3.38966666666667
13700 3.41133333333333
13800 3.40766666666667
13900 3.407
14000 3.40966666666667
14100 3.42
14200 3.421
14300 3.394
14400 3.40466666666667
14500 3.40433333333333
14600 3.403
14700 3.41733333333333
14800 3.40433333333333
14900 3.41066666666667
15000 3.415
15100 3.37866666666667
15200 3.41766666666667
15300 3.39633333333333
15400 3.413
15500 3.397
15600 3.40333333333333
15700 3.38166666666667
15800 3.39333333333333
15900 3.398
16000 3.39366666666667
16100 3.44466666666667
16200 3.39433333333333
16300 3.40566666666667
16400 3.392
16500 3.421
16600 3.40733333333333
16700 3.41266666666667
16800 3.39266666666667
16900 3.389
17000 3.42233333333333
17100 3.42066666666667
17200 3.41966666666667
17300 3.42166666666667
17400 3.40566666666667
17500 3.412
17600 3.39833333333333
17700 3.40466666666667
17800 3.40366666666667
17900 3.4
18000 3.39033333333333
18100 3.40133333333333
18200 3.417
18300 3.41266666666667
18400 3.43133333333333
18500 3.41833333333333
18600 3.393
18700 3.406
18800 3.403
18900 3.40533333333333
19000 3.41266666666667
19100 3.403
19200 3.402
19300 3.434
19400 3.39933333333333
19500 3.40266666666667
19600 3.43766666666667
19700 3.413
19800 3.401
19900 3.40033333333333
20000 3.39333333333333
20100 3.39966666666667
20200 3.39866666666667
20300 3.408
20400 3.419
20500 3.41833333333333
20600 3.401
20700 3.42033333333333
20800 3.39033333333333
20900 3.39166666666667
21000 3.375
21100 3.411
21200 3.419
21300 3.38166666666667
21400 3.42533333333333
21500 3.401
21600 3.39566666666667
21700 3.41033333333333
21800 3.423
21900 3.41133333333333
22000 3.41033333333333
22100 3.382
22200 3.39966666666667
22300 3.40866666666667
22400 3.41333333333333
22500 3.41466666666667
22600 3.41833333333333
22700 3.40633333333333
22800 3.42333333333333
22900 3.40466666666667
23000 3.401
23100 3.40033333333333
23200 3.40233333333333
23300 3.404
23400 3.39933333333333
23500 3.411
23600 3.41466666666667
23700 3.416
23800 3.42766666666667
23900 3.382
24000 3.40833333333333
24100 3.41166666666667
24200 3.426
24300 3.40466666666667
24400 3.41166666666667
24500 3.37533333333333
24600 3.41766666666667
24700 3.39966666666667
24800 3.419
24900 3.41
25000 3.41533333333333
25100 3.42066666666667
25200 3.404
25300 3.42866666666667
25400 3.40566666666667
25500 3.41166666666667
25600 3.40766666666667
25700 3.404
25800 3.41566666666667
25900 3.41166666666667
26000 3.402
26100 3.40666666666667
26200 3.40833333333333
26300 3.38866666666667
26400 3.415
26500 3.39033333333333
26600 3.42466666666667
26700 3.392
26800 3.43233333333333
26900 3.426
27000 3.38666666666667
27100 3.406
27200 3.406
27300 3.38033333333333
27400 3.42
27500 3.39833333333333
27600 3.41733333333333
27700 3.42366666666667
27800 3.401
27900 3.38733333333333
28000 3.41166666666667
28100 3.40633333333333
28200 3.423
28300 3.38533333333333
28400 3.38066666666667
28500 3.39766666666667
28600 3.39633333333333
28700 3.39666666666667
28800 3.40866666666667
28900 3.40166666666667
29000 3.424
29100 3.401
29200 3.40633333333333
29300 3.417
29400 3.411
29500 3.42733333333333
29600 3.40566666666667
29700 3.39933333333333
29800 3.42133333333333
29900 3.394
30000 3.37566666666667
30100 3.39133333333333
30200 3.43233333333333
30300 3.39066666666667
30400 3.40866666666667
30500 3.42
30600 3.39733333333333
30700 3.42433333333333
30800 3.39633333333333
30900 3.42833333333333
31000 3.43166666666667
31100 3.422
31200 3.41933333333333
31300 3.39233333333333
31400 3.40533333333333
31500 3.433
31600 3.41433333333333
31700 3.418
31800 3.389
31900 3.43333333333333
32000 3.41133333333333
32100 3.39166666666667
32200 3.41333333333333
32300 3.39566666666667
32400 3.434
32500 3.41566666666667
32600 3.41433333333333
32700 3.40233333333333
32800 3.388
32900 3.405
33000 3.39533333333333
33100 3.41166666666667
33200 3.40566666666667
33300 3.398
33400 3.425
33500 3.42433333333333
33600 3.4
33700 3.40466666666667
33800 3.404
33900 3.391
34000 3.379
34100 3.41433333333333
34200 3.40133333333333
34300 3.39333333333333
34400 3.393
34500 3.40666666666667
34600 3.42633333333333
34700 3.399
34800 3.39166666666667
34900 3.425
35000 3.41333333333333
35100 3.40233333333333
35200 3.40066666666667
35300 3.40466666666667
35400 3.41866666666667
35500 3.383
35600 3.399
35700 3.42566666666667
35800 3.39333333333333
35900 3.41466666666667
36000 3.39766666666667
36100 3.40233333333333
36200 3.43866666666667
36300 3.408
36400 3.41666666666667
36500 3.40666666666667
36600 3.41233333333333
36700 3.41533333333333
36800 3.38766666666667
36900 3.40666666666667
37000 3.42333333333333
37100 3.39133333333333
37200 3.392
37300 3.39233333333333
37400 3.415
37500 3.414
37600 3.409
37700 3.41333333333333
37800 3.42066666666667
37900 3.428
38000 3.38533333333333
38100 3.39733333333333
38200 3.396
38300 3.41333333333333
38400 3.39733333333333
38500 3.397
38600 3.37766666666667
38700 3.44833333333333
38800 3.42
38900 3.42366666666667
39000 3.397
39100 3.40333333333333
39200 3.412
39300 3.403
39400 3.419
39500 3.41333333333333
39600 3.39633333333333
39700 3.41133333333333
39800 3.408
39900 3.404
40000 3.45
40100 3.432
40200 3.412
40300 3.414
40400 3.41166666666667
40500 3.41266666666667
40600 3.40133333333333
40700 3.402
40800 3.40466666666667
40900 3.38333333333333
41000 3.40966666666667
41100 3.425
41200 3.40466666666667
41300 3.41733333333333
41400 3.398
41500 3.40166666666667
41600 3.40233333333333
41700 3.38766666666667
41800 3.40166666666667
41900 3.42
42000 3.41133333333333
42100 3.415
42200 3.426
42300 3.39333333333333
42400 3.39666666666667
42500 3.41233333333333
42600 3.41333333333333
42700 3.403
42800 3.411
42900 3.39566666666667
43000 3.404
43100 3.39933333333333
43200 3.4
43300 3.398
43400 3.40033333333333
43500 3.43333333333333
43600 3.40333333333333
43700 3.41233333333333
43800 3.40566666666667
43900 3.40933333333333
44000 3.40433333333333
44100 3.41233333333333
44200 3.41733333333333
44300 3.40466666666667
44400 3.40066666666667
44500 3.414
44600 3.412
44700 3.40233333333333
44800 3.404
44900 3.391
45000 3.41533333333333
45100 3.39833333333333
45200 3.389
45300 3.42
45400 3.40766666666667
45500 3.379
45600 3.391
45700 3.39533333333333
45800 3.40166666666667
45900 3.40533333333333
46000 3.40366666666667
46100 3.408
46200 3.38566666666667
46300 3.40333333333333
46400 3.427
46500 3.40366666666667
46600 3.419
46700 3.412
46800 3.41333333333333
46900 3.42566666666667
47000 3.37333333333333
47100 3.395
47200 3.41366666666667
47300 3.41166666666667
47400 3.41
47500 3.39066666666667
47600 3.38533333333333
47700 3.40466666666667
47800 3.42033333333333
47900 3.40233333333333
48000 3.42033333333333
48100 3.40466666666667
48200 3.414
48300 3.37133333333333
48400 3.401
48500 3.38833333333333
48600 3.39266666666667
48700 3.38966666666667
48800 3.40233333333333
48900 3.38733333333333
49000 3.41966666666667
49100 3.399
49200 3.42166666666667
49300 3.40466666666667
49400 3.41933333333333
49500 3.40666666666667
49600 3.42666666666667
49700 3.41066666666667
49800 3.38366666666667
49900 3.41133333333333
50000 3.40733333333333
50100 3.41266666666667
50200 3.41133333333333
50300 3.385
50400 3.39066666666667
50500 3.40466666666667
50600 3.407
50700 3.39166666666667
50800 3.4
50900 3.413
51000 3.40133333333333
51100 3.40133333333333
51200 3.38166666666667
51300 3.41333333333333
51400 3.41566666666667
51500 3.419
51600 3.40533333333333
51700 3.408
51800 3.40266666666667
51900 3.37666666666667
52000 3.40466666666667
52100 3.40866666666667
52200 3.405
52300 3.398
52400 3.40666666666667
52500 3.389
52600 3.41
52700 3.42633333333333
52800 3.42033333333333
52900 3.40433333333333
53000 3.428
53100 3.399
53200 3.408
53300 3.42166666666667
53400 3.41566666666667
53500 3.39566666666667
53600 3.40966666666667
53700 3.41033333333333
53800 3.402
53900 3.407
54000 3.40966666666667
54100 3.414
54200 3.39633333333333
54300 3.40966666666667
54400 3.41633333333333
54500 3.41033333333333
54600 3.40666666666667
54700 3.409
54800 3.41366666666667
54900 3.40233333333333
55000 3.41
55100 3.407
55200 3.40966666666667
55300 3.40666666666667
55400 3.39833333333333
55500 3.386
55600 3.383
55700 3.421
55800 3.40333333333333
55900 3.40566666666667
56000 3.42066666666667
56100 3.40866666666667
56200 3.42033333333333
56300 3.40533333333333
56400 3.42333333333333
56500 3.41533333333333
56600 3.40966666666667
56700 3.42366666666667
56800 3.396
56900 3.41
57000 3.40533333333333
57100 3.39666666666667
57200 3.40466666666667
57300 3.40433333333333
57400 3.40066666666667
57500 3.40166666666667
57600 3.40366666666667
57700 3.41566666666667
57800 3.41333333333333
57900 3.394
58000 3.41433333333333
58100 3.39866666666667
58200 3.39333333333333
58300 3.4
58400 3.41633333333333
58500 3.42633333333333
58600 3.402
58700 3.42833333333333
58800 3.39466666666667
58900 3.42133333333333
59000 3.41
59100 3.39366666666667
59200 3.39966666666667
59300 3.42766666666667
59400 3.40966666666667
59500 3.42
59600 3.41733333333333
59700 3.40133333333333
59800 3.404
59900 3.419
60000 3.39033333333333
60100 3.414
60200 3.39566666666667
60300 3.396
60400 3.43333333333333
60500 3.41133333333333
60600 3.416
60700 3.40933333333333
60800 3.397
60900 3.408
61000 3.39933333333333
61100 3.42333333333333
61200 3.39366666666667
61300 3.41133333333333
61400 3.418
61500 3.413
61600 3.37666666666667
61700 3.41366666666667
61800 3.41433333333333
61900 3.40833333333333
62000 3.40733333333333
62100 3.405
62200 3.40933333333333
62300 3.40333333333333
62400 3.398
62500 3.40966666666667
62600 3.40166666666667
62700 3.40466666666667
62800 3.41333333333333
62900 3.40866666666667
63000 3.421
63100 3.40666666666667
63200 3.43566666666667
63300 3.40533333333333
63400 3.419
63500 3.405
63600 3.40566666666667
63700 3.38533333333333
63800 3.39833333333333
63900 3.41233333333333
64000 3.39533333333333
64100 3.41333333333333
64200 3.41733333333333
64300 3.42
64400 3.40066666666667
64500 3.41333333333333
64600 3.39433333333333
64700 3.425
64800 3.42766666666667
64900 3.43266666666667
65000 3.41366666666667
65100 3.42233333333333
65200 3.42933333333333
65300 3.431
65400 3.41433333333333
65500 3.409
65600 3.414
65700 3.419
65800 3.396
65900 3.39
66000 3.409
66100 3.402
66200 3.40366666666667
66300 3.41066666666667
66400 3.40833333333333
66500 3.40033333333333
66600 3.388
66700 3.37533333333333
66800 3.40733333333333
66900 3.40866666666667
67000 3.40233333333333
67100 3.40233333333333
67200 3.394
67300 3.394
67400 3.40733333333333
67500 3.396
67600 3.40033333333333
67700 3.41933333333333
67800 3.40266666666667
67900 3.40933333333333
68000 3.42033333333333
68100 3.408
68200 3.39666666666667
68300 3.42966666666667
68400 3.41233333333333
68500 3.39366666666667
68600 3.42766666666667
68700 3.423
68800 3.397
68900 3.42133333333333
69000 3.39933333333333
69100 3.39266666666667
69200 3.413
69300 3.38566666666667
69400 3.397
69500 3.41766666666667
69600 3.42333333333333
69700 3.39066666666667
69800 3.42666666666667
69900 3.433
70000 3.425
70100 3.40233333333333
70200 3.40566666666667
70300 3.39866666666667
70400 3.40666666666667
70500 3.394
70600 3.40533333333333
70700 3.40733333333333
70800 3.389
70900 3.39033333333333
71000 3.40733333333333
71100 3.427
71200 3.42866666666667
71300 3.40666666666667
71400 3.408
71500 3.39433333333333
71600 3.43233333333333
71700 3.42033333333333
71800 3.41133333333333
71900 3.395
72000 3.42433333333333
72100 3.41933333333333
72200 3.405
72300 3.40266666666667
72400 3.394
72500 3.439
72600 3.41133333333333
72700 3.39933333333333
72800 3.392
72900 3.44333333333333
73000 3.404
73100 3.407
73200 3.398
73300 3.40666666666667
73400 3.40466666666667
73500 3.39366666666667
73600 3.398
73700 3.39633333333333
73800 3.41433333333333
73900 3.42766666666667
74000 3.43766666666667
74100 3.42
74200 3.42133333333333
74300 3.40533333333333
74400 3.40633333333333
74500 3.39966666666667
74600 3.41233333333333
74700 3.41
74800 3.41566666666667
74900 3.419
75000 3.39933333333333
75100 3.41366666666667
75200 3.42933333333333
75300 3.412
75400 3.40133333333333
75500 3.42466666666667
75600 3.414
75700 3.40266666666667
75800 3.40433333333333
75900 3.424
76000 3.396
76100 3.40066666666667
76200 3.41533333333333
76300 3.428
76400 3.38566666666667
76500 3.39366666666667
76600 3.39133333333333
76700 3.41666666666667
76800 3.41133333333333
76900 3.407
77000 3.41833333333333
77100 3.43266666666667
77200 3.41633333333333
77300 3.448
77400 3.401
77500 3.42233333333333
77600 3.39966666666667
77700 3.40333333333333
77800 3.401
77900 3.40233333333333
78000 3.397
78100 3.39433333333333
78200 3.43066666666667
78300 3.41333333333333
78400 3.405
78500 3.42266666666667
78600 3.39633333333333
78700 3.41
78800 3.38466666666667
78900 3.40133333333333
79000 3.39833333333333
79100 3.407
79200 3.433
79300 3.41233333333333
79400 3.41133333333333
79500 3.42066666666667
79600 3.40433333333333
79700 3.39133333333333
79800 3.38566666666667
79900 3.386
80000 3.39833333333333
80100 3.41866666666667
80200 3.39733333333333
80300 3.42233333333333
80400 3.416
80500 3.413
80600 3.41333333333333
80700 3.40533333333333
80800 3.40833333333333
80900 3.422
81000 3.423
81100 3.40133333333333
81200 3.40966666666667
81300 3.41233333333333
81400 3.414
81500 3.416
81600 3.41366666666667
81700 3.40833333333333
81800 3.39533333333333
81900 3.39766666666667
82000 3.413
82100 3.40533333333333
82200 3.414
82300 3.423
82400 3.41333333333333
82500 3.40433333333333
82600 3.40733333333333
82700 3.39666666666667
82800 3.40266666666667
82900 3.414
83000 3.40933333333333
83100 3.41533333333333
83200 3.409
83300 3.39766666666667
83400 3.41133333333333
83500 3.417
83600 3.404
83700 3.40866666666667
83800 3.41433333333333
83900 3.388
84000 3.40133333333333
84100 3.40133333333333
84200 3.43133333333333
84300 3.40533333333333
84400 3.42433333333333
84500 3.41533333333333
84600 3.40333333333333
84700 3.41433333333333
84800 3.394
84900 3.41066666666667
85000 3.392
85100 3.43133333333333
85200 3.42433333333333
85300 3.415
85400 3.395
85500 3.42
85600 3.41266666666667
85700 3.42433333333333
85800 3.41
85900 3.39766666666667
86000 3.41566666666667
86100 3.40433333333333
86200 3.39133333333333
86300 3.39066666666667
86400 3.40266666666667
86500 3.406
86600 3.41666666666667
86700 3.39333333333333
86800 3.41266666666667
86900 3.41833333333333
87000 3.40433333333333
87100 3.413
87200 3.36333333333333
87300 3.40166666666667
87400 3.41
87500 3.39966666666667
87600 3.413
87700 3.40633333333333
87800 3.407
87900 3.40833333333333
88000 3.41866666666667
88100 3.39
88200 3.39433333333333
88300 3.43
88400 3.413
88500 3.41066666666667
88600 3.40833333333333
88700 3.42166666666667
88800 3.39
88900 3.39933333333333
89000 3.409
89100 3.41033333333333
89200 3.41366666666667
89300 3.43633333333333
89400 3.39733333333333
89500 3.40266666666667
89600 3.39433333333333
89700 3.405
89800 3.41766666666667
89900 3.393
90000 3.38733333333333
90100 3.37666666666667
90200 3.40333333333333
90300 3.39433333333333
90400 3.39633333333333
90500 3.41233333333333
90600 3.40233333333333
90700 3.415
90800 3.40266666666667
90900 3.40133333333333
91000 3.42333333333333
91100 3.407
91200 3.41733333333333
91300 3.40233333333333
91400 3.38633333333333
91500 3.39466666666667
91600 3.39466666666667
91700 3.39833333333333
91800 3.40433333333333
91900 3.404
92000 3.39733333333333
92100 3.40466666666667
92200 3.41433333333333
92300 3.391
92400 3.40633333333333
92500 3.41033333333333
92600 3.40766666666667
92700 3.41
92800 3.42066666666667
92900 3.40166666666667
93000 3.40533333333333
93100 3.40266666666667
93200 3.397
93300 3.399
93400 3.41666666666667
93500 3.408
93600 3.393
93700 3.41866666666667
93800 3.41
93900 3.41966666666667
94000 3.39833333333333
94100 3.38633333333333
94200 3.43033333333333
94300 3.39866666666667
94400 3.41933333333333
94500 3.41866666666667
94600 3.38233333333333
94700 3.416
94800 3.41266666666667
94900 3.42633333333333
95000 3.413
95100 3.415
95200 3.41433333333333
95300 3.41666666666667
95400 3.38833333333333
95500 3.40833333333333
95600 3.39766666666667
95700 3.40166666666667
95800 3.42633333333333
95900 3.40233333333333
96000 3.39133333333333
96100 3.39166666666667
96200 3.41933333333333
96300 3.42166666666667
96400 3.41
96500 3.40966666666667
96600 3.41933333333333
96700 3.39866666666667
96800 3.40333333333333
96900 3.41233333333333
97000 3.404
97100 3.426
97200 3.39366666666667
97300 3.41033333333333
97400 3.39933333333333
97500 3.42966666666667
97600 3.40966666666667
97700 3.397
97800 3.40133333333333
97900 3.402
98000 3.418
98100 3.40066666666667
98200 3.38966666666667
98300 3.382
98400 3.39866666666667
98500 3.417
98600 3.413
98700 3.412
98800 3.417
98900 3.40566666666667
99000 3.39533333333333
99100 3.39833333333333
99200 3.39866666666667
99300 3.41366666666667
99400 3.40133333333333
99500 3.41266666666667
99600 3.39733333333333
99700 3.40133333333333
99800 3.41166666666667
};
\addlegendentry{$\bm HH=60$}
\addplot [thick, forestgreen4416044]
table {%
0 0.000333333333333333
100 0.611666666666667
200 1.045
300 2.822
400 3.19066666666667
500 3.32733333333333
600 3.30233333333333
700 3.34866666666667
800 3.30566666666667
900 3.40466666666667
1000 3.386
1100 3.38933333333333
1200 3.39966666666667
1300 3.41033333333333
1400 3.39533333333333
1500 3.40266666666667
1600 3.404
1700 3.40533333333333
1800 3.38
1900 3.40066666666667
2000 3.42733333333333
2100 3.41233333333333
2200 3.41166666666667
2300 3.40366666666667
2400 3.41033333333333
2500 3.40866666666667
2600 3.419
2700 3.386
2800 3.42666666666667
2900 3.41133333333333
3000 3.385
3100 3.41266666666667
3200 3.42466666666667
3300 3.41033333333333
3400 3.39133333333333
3500 3.40133333333333
3600 3.389
3700 3.40166666666667
3800 3.39066666666667
3900 3.39166666666667
4000 3.397
4100 3.41366666666667
4200 3.412
4300 3.39166666666667
4400 3.428
4500 3.41733333333333
4600 3.41166666666667
4700 3.42866666666667
4800 3.40733333333333
4900 3.41266666666667
5000 3.42333333333333
5100 3.39566666666667
5200 3.40466666666667
5300 3.4
5400 3.42833333333333
5500 3.39333333333333
5600 3.39233333333333
5700 3.43933333333333
5800 3.407
5900 3.43266666666667
6000 3.42066666666667
6100 3.40266666666667
6200 3.37666666666667
6300 3.41266666666667
6400 3.39166666666667
6500 3.42366666666667
6600 3.40366666666667
6700 3.40466666666667
6800 3.40366666666667
6900 3.38566666666667
7000 3.38866666666667
7100 3.407
7200 3.40466666666667
7300 3.40966666666667
7400 3.42133333333333
7500 3.41766666666667
7600 3.42266666666667
7700 3.381
7800 3.42066666666667
7900 3.41333333333333
8000 3.39266666666667
8100 3.391
8200 3.38866666666667
8300 3.37833333333333
8400 3.41233333333333
8500 3.38866666666667
8600 3.43466666666667
8700 3.412
8800 3.40466666666667
8900 3.40666666666667
9000 3.37533333333333
9100 3.405
9200 3.40733333333333
9300 3.42366666666667
9400 3.41733333333333
9500 3.39366666666667
9600 3.39966666666667
9700 3.41066666666667
9800 3.41933333333333
9900 3.41666666666667
10000 3.417
10100 3.42666666666667
10200 3.412
10300 3.39
10400 3.392
10500 3.41066666666667
10600 3.41566666666667
10700 3.41333333333333
10800 3.40733333333333
10900 3.429
11000 3.386
11100 3.41733333333333
11200 3.41233333333333
11300 3.40866666666667
11400 3.39033333333333
11500 3.42266666666667
11600 3.40433333333333
11700 3.40166666666667
11800 3.42133333333333
11900 3.39766666666667
12000 3.409
12100 3.40766666666667
12200 3.40533333333333
12300 3.41066666666667
12400 3.403
12500 3.41466666666667
12600 3.40633333333333
12700 3.39766666666667
12800 3.411
12900 3.41666666666667
13000 3.429
13100 3.41166666666667
13200 3.432
13300 3.39466666666667
13400 3.409
13500 3.436
13600 3.422
13700 3.42066666666667
13800 3.39933333333333
13900 3.40933333333333
14000 3.41233333333333
14100 3.4
14200 3.43033333333333
14300 3.42466666666667
14400 3.41133333333333
14500 3.42433333333333
14600 3.42966666666667
14700 3.41866666666667
14800 3.40733333333333
14900 3.41133333333333
15000 3.411
15100 3.401
15200 3.42966666666667
15300 3.38266666666667
15400 3.40466666666667
15500 3.412
15600 3.395
15700 3.41333333333333
15800 3.40133333333333
15900 3.424
16000 3.408
16100 3.40766666666667
16200 3.41566666666667
16300 3.439
16400 3.41633333333333
16500 3.41366666666667
16600 3.42433333333333
16700 3.41966666666667
16800 3.428
16900 3.41833333333333
17000 3.41466666666667
17100 3.397
17200 3.43666666666667
17300 3.396
17400 3.428
17500 3.432
17600 3.408
17700 3.405
17800 3.42466666666667
17900 3.37966666666667
18000 3.39433333333333
18100 3.41166666666667
18200 3.413
18300 3.411
18400 3.42933333333333
18500 3.40266666666667
18600 3.41233333333333
18700 3.43466666666667
18800 3.403
18900 3.38866666666667
19000 3.419
19100 3.40533333333333
19200 3.40633333333333
19300 3.40966666666667
19400 3.41366666666667
19500 3.40933333333333
19600 3.39766666666667
19700 3.412
19800 3.406
19900 3.39833333333333
20000 3.40333333333333
20100 3.41466666666667
20200 3.366
20300 3.42433333333333
20400 3.41066666666667
20500 3.408
20600 3.435
20700 3.412
20800 3.39833333333333
20900 3.4
21000 3.427
21100 3.37766666666667
21200 3.41166666666667
21300 3.37166666666667
21400 3.39433333333333
21500 3.387
21600 3.39666666666667
21700 3.40933333333333
21800 3.40566666666667
21900 3.403
22000 3.38766666666667
22100 3.39666666666667
22200 3.39333333333333
22300 3.391
22400 3.40633333333333
22500 3.39966666666667
22600 3.399
22700 3.427
22800 3.397
22900 3.417
23000 3.396
23100 3.42766666666667
23200 3.394
23300 3.39966666666667
23400 3.40733333333333
23500 3.40133333333333
23600 3.40133333333333
23700 3.407
23800 3.39166666666667
23900 3.38666666666667
24000 3.39933333333333
24100 3.41633333333333
24200 3.40733333333333
24300 3.42233333333333
24400 3.40733333333333
24500 3.411
24600 3.42
24700 3.42566666666667
24800 3.40633333333333
24900 3.42466666666667
25000 3.41633333333333
25100 3.394
25200 3.412
25300 3.40466666666667
25400 3.396
25500 3.39266666666667
25600 3.41
25700 3.431
25800 3.39333333333333
25900 3.39333333333333
26000 3.40033333333333
26100 3.38833333333333
26200 3.38633333333333
26300 3.398
26400 3.42366666666667
26500 3.396
26600 3.40466666666667
26700 3.42233333333333
26800 3.403
26900 3.418
27000 3.40266666666667
27100 3.418
27200 3.41133333333333
27300 3.41233333333333
27400 3.39933333333333
27500 3.39666666666667
27600 3.41766666666667
27700 3.40066666666667
27800 3.429
27900 3.39666666666667
28000 3.417
28100 3.39433333333333
28200 3.42433333333333
28300 3.40633333333333
28400 3.42833333333333
28500 3.408
28600 3.412
28700 3.41166666666667
28800 3.418
28900 3.43133333333333
29000 3.37533333333333
29100 3.381
29200 3.403
29300 3.406
29400 3.38833333333333
29500 3.4
29600 3.42
29700 3.40866666666667
29800 3.40966666666667
29900 3.414
30000 3.41166666666667
30100 3.40066666666667
30200 3.422
30300 3.398
30400 3.39433333333333
30500 3.394
30600 3.39166666666667
30700 3.40066666666667
30800 3.41466666666667
30900 3.41633333333333
31000 3.41233333333333
31100 3.402
31200 3.40533333333333
31300 3.41633333333333
31400 3.39266666666667
31500 3.41866666666667
31600 3.401
31700 3.396
31800 3.39566666666667
31900 3.40766666666667
32000 3.38133333333333
32100 3.41166666666667
32200 3.42133333333333
32300 3.416
32400 3.40466666666667
32500 3.41
32600 3.39233333333333
32700 3.41666666666667
32800 3.37433333333333
32900 3.418
33000 3.40033333333333
33100 3.38766666666667
33200 3.40733333333333
33300 3.42433333333333
33400 3.40533333333333
33500 3.385
33600 3.40633333333333
33700 3.398
33800 3.41233333333333
33900 3.41966666666667
34000 3.38733333333333
34100 3.396
34200 3.414
34300 3.39833333333333
34400 3.398
34500 3.39733333333333
34600 3.405
34700 3.425
34800 3.41966666666667
34900 3.40033333333333
35000 3.42233333333333
35100 3.42333333333333
35200 3.403
35300 3.41
35400 3.38233333333333
35500 3.41133333333333
35600 3.39466666666667
35700 3.38633333333333
35800 3.403
35900 3.43733333333333
36000 3.39133333333333
36100 3.41033333333333
36200 3.39966666666667
36300 3.42033333333333
36400 3.41333333333333
36500 3.40966666666667
36600 3.40566666666667
36700 3.428
36800 3.39733333333333
36900 3.40166666666667
37000 3.42133333333333
37100 3.38566666666667
37200 3.41866666666667
37300 3.388
37400 3.41033333333333
37500 3.41533333333333
37600 3.40966666666667
37700 3.391
37800 3.40033333333333
37900 3.403
38000 3.41
38100 3.40666666666667
38200 3.40733333333333
38300 3.4
38400 3.405
38500 3.40966666666667
38600 3.40366666666667
38700 3.39466666666667
38800 3.41233333333333
38900 3.40633333333333
39000 3.40933333333333
39100 3.41366666666667
39200 3.403
39300 3.41666666666667
39400 3.38966666666667
39500 3.40533333333333
39600 3.40233333333333
39700 3.40733333333333
39800 3.39233333333333
39900 3.4
40000 3.41933333333333
40100 3.40866666666667
40200 3.42533333333333
40300 3.408
40400 3.39166666666667
40500 3.41933333333333
40600 3.405
40700 3.41933333333333
40800 3.41033333333333
40900 3.41666666666667
41000 3.41033333333333
41100 3.41666666666667
41200 3.407
41300 3.385
41400 3.39233333333333
41500 3.40333333333333
41600 3.416
41700 3.415
41800 3.42866666666667
41900 3.41933333333333
42000 3.42
42100 3.41866666666667
42200 3.40633333333333
42300 3.40466666666667
42400 3.413
42500 3.41466666666667
42600 3.424
42700 3.40533333333333
42800 3.39433333333333
42900 3.42166666666667
43000 3.40233333333333
43100 3.43766666666667
43200 3.40266666666667
43300 3.413
43400 3.43066666666667
43500 3.40966666666667
43600 3.39333333333333
43700 3.42533333333333
43800 3.42166666666667
43900 3.42633333333333
44000 3.40533333333333
44100 3.419
44200 3.40366666666667
44300 3.41866666666667
44400 3.395
44500 3.42633333333333
44600 3.41466666666667
44700 3.40333333333333
44800 3.39066666666667
44900 3.40233333333333
45000 3.39233333333333
45100 3.38033333333333
45200 3.38466666666667
45300 3.40233333333333
45400 3.41666666666667
45500 3.40566666666667
45600 3.418
45700 3.39966666666667
45800 3.407
45900 3.42233333333333
46000 3.42566666666667
46100 3.397
46200 3.40933333333333
46300 3.40266666666667
46400 3.39333333333333
46500 3.40633333333333
46600 3.41566666666667
46700 3.41666666666667
46800 3.39133333333333
46900 3.391
47000 3.412
47100 3.414
47200 3.40633333333333
47300 3.401
47400 3.42366666666667
47500 3.40266666666667
47600 3.39433333333333
47700 3.40366666666667
47800 3.39166666666667
47900 3.398
48000 3.40633333333333
48100 3.41566666666667
48200 3.40233333333333
48300 3.40333333333333
48400 3.42433333333333
48500 3.424
48600 3.41866666666667
48700 3.426
48800 3.41466666666667
48900 3.40333333333333
49000 3.39666666666667
49100 3.40633333333333
49200 3.42433333333333
49300 3.39533333333333
49400 3.427
49500 3.413
49600 3.41066666666667
49700 3.41233333333333
49800 3.423
49900 3.43
50000 3.40133333333333
50100 3.41366666666667
50200 3.403
50300 3.37833333333333
50400 3.41166666666667
50500 3.4
50600 3.399
50700 3.399
50800 3.381
50900 3.38733333333333
51000 3.369
51100 3.40833333333333
51200 3.42633333333333
51300 3.40933333333333
51400 3.404
51500 3.41266666666667
51600 3.40733333333333
51700 3.422
51800 3.41133333333333
51900 3.41466666666667
52000 3.40666666666667
52100 3.41066666666667
52200 3.39966666666667
52300 3.383
52400 3.40366666666667
52500 3.39466666666667
52600 3.424
52700 3.41166666666667
52800 3.42666666666667
52900 3.419
53000 3.40166666666667
53100 3.41133333333333
53200 3.381
53300 3.38866666666667
53400 3.408
53500 3.39633333333333
53600 3.40866666666667
53700 3.392
53800 3.39733333333333
53900 3.412
54000 3.39233333333333
54100 3.39133333333333
54200 3.41133333333333
54300 3.41366666666667
54400 3.391
54500 3.38433333333333
54600 3.40866666666667
54700 3.404
54800 3.398
54900 3.40533333333333
55000 3.41766666666667
55100 3.411
55200 3.405
55300 3.40533333333333
55400 3.41466666666667
55500 3.41733333333333
55600 3.42433333333333
55700 3.381
55800 3.41033333333333
55900 3.413
56000 3.41433333333333
56100 3.397
56200 3.44766666666667
56300 3.386
56400 3.41233333333333
56500 3.40033333333333
56600 3.415
56700 3.40366666666667
56800 3.419
56900 3.418
57000 3.41066666666667
57100 3.37766666666667
57200 3.40466666666667
57300 3.39333333333333
57400 3.391
57500 3.41733333333333
57600 3.413
57700 3.41033333333333
57800 3.408
57900 3.41533333333333
58000 3.40266666666667
58100 3.406
58200 3.415
58300 3.39633333333333
58400 3.40566666666667
58500 3.409
58600 3.39066666666667
58700 3.40233333333333
58800 3.40666666666667
58900 3.40333333333333
59000 3.40733333333333
59100 3.398
59200 3.40933333333333
59300 3.42366666666667
59400 3.42133333333333
59500 3.39933333333333
59600 3.409
59700 3.41433333333333
59800 3.42666666666667
59900 3.40633333333333
60000 3.391
60100 3.37833333333333
60200 3.41666666666667
60300 3.40666666666667
60400 3.39766666666667
60500 3.39166666666667
60600 3.42
60700 3.40066666666667
60800 3.41433333333333
60900 3.426
61000 3.40933333333333
61100 3.42166666666667
61200 3.40333333333333
61300 3.433
61400 3.42666666666667
61500 3.40333333333333
61600 3.37633333333333
61700 3.41433333333333
61800 3.43166666666667
61900 3.39466666666667
62000 3.434
62100 3.42366666666667
62200 3.41633333333333
62300 3.37333333333333
62400 3.393
62500 3.41133333333333
62600 3.39466666666667
62700 3.41433333333333
62800 3.40366666666667
62900 3.403
63000 3.41833333333333
63100 3.43233333333333
63200 3.41533333333333
63300 3.38733333333333
63400 3.39966666666667
63500 3.40833333333333
63600 3.398
63700 3.40233333333333
63800 3.40233333333333
63900 3.39733333333333
64000 3.431
64100 3.39666666666667
64200 3.40166666666667
64300 3.39833333333333
64400 3.40566666666667
64500 3.40233333333333
64600 3.411
64700 3.405
64800 3.398
64900 3.41566666666667
65000 3.426
65100 3.396
65200 3.409
65300 3.40966666666667
65400 3.4
65500 3.426
65600 3.411
65700 3.417
65800 3.41366666666667
65900 3.414
66000 3.40833333333333
66100 3.42466666666667
66200 3.40533333333333
66300 3.40266666666667
66400 3.39533333333333
66500 3.411
66600 3.40766666666667
66700 3.37633333333333
66800 3.39366666666667
66900 3.41733333333333
67000 3.42333333333333
67100 3.39666666666667
67200 3.414
67300 3.43633333333333
67400 3.415
67500 3.403
67600 3.39833333333333
67700 3.39033333333333
67800 3.39966666666667
67900 3.41733333333333
68000 3.424
68100 3.40133333333333
68200 3.38733333333333
68300 3.38
68400 3.39766666666667
68500 3.39533333333333
68600 3.41366666666667
68700 3.405
68800 3.41033333333333
68900 3.39933333333333
69000 3.40533333333333
69100 3.416
69200 3.408
69300 3.425
69400 3.413
69500 3.40366666666667
69600 3.40966666666667
69700 3.406
69800 3.38766666666667
69900 3.40066666666667
70000 3.402
70100 3.39
70200 3.40066666666667
70300 3.41733333333333
70400 3.415
70500 3.418
70600 3.39733333333333
70700 3.40966666666667
70800 3.41
70900 3.40633333333333
71000 3.40533333333333
71100 3.39633333333333
71200 3.41566666666667
71300 3.425
71400 3.40833333333333
71500 3.415
71600 3.392
71700 3.40633333333333
71800 3.39633333333333
71900 3.401
72000 3.41033333333333
72100 3.41133333333333
72200 3.38366666666667
72300 3.43033333333333
72400 3.40033333333333
72500 3.40433333333333
72600 3.41233333333333
72700 3.412
72800 3.417
72900 3.43166666666667
73000 3.41033333333333
73100 3.42833333333333
73200 3.40166666666667
73300 3.41166666666667
73400 3.40566666666667
73500 3.40133333333333
73600 3.42333333333333
73700 3.409
73800 3.42366666666667
73900 3.40966666666667
74000 3.411
74100 3.40933333333333
74200 3.41066666666667
74300 3.42333333333333
74400 3.392
74500 3.425
74600 3.386
74700 3.394
74800 3.41833333333333
74900 3.40466666666667
75000 3.406
75100 3.423
75200 3.42433333333333
75300 3.37166666666667
75400 3.423
75500 3.39233333333333
75600 3.40566666666667
75700 3.40733333333333
75800 3.41766666666667
75900 3.37266666666667
76000 3.40433333333333
76100 3.388
76200 3.40033333333333
76300 3.39633333333333
76400 3.40733333333333
76500 3.38966666666667
76600 3.40866666666667
76700 3.40766666666667
76800 3.43766666666667
76900 3.413
77000 3.415
77100 3.39566666666667
77200 3.41633333333333
77300 3.39533333333333
77400 3.37233333333333
77500 3.39166666666667
77600 3.42166666666667
77700 3.41533333333333
77800 3.39533333333333
77900 3.423
78000 3.398
78100 3.41233333333333
78200 3.418
78300 3.39166666666667
78400 3.40166666666667
78500 3.397
78600 3.396
78700 3.403
78800 3.38966666666667
78900 3.414
79000 3.41633333333333
79100 3.40066666666667
79200 3.407
79300 3.39666666666667
79400 3.39533333333333
79500 3.394
79600 3.40566666666667
79700 3.39266666666667
79800 3.39233333333333
79900 3.398
80000 3.38266666666667
80100 3.39333333333333
80200 3.39033333333333
80300 3.40766666666667
80400 3.42
80500 3.40933333333333
80600 3.40766666666667
80700 3.38966666666667
80800 3.4
80900 3.38833333333333
81000 3.38566666666667
81100 3.42233333333333
81200 3.393
81300 3.40866666666667
81400 3.39866666666667
81500 3.41866666666667
81600 3.43766666666667
81700 3.39966666666667
81800 3.40066666666667
81900 3.43233333333333
82000 3.40666666666667
82100 3.406
82200 3.42166666666667
82300 3.404
82400 3.408
82500 3.42066666666667
82600 3.399
82700 3.40433333333333
82800 3.39666666666667
82900 3.41633333333333
83000 3.41733333333333
83100 3.39466666666667
83200 3.39466666666667
83300 3.41266666666667
83400 3.41933333333333
83500 3.39333333333333
83600 3.42033333333333
83700 3.41566666666667
83800 3.41733333333333
83900 3.39966666666667
84000 3.38566666666667
84100 3.422
84200 3.40566666666667
84300 3.418
84400 3.41733333333333
84500 3.40666666666667
84600 3.41433333333333
84700 3.41066666666667
84800 3.39333333333333
84900 3.411
85000 3.40666666666667
85100 3.39533333333333
85200 3.42533333333333
85300 3.42866666666667
85400 3.42
85500 3.413
85600 3.411
85700 3.412
85800 3.394
85900 3.42366666666667
86000 3.41866666666667
86100 3.40466666666667
86200 3.40033333333333
86300 3.42033333333333
86400 3.41633333333333
86500 3.39266666666667
86600 3.43733333333333
86700 3.40033333333333
86800 3.43433333333333
86900 3.40233333333333
87000 3.42966666666667
87100 3.411
87200 3.41033333333333
87300 3.40733333333333
87400 3.41633333333333
87500 3.40533333333333
87600 3.39433333333333
87700 3.414
87800 3.40466666666667
87900 3.414
88000 3.414
88100 3.42266666666667
88200 3.40133333333333
88300 3.4
88400 3.393
88500 3.41066666666667
88600 3.40366666666667
88700 3.398
88800 3.40633333333333
88900 3.403
89000 3.40733333333333
89100 3.40633333333333
89200 3.43166666666667
89300 3.40933333333333
89400 3.403
89500 3.395
89600 3.41333333333333
89700 3.38366666666667
89800 3.39533333333333
89900 3.40466666666667
90000 3.40033333333333
90100 3.38633333333333
90200 3.411
90300 3.384
90400 3.437
90500 3.40333333333333
90600 3.418
90700 3.42566666666667
90800 3.42866666666667
90900 3.37666666666667
91000 3.41266666666667
91100 3.43333333333333
91200 3.417
91300 3.424
91400 3.419
91500 3.41166666666667
91600 3.40666666666667
91700 3.391
91800 3.40066666666667
91900 3.39966666666667
92000 3.398
92100 3.414
92200 3.40233333333333
92300 3.38366666666667
92400 3.397
92500 3.43033333333333
92600 3.41066666666667
92700 3.414
92800 3.40033333333333
92900 3.374
93000 3.40866666666667
93100 3.40833333333333
93200 3.39666666666667
93300 3.39833333333333
93400 3.36266666666667
93500 3.41033333333333
93600 3.40533333333333
93700 3.396
93800 3.39233333333333
93900 3.40266666666667
94000 3.38633333333333
94100 3.40266666666667
94200 3.43066666666667
94300 3.40966666666667
94400 3.40233333333333
94500 3.40566666666667
94600 3.41133333333333
94700 3.39066666666667
94800 3.40133333333333
94900 3.40566666666667
95000 3.42
95100 3.40533333333333
95200 3.391
95300 3.41266666666667
95400 3.401
95500 3.389
95600 3.394
95700 3.40433333333333
95800 3.417
95900 3.38733333333333
96000 3.40066666666667
96100 3.39566666666667
96200 3.397
96300 3.42166666666667
96400 3.39833333333333
96500 3.40066666666667
96600 3.41833333333333
96700 3.4
96800 3.4
96900 3.417
97000 3.40566666666667
97100 3.40766666666667
97200 3.42466666666667
97300 3.39566666666667
97400 3.385
97500 3.40066666666667
97600 3.40066666666667
97700 3.391
97800 3.41033333333333
97900 3.40866666666667
98000 3.401
98100 3.383
98200 3.393
98300 3.42266666666667
98400 3.43466666666667
98500 3.42
98600 3.41233333333333
98700 3.38833333333333
98800 3.40866666666667
98900 3.398
99000 3.4
99100 3.41833333333333
99200 3.397
99300 3.41633333333333
99400 3.40366666666667
99500 3.40666666666667
99600 3.407
99700 3.39033333333333
99800 3.40666666666667
};
\addlegendentry{$\bm HH=80$}
\end{axis}

\end{tikzpicture}


==> fig/state_visits.tex <==
\begin{center}
\begin{tikzpicture}
\fill [red!20.876!white] (1,1) rectangle (1.4,1.4);
\fill [red!23.196!white] (1,1.4) rectangle (1.4,1.8);
\fill [red!23.856!white] (1,1.8) rectangle (1.4,2.2);
\fill [red!23.512!white] (1.4,1) rectangle (1.8,1.4);
\fill [red!26.1507!white] (1.4,1.4) rectangle (1.8,1.8);
\fill [red!35.6787!white] (1.4,1.8) rectangle (1.8,2.2);
\fill [red!24.812!white] (1.8,1) rectangle (2.2,1.4);
\fill [red!34.816!white] (1.8,1.4) rectangle (2.2,1.8);
\fill [red!22.3267!white] (1.8,1.8) rectangle (2.2,2.2);
\fill [red!15.7733!white] (1,2.2) rectangle (1.4,2.6);
\fill [red!14.5813!white] (1,2.6) rectangle (1.4,3);
\fill [red!13.9413!white] (1,3) rectangle (1.4,3.4);
\fill [red!33.6587!white] (1.4,2.2) rectangle (1.8,2.6);
\fill [red!21.7627!white] (1.4,2.6) rectangle (1.8,3);
\fill [red!21.6413!white] (1.4,3) rectangle (1.8,3.4);
\fill [red!17.952!white] (1.8,2.2) rectangle (2.2,2.6);
\fill [red!18.3853!white] (1.8,2.6) rectangle (2.2,3);
\fill [red!13.152!white] (1.8,3) rectangle (2.2,3.4);
\fill [red!10.516!white] (1,3.4) rectangle (1.4,3.8);
\fill [red!9.85467!white] (1,3.8) rectangle (1.4,4.2);
\fill [red!9.51467!white] (1,4.2) rectangle (1.4,4.6);
\fill [red!19.6947!white] (1.4,3.4) rectangle (1.8,3.8);
\fill [red!12.8973!white] (1.4,3.8) rectangle (1.8,4.2);
\fill [red!12.8067!white] (1.4,4.2) rectangle (1.8,4.6);
\fill [red!11.5667!white] (1.8,3.4) rectangle (2.2,3.8);
\fill [red!11.124!white] (1.8,3.8) rectangle (2.2,4.2);
\fill [red!9.288!white] (1.8,4.2) rectangle (2.2,4.6);
\fill [red!6.884!white] (1,4.6) rectangle (1.4,5);
\fill [red!6.90133!white] (1,5) rectangle (1.4,5.4);
\fill [red!6.704!white] (1,5.4) rectangle (1.4,5.8);
\fill [red!11.3027!white] (1.4,4.6) rectangle (1.8,5);
\fill [red!7.86533!white] (1.4,5) rectangle (1.8,5.4);
\fill [red!7.568!white] (1.4,5.4) rectangle (1.8,5.8);
\fill [red!7.67467!white] (1.8,4.6) rectangle (2.2,5);
\fill [red!7.38667!white] (1.8,5) rectangle (2.2,5.4);
\fill [red!6.68!white] (1.8,5.4) rectangle (2.2,5.8);
\fill [red!5.38533!white] (1,5.8) rectangle (1.4,6.2);
\fill [red!5.50267!white] (1,6.2) rectangle (1.4,6.6);
\fill [red!5.46133!white] (1,6.6) rectangle (1.4,7);
\fill [red!6.76267!white] (1.4,5.8) rectangle (1.8,6.2);
\fill [red!5.656!white] (1.4,6.2) rectangle (1.8,6.6);
\fill [red!5.45333!white] (1.4,6.6) rectangle (1.8,7);
\fill [red!5.70933!white] (1.8,5.8) rectangle (2.2,6.2);
\fill [red!5.77333!white] (1.8,6.2) rectangle (2.2,6.6);
\fill [red!5.396!white] (1.8,6.6) rectangle (2.2,7);
\fill [red!16.2547!white] (2.2,1) rectangle (2.6,1.4);
\fill [red!33.9533!white] (2.2,1.4) rectangle (2.6,1.8);
\fill [red!17.5773!white] (2.2,1.8) rectangle (2.6,2.2);
\fill [red!15.18!white] (2.6,1) rectangle (3,1.4);
\fill [red!21.2373!white] (2.6,1.4) rectangle (3,1.8);
\fill [red!18.4373!white] (2.6,1.8) rectangle (3,2.2);
\fill [red!14.2453!white] (3,1) rectangle (3.4,1.4);
\fill [red!20.928!white] (3,1.4) rectangle (3.4,1.8);
\fill [red!13.1053!white] (3,1.8) rectangle (3.4,2.2);
\fill [red!11.5413!white] (2.2,2.2) rectangle (2.6,2.6);
\fill [red!16.4347!white] (2.2,2.6) rectangle (2.6,3);
\fill [red!12.3867!white] (2.2,3) rectangle (2.6,3.4);
\fill [red!16.2853!white] (2.6,2.2) rectangle (3,2.6);
\fill [red!13.86!white] (2.6,2.6) rectangle (3,3);
\fill [red!14.5533!white] (2.6,3) rectangle (3,3.4);
\fill [red!12.5267!white] (3,2.2) rectangle (3.4,2.6);
\fill [red!14.132!white] (3,2.6) rectangle (3.4,3);
\fill [red!10.2427!white] (3,3) rectangle (3.4,3.4);
\fill [red!8.34533!white] (2.2,3.4) rectangle (2.6,3.8);
\fill [red!9.87733!white] (2.2,3.8) rectangle (2.6,4.2);
\fill [red!8.61067!white] (2.2,4.2) rectangle (2.6,4.6);
\fill [red!13.004!white] (2.6,3.4) rectangle (3,3.8);
\fill [red!9.792!white] (2.6,3.8) rectangle (3,4.2);
\fill [red!9.93333!white] (2.6,4.2) rectangle (3,4.6);
\fill [red!9.244!white] (3,3.4) rectangle (3.4,3.8);
\fill [red!9.70267!white] (3,3.8) rectangle (3.4,4.2);
\fill [red!7.63067!white] (3,4.2) rectangle (3.4,4.6);
\fill [red!6.10267!white] (2.2,4.6) rectangle (2.6,5);
\fill [red!6.756!white] (2.2,5) rectangle (2.6,5.4);
\fill [red!6.09067!white] (2.2,5.4) rectangle (2.6,5.8);
\fill [red!8.84667!white] (2.6,4.6) rectangle (3,5);
\fill [red!6.89333!white] (2.6,5) rectangle (3,5.4);
\fill [red!6.49067!white] (2.6,5.4) rectangle (3,5.8);
\fill [red!6.67867!white] (3,4.6) rectangle (3.4,5);
\fill [red!7.004!white] (3,5) rectangle (3.4,5.4);
\fill [red!5.56933!white] (3,5.4) rectangle (3.4,5.8);
\fill [red!4.84!white] (2.2,5.8) rectangle (2.6,6.2);
\fill [red!5.43467!white] (2.2,6.2) rectangle (2.6,6.6);
\fill [red!4.77067!white] (2.2,6.6) rectangle (2.6,7);
\fill [red!5.79867!white] (2.6,5.8) rectangle (3,6.2);
\fill [red!5.24533!white] (2.6,6.2) rectangle (3,6.6);
\fill [red!4.61333!white] (2.6,6.6) rectangle (3,7);
\fill [red!4.93867!white] (3,5.8) rectangle (3.4,6.2);
\fill [red!5.90133!white] (3,6.2) rectangle (3.4,6.6);
\fill [red!4.41867!white] (3,6.6) rectangle (3.4,7);
\fill [red!11.024!white] (3.4,1) rectangle (3.8,1.4);
\fill [red!19.768!white] (3.4,1.4) rectangle (3.8,1.8);
\fill [red!11.3333!white] (3.4,1.8) rectangle (3.8,2.2);
\fill [red!10.3213!white] (3.8,1) rectangle (4.2,1.4);
\fill [red!12.608!white] (3.8,1.4) rectangle (4.2,1.8);
\fill [red!11.136!white] (3.8,1.8) rectangle (4.2,2.2);
\fill [red!9.76667!white] (4.2,1) rectangle (4.6,1.4);
\fill [red!12.3693!white] (4.2,1.4) rectangle (4.6,1.8);
\fill [red!9.31067!white] (4.2,1.8) rectangle (4.6,2.2);
\fill [red!8.79867!white] (3.4,2.2) rectangle (3.8,2.6);
\fill [red!12.864!white] (3.4,2.6) rectangle (3.8,3);
\fill [red!9.16933!white] (3.4,3) rectangle (3.8,3.4);
\fill [red!10.076!white] (3.8,2.2) rectangle (4.2,2.6);
\fill [red!9.77867!white] (3.8,2.6) rectangle (4.2,3);
\fill [red!9.68533!white] (3.8,3) rectangle (4.2,3.4);
\fill [red!8.716!white] (4.2,2.2) rectangle (4.6,2.6);
\fill [red!9.616!white] (4.2,2.6) rectangle (4.6,3);
\fill [red!7.612!white] (4.2,3) rectangle (4.6,3.4);
\fill [red!6.62!white] (3.4,3.4) rectangle (3.8,3.8);
\fill [red!8.70933!white] (3.4,3.8) rectangle (3.8,4.2);
\fill [red!6.85867!white] (3.4,4.2) rectangle (3.8,4.6);
\fill [red!8.63867!white] (3.8,3.4) rectangle (4.2,3.8);
\fill [red!7.55333!white] (3.8,3.8) rectangle (4.2,4.2);
\fill [red!7.44!white] (3.8,4.2) rectangle (4.2,4.6);
\fill [red!6.91867!white] (4.2,3.4) rectangle (4.6,3.8);
\fill [red!7.43733!white] (4.2,3.8) rectangle (4.6,4.2);
\fill [red!5.67867!white] (4.2,4.2) rectangle (4.6,4.6);
\fill [red!4.79333!white] (3.4,4.6) rectangle (3.8,5);
\fill [red!6.29733!white] (3.4,5) rectangle (3.8,5.4);
\fill [red!4.89733!white] (3.4,5.4) rectangle (3.8,5.8);
\fill [red!6.632!white] (3.8,4.6) rectangle (4.2,5);
\fill [red!5.748!white] (3.8,5) rectangle (4.2,5.4);
\fill [red!5.28133!white] (3.8,5.4) rectangle (4.2,5.8);
\fill [red!5.128!white] (4.2,4.6) rectangle (4.6,5);
\fill [red!5.93067!white] (4.2,5) rectangle (4.6,5.4);
\fill [red!3.81067!white] (4.2,5.4) rectangle (4.6,5.8);
\fill [red!3.22133!white] (3.4,5.8) rectangle (3.8,6.2);
\fill [red!5.37333!white] (3.4,6.2) rectangle (3.8,6.6);
\fill [red!3.224!white] (3.4,6.6) rectangle (3.8,7);
\fill [red!4.70667!white] (3.8,5.8) rectangle (4.2,6.2);
\fill [red!5.08!white] (3.8,6.2) rectangle (4.2,6.6);
\fill [red!2.952!white] (3.8,6.6) rectangle (4.2,7);
\fill [red!3.63467!white] (4.2,5.8) rectangle (4.6,6.2);
\fill [red!6.568!white] (4.2,6.2) rectangle (4.6,6.6);
\fill [red!2.652!white] (4.2,6.6) rectangle (4.6,7);
\fill [red!7.47733!white] (4.6,1) rectangle (5,1.4);
\fill [red!11.4347!white] (4.6,1.4) rectangle (5,1.8);
\fill [red!7.54667!white] (4.6,1.8) rectangle (5,2.2);
\fill [red!7.15333!white] (5,1) rectangle (5.4,1.4);
\fill [red!7.78933!white] (5,1.4) rectangle (5.4,1.8);
\fill [red!7.30267!white] (5,1.8) rectangle (5.4,2.2);
\fill [red!6.86667!white] (5.4,1) rectangle (5.8,1.4);
\fill [red!7.244!white] (5.4,1.4) rectangle (5.8,1.8);
\fill [red!6.63333!white] (5.4,1.8) rectangle (5.8,2.2);
\fill [red!6.44267!white] (4.6,2.2) rectangle (5,2.6);
\fill [red!8.74933!white] (4.6,2.6) rectangle (5,3);
\fill [red!6.616!white] (4.6,3) rectangle (5,3.4);
\fill [red!6.824!white] (5,2.2) rectangle (5.4,2.6);
\fill [red!6.90133!white] (5,2.6) rectangle (5.4,3);
\fill [red!6.97067!white] (5,3) rectangle (5.4,3.4);
\fill [red!6.20533!white] (5.4,2.2) rectangle (5.8,2.6);
\fill [red!6.41067!white] (5.4,2.6) rectangle (5.8,3);
\fill [red!5.55467!white] (5.4,3) rectangle (5.8,3.4);
\fill [red!4.828!white] (4.6,3.4) rectangle (5,3.8);
\fill [red!6.62933!white] (4.6,3.8) rectangle (5,4.2);
\fill [red!5.08133!white] (4.6,4.2) rectangle (5,4.6);
\fill [red!6.30133!white] (5,3.4) rectangle (5.4,3.8);
\fill [red!5.744!white] (5,3.8) rectangle (5.4,4.2);
\fill [red!5.928!white] (5,4.2) rectangle (5.4,4.6);
\fill [red!4.95467!white] (5.4,3.4) rectangle (5.8,3.8);
\fill [red!5.29467!white] (5.4,3.8) rectangle (5.8,4.2);
\fill [red!3.78667!white] (5.4,4.2) rectangle (5.8,4.6);
\fill [red!2.93733!white] (4.6,4.6) rectangle (5,5);
\fill [red!5.296!white] (4.6,5) rectangle (5,5.4);
\fill [red!3.50267!white] (4.6,5.4) rectangle (5,5.8);
\fill [red!5.28!white] (5,4.6) rectangle (5.4,5);
\fill [red!4.648!white] (5,5) rectangle (5.4,5.4);
\fill [red!4.49467!white] (5,5.4) rectangle (5.4,5.8);
\fill [red!3.532!white] (5.4,4.6) rectangle (5.8,5);
\fill [red!4.504!white] (5.4,5) rectangle (5.8,5.4);
\fill [red!1.84133!white] (5.4,5.4) rectangle (5.8,5.8);
\fill [red!1.248!white] (4.6,5.8) rectangle (5,6.2);
\fill [red!6.20667!white] (4.6,6.2) rectangle (5,6.6);
\fill [red!1.21467!white] (4.6,6.6) rectangle (5,7);
\fill [red!4.044!white] (5,5.8) rectangle (5.4,6.2);
\fill [red!6.74667!white] (5,6.2) rectangle (5.4,6.6);
\fill [red!0.96!white] (5,6.6) rectangle (5.4,7);
\fill [red!2.58533!white] (5.4,5.8) rectangle (5.8,6.2);
\fill [red!8.788!white] (5.4,6.2) rectangle (5.8,6.6);
\fill [red!0.754667!white] (5.4,6.6) rectangle (5.8,7);
\fill [red!5.648!white] (5.8,1) rectangle (6.2,1.4);
\fill [red!6.816!white] (5.8,1.4) rectangle (6.2,1.8);
\fill [red!5.60267!white] (5.8,1.8) rectangle (6.2,2.2);
\fill [red!5.53867!white] (6.2,1) rectangle (6.6,1.4);
\fill [red!5.61333!white] (6.2,1.4) rectangle (6.6,1.8);
\fill [red!5.73067!white] (6.2,1.8) rectangle (6.6,2.2);
\fill [red!5.5!white] (6.6,1) rectangle (7,1.4);
\fill [red!5.47067!white] (6.6,1.4) rectangle (7,1.8);
\fill [red!5.39467!white] (6.6,1.8) rectangle (7,2.2);
\fill [red!4.89067!white] (5.8,2.2) rectangle (6.2,2.6);
\fill [red!5.79867!white] (5.8,2.6) rectangle (6.2,3);
\fill [red!4.868!white] (5.8,3) rectangle (6.2,3.4);
\fill [red!5.42!white] (6.2,2.2) rectangle (6.6,2.6);
\fill [red!5.268!white] (6.2,2.6) rectangle (6.6,3);
\fill [red!5.904!white] (6.2,3) rectangle (6.6,3.4);
\fill [red!4.776!white] (6.6,2.2) rectangle (7,2.6);
\fill [red!4.63333!white] (6.6,2.6) rectangle (7,3);
\fill [red!4.42533!white] (6.6,3) rectangle (7,3.4);
\fill [red!3.24!white] (5.8,3.4) rectangle (6.2,3.8);
\fill [red!4.72267!white] (5.8,3.8) rectangle (6.2,4.2);
\fill [red!3.63067!white] (5.8,4.2) rectangle (6.2,4.6);
\fill [red!5.376!white] (6.2,3.4) rectangle (6.6,3.8);
\fill [red!5.10267!white] (6.2,3.8) rectangle (6.6,4.2);
\fill [red!6.60267!white] (6.2,4.2) rectangle (6.6,4.6);
\fill [red!3.23467!white] (6.6,3.4) rectangle (7,3.8);
\fill [red!2.96667!white] (6.6,3.8) rectangle (7,4.2);
\fill [red!2.66!white] (6.6,4.2) rectangle (7,4.6);
\fill [red!1.23333!white] (5.8,4.6) rectangle (6.2,5);
\fill [red!4.06133!white] (5.8,5) rectangle (6.2,5.4);
\fill [red!2.568!white] (5.8,5.4) rectangle (6.2,5.8);
\fill [red!6.22667!white] (6.2,4.6) rectangle (6.6,5);
\fill [red!6.78533!white] (6.2,5) rectangle (6.6,5.4);
\fill [red!8.82667!white] (6.2,5.4) rectangle (6.6,5.8);
\fill [red!1.22533!white] (6.6,4.6) rectangle (7,5);
\fill [red!0.988!white] (6.6,5) rectangle (7,5.4);
\fill [red!0.770667!white] (6.6,5.4) rectangle (7,5.8);
\fill [red!0.0306667!white] (5.8,5.8) rectangle (6.2,6.2);
\fill [red!8.60667!white] (5.8,6.2) rectangle (6.2,6.6);
\fill [red!0!white] (5.8,6.6) rectangle (6.2,7);
\fill [red!8.668!white] (6.2,5.8) rectangle (6.6,6.2);
\fill [red!17.2093!white] (6.2,6.2) rectangle (6.6,6.6);
\fill [red!0!white] (6.2,6.6) rectangle (6.6,7);
\fill [red!0.0133333!white] (6.6,5.8) rectangle (7,6.2);
\fill [red!0!white] (6.6,6.2) rectangle (7,6.6);
\fill [red!0!white] (6.6,6.6) rectangle (7,7);
\draw[step=0.4,thin,shift={(0.2,0.2)}] (0.8,0.8) grid (6.8,6.8);
\draw[ultra thick] (1,1) rectangle (7,7);
\draw[ultra thick] (2.2,1) -- (2.2,1.4);
\draw[ultra thick] (1,2.2) -- (1.4,2.2);
\draw[ultra thick] (3.4,1) -- (3.4,1.4);
\draw[ultra thick] (1,3.4) -- (1.4,3.4);
\draw[ultra thick] (4.6,1) -- (4.6,1.4);
\draw[ultra thick] (1,4.6) -- (1.4,4.6);
\draw[ultra thick] (5.8,1) -- (5.8,1.4);
\draw[ultra thick] (1,5.8) -- (1.4,5.8);
\draw[ultra thick] (2.2,6.6) -- (2.2,7);
\draw[ultra thick] (6.6,2.2) -- (7,2.2);
\draw[ultra thick] (3.4,6.6) -- (3.4,7);
\draw[ultra thick] (6.6,3.4) -- (7,3.4);
\draw[ultra thick] (4.6,6.6) -- (4.6,7);
\draw[ultra thick] (6.6,4.6) -- (7,4.6);
\draw[ultra thick] (5.8,6.6) -- (5.8,7);
\draw[ultra thick] (6.6,5.8) -- (7,5.8);
\draw[ultra thick] (2.2,1.8) -- (2.2,2.6);
\draw[ultra thick] (1.8,2.2) -- (2.6,2.2);
\draw[ultra thick] (3.4,1.8) -- (3.4,2.6);
\draw[ultra thick] (1.8,3.4) -- (2.6,3.4);
\draw[ultra thick] (4.6,1.8) -- (4.6,2.6);
\draw[ultra thick] (1.8,4.6) -- (2.6,4.6);
\draw[ultra thick] (5.8,1.8) -- (5.8,2.6);
\draw[ultra thick] (1.8,5.8) -- (2.6,5.8);
\draw[ultra thick] (2.2,3) -- (2.2,3.8);
\draw[ultra thick] (3,2.2) -- (3.8,2.2);
\draw[ultra thick] (3.4,3) -- (3.4,3.8);
\draw[ultra thick] (3,3.4) -- (3.8,3.4);
\draw[ultra thick] (4.6,3) -- (4.6,3.8);
\draw[ultra thick] (3,4.6) -- (3.8,4.6);
\draw[ultra thick] (5.8,3) -- (5.8,3.8);
\draw[ultra thick] (3,5.8) -- (3.8,5.8);
\draw[ultra thick] (2.2,4.2) -- (2.2,5);
\draw[ultra thick] (4.2,2.2) -- (5,2.2);
\draw[ultra thick] (3.4,4.2) -- (3.4,5);
\draw[ultra thick] (4.2,3.4) -- (5,3.4);
\draw[ultra thick] (4.6,4.2) -- (4.6,5);
\draw[ultra thick] (4.2,4.6) -- (5,4.6);
\draw[ultra thick] (5.8,4.2) -- (5.8,5);
\draw[ultra thick] (4.2,5.8) -- (5,5.8);
\draw[ultra thick] (2.2,5.4) -- (2.2,6.2);
\draw[ultra thick] (5.4,2.2) -- (6.2,2.2);
\draw[ultra thick] (3.4,5.4) -- (3.4,6.2);
\draw[ultra thick] (5.4,3.4) -- (6.2,3.4);
\draw[ultra thick] (4.6,5.4) -- (4.6,6.2);
\draw[ultra thick] (5.4,4.6) -- (6.2,4.6);
\draw[ultra thick] (5.8,5.4) -- (5.8,6.2);
\draw[ultra thick] (5.4,5.8) -- (6.2,5.8);
\draw[ultra thick] (1.4,2.1)-- (1.4,2.3);
\draw[ultra thick] (1.8,2.1)-- (1.8,2.3);
\draw[ultra thick] (2.1,1.4)-- (2.3,1.4);
\draw[ultra thick] (2.1,1.8)-- (2.3,1.8);
\draw[ultra thick] (1.4,3.3)-- (1.4,3.5);
\draw[ultra thick] (1.8,3.3)-- (1.8,3.5);
\draw[ultra thick] (3.3,1.4)-- (3.5,1.4);
\draw[ultra thick] (3.3,1.8)-- (3.5,1.8);
\draw[ultra thick] (1.4,4.5)-- (1.4,4.7);
\draw[ultra thick] (1.8,4.5)-- (1.8,4.7);
\draw[ultra thick] (4.5,1.4)-- (4.7,1.4);
\draw[ultra thick] (4.5,1.8)-- (4.7,1.8);
\draw[ultra thick] (1.4,5.7)-- (1.4,5.9);
\draw[ultra thick] (1.8,5.7)-- (1.8,5.9);
\draw[ultra thick] (5.7,1.4)-- (5.9,1.4);
\draw[ultra thick] (5.7,1.8)-- (5.9,1.8);
\draw[ultra thick] (2.6,2.1)-- (2.6,2.3);
\draw[ultra thick] (3,2.1)-- (3,2.3);
\draw[ultra thick] (2.1,2.6)-- (2.3,2.6);
\draw[ultra thick] (2.1,3)-- (2.3,3);
\draw[ultra thick] (2.6,3.3)-- (2.6,3.5);
\draw[ultra thick] (3,3.3)-- (3,3.5);
\draw[ultra thick] (3.3,2.6)-- (3.5,2.6);
\draw[ultra thick] (3.3,3)-- (3.5,3);
\draw[ultra thick] (2.6,4.5)-- (2.6,4.7);
\draw[ultra thick] (3,4.5)-- (3,4.7);
\draw[ultra thick] (4.5,2.6)-- (4.7,2.6);
\draw[ultra thick] (4.5,3)-- (4.7,3);
\draw[ultra thick] (2.6,5.7)-- (2.6,5.9);
\draw[ultra thick] (3,5.7)-- (3,5.9);
\draw[ultra thick] (5.7,2.6)-- (5.9,2.6);
\draw[ultra thick] (5.7,3)-- (5.9,3);
\draw[ultra thick] (3.8,2.1)-- (3.8,2.3);
\draw[ultra thick] (4.2,2.1)-- (4.2,2.3);
\draw[ultra thick] (2.1,3.8)-- (2.3,3.8);
\draw[ultra thick] (2.1,4.2)-- (2.3,4.2);
\draw[ultra thick] (3.8,3.3)-- (3.8,3.5);
\draw[ultra thick] (4.2,3.3)-- (4.2,3.5);
\draw[ultra thick] (3.3,3.8)-- (3.5,3.8);
\draw[ultra thick] (3.3,4.2)-- (3.5,4.2);
\draw[ultra thick] (3.8,4.5)-- (3.8,4.7);
\draw[ultra thick] (4.2,4.5)-- (4.2,4.7);
\draw[ultra thick] (4.5,3.8)-- (4.7,3.8);
\draw[ultra thick] (4.5,4.2)-- (4.7,4.2);
\draw[ultra thick] (3.8,5.7)-- (3.8,5.9);
\draw[ultra thick] (4.2,5.7)-- (4.2,5.9);
\draw[ultra thick] (5.7,3.8)-- (5.9,3.8);
\draw[ultra thick] (5.7,4.2)-- (5.9,4.2);
\draw[ultra thick] (5,2.1)-- (5,2.3);
\draw[ultra thick] (5.4,2.1)-- (5.4,2.3);
\draw[ultra thick] (2.1,5)-- (2.3,5);
\draw[ultra thick] (2.1,5.4)-- (2.3,5.4);
\draw[ultra thick] (5,3.3)-- (5,3.5);
\draw[ultra thick] (5.4,3.3)-- (5.4,3.5);
\draw[ultra thick] (3.3,5)-- (3.5,5);
\draw[ultra thick] (3.3,5.4)-- (3.5,5.4);
\draw[ultra thick] (5,4.5)-- (5,4.7);
\draw[ultra thick] (5.4,4.5)-- (5.4,4.7);
\draw[ultra thick] (4.5,5)-- (4.7,5);
\draw[ultra thick] (4.5,5.4)-- (4.7,5.4);
\draw[ultra thick] (5,5.7)-- (5,5.9);
\draw[ultra thick] (5.4,5.7)-- (5.4,5.9);
\draw[ultra thick] (5.7,5)-- (5.9,5);
\draw[ultra thick] (5.7,5.4)-- (5.9,5.4);
\draw[ultra thick] (6.2,2.1)-- (6.2,2.3);
\draw[ultra thick] (6.6,2.1)-- (6.6,2.3);
\draw[ultra thick] (2.1,6.2)-- (2.3,6.2);
\draw[ultra thick] (2.1,6.6)-- (2.3,6.6);
\draw[ultra thick] (6.2,3.3)-- (6.2,3.5);
\draw[ultra thick] (6.6,3.3)-- (6.6,3.5);
\draw[ultra thick] (3.3,6.2)-- (3.5,6.2);
\draw[ultra thick] (3.3,6.6)-- (3.5,6.6);
\draw[ultra thick] (6.2,4.5)-- (6.2,4.7);
\draw[ultra thick] (6.6,4.5)-- (6.6,4.7);
\draw[ultra thick] (4.5,6.2)-- (4.7,6.2);
\draw[ultra thick] (4.5,6.6)-- (4.7,6.6);
\draw[ultra thick] (6.2,5.7)-- (6.2,5.9);
\draw[ultra thick] (6.6,5.7)-- (6.6,5.9);
\draw[ultra thick] (5.7,6.2)-- (5.9,6.2);
\draw[ultra thick] (5.7,6.6)-- (5.9,6.6);
\fill [red!17.852!white] (9,1) rectangle (9.4,1.4);
\fill [red!76.345!white] (9,1.4) rectangle (9.4,1.8);
\fill [red!12.319!white] (9,1.8) rectangle (9.4,2.2);
\fill [red!76.827!white] (9.4,1) rectangle (9.8,1.4);
\fill [red!39.418!white] (9.4,1.4) rectangle (9.8,1.8);
\fill [red!45.905!white] (9.4,1.8) rectangle (9.8,2.2);
\fill [red!10.239!white] (9.8,1) rectangle (10.2,1.4);
\fill [red!41.994!white] (9.8,1.4) rectangle (10.2,1.8);
\fill [red!8.9!white] (9.8,1.8) rectangle (10.2,2.2);
\fill [red!0.135!white] (9,2.2) rectangle (9.4,2.6);
\fill [red!0.451!white] (9,2.6) rectangle (9.4,3);
\fill [red!0.028!white] (9,3) rectangle (9.4,3.4);
\fill [red!59.774!white] (9.4,2.2) rectangle (9.8,2.6);
\fill [red!11.596!white] (9.4,2.6) rectangle (9.8,3);
\fill [red!11.075!white] (9.4,3) rectangle (9.8,3.4);
\fill [red!7.495!white] (9.8,2.2) rectangle (10.2,2.6);
\fill [red!7.879!white] (9.8,2.6) rectangle (10.2,3);
\fill [red!0.015!white] (9.8,3) rectangle (10.2,3.4);
\fill [red!0.015!white] (9,3.4) rectangle (9.4,3.8);
\fill [red!0.045!white] (9,3.8) rectangle (9.4,4.2);
\fill [red!0.015!white] (9,4.2) rectangle (9.4,4.6);
\fill [red!21.785!white] (9.4,3.4) rectangle (9.8,3.8);
\fill [red!10.869!white] (9.4,3.8) rectangle (9.8,4.2);
\fill [red!10.789!white] (9.4,4.2) rectangle (9.8,4.6);
\fill [red!0.107!white] (9.8,3.4) rectangle (10.2,3.8);
\fill [red!0.157!white] (9.8,3.8) rectangle (10.2,4.2);
\fill [red!0.003!white] (9.8,4.2) rectangle (10.2,4.6);
\fill [red!0.012!white] (9,4.6) rectangle (9.4,5);
\fill [red!0.039!white] (9,5) rectangle (9.4,5.4);
\fill [red!0.013!white] (9,5.4) rectangle (9.4,5.8);
\fill [red!21.519!white] (9.4,4.6) rectangle (9.8,5);
\fill [red!7.845!white] (9.4,5) rectangle (9.8,5.4);
\fill [red!7.827!white] (9.4,5.4) rectangle (9.8,5.8);
\fill [red!3.009!white] (9.8,4.6) rectangle (10.2,5);
\fill [red!3.01!white] (9.8,5) rectangle (10.2,5.4);
\fill [red!0!white] (9.8,5.4) rectangle (10.2,5.8);
\fill [red!0.009!white] (9,5.8) rectangle (9.4,6.2);
\fill [red!0.038!white] (9,6.2) rectangle (9.4,6.6);
\fill [red!0.014!white] (9,6.6) rectangle (9.4,7);
\fill [red!15.629!white] (9.4,5.8) rectangle (9.8,6.2);
\fill [red!0.234!white] (9.4,6.2) rectangle (9.8,6.6);
\fill [red!0.25!white] (9.4,6.6) rectangle (9.8,7);
\fill [red!7.605!white] (9.8,5.8) rectangle (10.2,6.2);
\fill [red!7.609!white] (9.8,6.2) rectangle (10.2,6.6);
\fill [red!0.003!white] (9.8,6.6) rectangle (10.2,7);
\fill [red!0.146!white] (10.2,1) rectangle (10.6,1.4);
\fill [red!51.933!white] (10.2,1.4) rectangle (10.6,1.8);
\fill [red!13.084!white] (10.2,1.8) rectangle (10.6,2.2);
\fill [red!0.295!white] (10.6,1) rectangle (11,1.4);
\fill [red!2.258!white] (10.6,1.4) rectangle (11,1.8);
\fill [red!13.534!white] (10.6,1.8) rectangle (11,2.2);
\fill [red!0.019!white] (11,1) rectangle (11.4,1.4);
\fill [red!1.504!white] (11,1.4) rectangle (11.4,1.8);
\fill [red!0.037!white] (11,1.8) rectangle (11.4,2.2);
\fill [red!0.188!white] (10.2,2.2) rectangle (10.6,2.6);
\fill [red!14.842!white] (10.2,2.6) rectangle (10.6,3);
\fill [red!6.43!white] (10.2,3) rectangle (10.6,3.4);
\fill [red!26.206!white] (10.6,2.2) rectangle (11,2.6);
\fill [red!7.495!white] (10.6,2.6) rectangle (11,3);
\fill [red!13.148!white] (10.6,3) rectangle (11,3.4);
\fill [red!6.119!white] (11,2.2) rectangle (11.4,2.6);
\fill [red!6.884!white] (11,2.6) rectangle (11.4,3);
\fill [red!0!white] (11,3) rectangle (11.4,3.4);
\fill [red!0.001!white] (10.2,3.4) rectangle (10.6,3.8);
\fill [red!0.221!white] (10.2,3.8) rectangle (10.6,4.2);
\fill [red!0.098!white] (10.2,4.2) rectangle (10.6,4.6);
\fill [red!26.289!white] (10.6,3.4) rectangle (11,3.8);
\fill [red!6.131!white] (10.6,3.8) rectangle (11,4.2);
\fill [red!6.221!white] (10.6,4.2) rectangle (11,4.6);
\fill [red!7.013!white] (11,3.4) rectangle (11.4,3.8);
\fill [red!7.016!white] (11,3.8) rectangle (11.4,4.2);
\fill [red!0!white] (11,4.2) rectangle (11.4,4.6);
\fill [red!0.001!white] (10.2,4.6) rectangle (10.6,5);
\fill [red!6.032!white] (10.2,5) rectangle (10.6,5.4);
\fill [red!0.001!white] (10.2,5.4) rectangle (10.6,5.8);
\fill [red!12.442!white] (10.6,4.6) rectangle (11,5);
\fill [red!7.174!white] (10.6,5) rectangle (11,5.4);
\fill [red!4.167!white] (10.6,5.4) rectangle (11,5.8);
\fill [red!2.056!white] (11,4.6) rectangle (11.4,5);
\fill [red!5.065!white] (11,5) rectangle (11.4,5.4);
\fill [red!0.001!white] (11,5.4) rectangle (11.4,5.8);
\fill [red!0.001!white] (10.2,5.8) rectangle (10.6,6.2);
\fill [red!15.218!white] (10.2,6.2) rectangle (10.6,6.6);
\fill [red!0.001!white] (10.2,6.6) rectangle (10.6,7);
\fill [red!8.318!white] (10.6,5.8) rectangle (11,6.2);
\fill [red!7.612!white] (10.6,6.2) rectangle (11,6.6);
\fill [red!0.011!white] (10.6,6.6) rectangle (11,7);
\fill [red!4.16!white] (11,5.8) rectangle (11.4,6.2);
\fill [red!11.766!white] (11,6.2) rectangle (11.4,6.6);
\fill [red!0.002!white] (11,6.6) rectangle (11.4,7);
\fill [red!0.015!white] (11.4,1) rectangle (11.8,1.4);
\fill [red!2.532!white] (11.4,1.4) rectangle (11.8,1.8);
\fill [red!0.145!white] (11.4,1.8) rectangle (11.8,2.2);
\fill [red!0.048!white] (11.8,1) rectangle (12.2,1.4);
\fill [red!1.196!white] (11.8,1.4) rectangle (12.2,1.8);
\fill [red!0.18!white] (11.8,1.8) rectangle (12.2,2.2);
\fill [red!0.011!white] (12.2,1) rectangle (12.6,1.4);
\fill [red!1.105!white] (12.2,1.4) rectangle (12.6,1.8);
\fill [red!0.004!white] (12.2,1.8) rectangle (12.6,2.2);
\fill [red!0!white] (11.4,2.2) rectangle (11.8,2.6);
\fill [red!13.761!white] (11.4,2.6) rectangle (11.8,3);
\fill [red!6.356!white] (11.4,3) rectangle (11.8,3.4);
\fill [red!0.292!white] (11.8,2.2) rectangle (12.2,2.6);
\fill [red!0.539!white] (11.8,2.6) rectangle (12.2,3);
\fill [red!6.361!white] (11.8,3) rectangle (12.2,3.4);
\fill [red!0.138!white] (12.2,2.2) rectangle (12.6,2.6);
\fill [red!0.654!white] (12.2,2.6) rectangle (12.6,3);
\fill [red!0!white] (12.2,3) rectangle (12.6,3.4);
\fill [red!0.003!white] (11.4,3.4) rectangle (11.8,3.8);
\fill [red!14.033!white] (11.4,3.8) rectangle (11.8,4.2);
\fill [red!7.014!white] (11.4,4.2) rectangle (11.8,4.6);
\fill [red!12.728!white] (11.8,3.4) rectangle (12.2,3.8);
\fill [red!0.004!white] (11.8,3.8) rectangle (12.2,4.2);
\fill [red!7.015!white] (11.8,4.2) rectangle (12.2,4.6);
\fill [red!6.361!white] (12.2,3.4) rectangle (12.6,3.8);
\fill [red!6.362!white] (12.2,3.8) rectangle (12.6,4.2);
\fill [red!0!white] (12.2,4.2) rectangle (12.6,4.6);
\fill [red!0!white] (11.4,4.6) rectangle (11.8,5);
\fill [red!10.129!white] (11.4,5) rectangle (11.8,5.4);
\fill [red!0.011!white] (11.4,5.4) rectangle (11.8,5.8);
\fill [red!14.031!white] (11.8,4.6) rectangle (12.2,5);
\fill [red!5.058!white] (11.8,5) rectangle (12.2,5.4);
\fill [red!0.011!white] (11.8,5.4) rectangle (12.2,5.8);
\fill [red!7.012!white] (12.2,4.6) rectangle (12.6,5);
\fill [red!12.067!white] (12.2,5) rectangle (12.6,5.4);
\fill [red!0!white] (12.2,5.4) rectangle (12.6,5.8);
\fill [red!0!white] (11.4,5.8) rectangle (11.8,6.2);
\fill [red!23.529!white] (11.4,6.2) rectangle (11.8,6.6);
\fill [red!0!white] (11.4,6.6) rectangle (11.8,7);
\fill [red!0.022!white] (11.8,5.8) rectangle (12.2,6.2);
\fill [red!11.764!white] (11.8,6.2) rectangle (12.2,6.6);
\fill [red!0!white] (11.8,6.6) rectangle (12.2,7);
\fill [red!0.011!white] (12.2,5.8) rectangle (12.6,6.2);
\fill [red!11.775!white] (12.2,6.2) rectangle (12.6,6.6);
\fill [red!0!white] (12.2,6.6) rectangle (12.6,7);
\fill [red!0.012!white] (12.6,1) rectangle (13,1.4);
\fill [red!2.167!white] (12.6,1.4) rectangle (13,1.8);
\fill [red!0.224!white] (12.6,1.8) rectangle (13,2.2);
\fill [red!0.038!white] (13,1) rectangle (13.4,1.4);
\fill [red!0.945!white] (13,1.4) rectangle (13.4,1.8);
\fill [red!0.224!white] (13,1.8) rectangle (13.4,2.2);
\fill [red!0.011!white] (13.4,1) rectangle (13.8,1.4);
\fill [red!0.929!white] (13.4,1.4) rectangle (13.8,1.8);
\fill [red!0!white] (13.4,1.8) rectangle (13.8,2.2);
\fill [red!0!white] (12.6,2.2) rectangle (13,2.6);
\fill [red!1.308!white] (12.6,2.6) rectangle (13,3);
\fill [red!0.357!white] (12.6,3) rectangle (13,3.4);
\fill [red!0.448!white] (13,2.2) rectangle (13.4,2.6);
\fill [red!0.508!white] (13,2.6) rectangle (13.4,3);
\fill [red!0.568!white] (13,3) rectangle (13.4,3.4);
\fill [red!0.014!white] (13.4,2.2) rectangle (13.8,2.6);
\fill [red!0.311!white] (13.4,2.6) rectangle (13.8,3);
\fill [red!0.001!white] (13.4,3) rectangle (13.8,3.4);
\fill [red!0.001!white] (12.6,3.4) rectangle (13,3.8);
\fill [red!12.722!white] (12.6,3.8) rectangle (13,4.2);
\fill [red!6.356!white] (12.6,4.2) rectangle (13,4.6);
\fill [red!1.136!white] (13,3.4) rectangle (13.4,3.8);
\fill [red!0.478!white] (13,3.8) rectangle (13.4,4.2);
\fill [red!6.819!white] (13,4.2) rectangle (13.4,4.6);
\fill [red!0.107!white] (13.4,3.4) rectangle (13.8,3.8);
\fill [red!0.107!white] (13.4,3.8) rectangle (13.8,4.2);
\fill [red!0!white] (13.4,4.2) rectangle (13.8,4.6);
\fill [red!0.002!white] (12.6,4.6) rectangle (13,5);
\fill [red!24.134!white] (12.6,5) rectangle (13,5.4);
\fill [red!3.423!white] (12.6,5.4) rectangle (13,5.8);
\fill [red!13.638!white] (13,4.6) rectangle (13.4,5);
\fill [red!9.355!white] (13,5) rectangle (13.4,5.4);
\fill [red!4.133!white] (13,5.4) rectangle (13.4,5.8);
\fill [red!6.106!white] (13.4,4.6) rectangle (13.8,5);
\fill [red!14.748!white] (13.4,5) rectangle (13.8,5.4);
\fill [red!0!white] (13.4,5.4) rectangle (13.8,5.8);
\fill [red!0!white] (12.6,5.8) rectangle (13,6.2);
\fill [red!23.55!white] (12.6,6.2) rectangle (13,6.6);
\fill [red!0!white] (12.6,6.6) rectangle (13,7);
\fill [red!8.265!white] (13,5.8) rectangle (13.4,6.2);
\fill [red!11.775!white] (13,6.2) rectangle (13.4,6.6);
\fill [red!0!white] (13,6.6) rectangle (13.4,7);
\fill [red!4.131!white] (13.4,5.8) rectangle (13.8,6.2);
\fill [red!15.906!white] (13.4,6.2) rectangle (13.8,6.6);
\fill [red!0!white] (13.4,6.6) rectangle (13.8,7);
\fill [red!0.012!white] (13.8,1) rectangle (14.2,1.4);
\fill [red!1.854!white] (13.8,1.4) rectangle (14.2,1.8);
\fill [red!0.723!white] (13.8,1.8) rectangle (14.2,2.2);
\fill [red!0.031!white] (14.2,1) rectangle (14.6,1.4);
\fill [red!0.215!white] (14.2,1.4) rectangle (14.6,1.8);
\fill [red!0.732!white] (14.2,1.8) rectangle (14.6,2.2);
\fill [red!0.007!white] (14.6,1) rectangle (15,1.4);
\fill [red!0.235!white] (14.6,1.4) rectangle (15,1.8);
\fill [red!0.006!white] (14.6,1.8) rectangle (15,2.2);
\fill [red!0.001!white] (13.8,2.2) rectangle (14.2,2.6);
\fill [red!0.618!white] (13.8,2.6) rectangle (14.2,3);
\fill [red!0.305!white] (13.8,3) rectangle (14.2,3.4);
\fill [red!1.451!white] (14.2,2.2) rectangle (14.6,2.6);
\fill [red!0.724!white] (14.2,2.6) rectangle (14.6,3);
\fill [red!1.032!white] (14.2,3) rectangle (14.6,3.4);
\fill [red!0.002!white] (14.6,2.2) rectangle (15,2.6);
\fill [red!0.01!white] (14.6,2.6) rectangle (15,3);
\fill [red!0.007!white] (14.6,3) rectangle (15,3.4);
\fill [red!0!white] (13.8,3.4) rectangle (14.2,3.8);
\fill [red!0.214!white] (13.8,3.8) rectangle (14.2,4.2);
\fill [red!0.107!white] (13.8,4.2) rectangle (14.2,4.6);
\fill [red!2.058!white] (14.2,3.4) rectangle (14.6,3.8);
\fill [red!1.026!white] (14.2,3.8) rectangle (14.6,4.2);
\fill [red!1.133!white] (14.2,4.2) rectangle (14.6,4.6);
\fill [red!0.002!white] (14.6,3.4) rectangle (15,3.8);
\fill [red!0.004!white] (14.6,3.8) rectangle (15,4.2);
\fill [red!0!white] (14.6,4.2) rectangle (15,4.6);
\fill [red!0!white] (13.8,4.6) rectangle (14.2,5);
\fill [red!29.483!white] (13.8,5) rectangle (14.2,5.4);
\fill [red!14.748!white] (13.8,5.4) rectangle (14.2,5.8);
\fill [red!2.266!white] (14.2,4.6) rectangle (14.6,5);
\fill [red!1.133!white] (14.2,5) rectangle (14.6,5.4);
\fill [red!15.881!white] (14.2,5.4) rectangle (14.6,5.8);
\fill [red!0!white] (14.6,4.6) rectangle (15,5);
\fill [red!0!white] (14.6,5) rectangle (15,5.4);
\fill [red!0!white] (14.6,5.4) rectangle (15,5.8);
\fill [red!0!white] (13.8,5.8) rectangle (14.2,6.2);
\fill [red!31.804!white] (13.8,6.2) rectangle (14.2,6.6);
\fill [red!0!white] (13.8,6.6) rectangle (14.2,7);
\fill [red!31.759!white] (14.2,5.8) rectangle (14.6,6.2);
\fill [red!31.782!white] (14.2,6.2) rectangle (14.6,6.6);
\fill [red!0!white] (14.2,6.6) rectangle (14.6,7);
\fill [red!0!white] (14.6,5.8) rectangle (15,6.2);
\fill [red!0!white] (14.6,6.2) rectangle (15,6.6);
\fill [red!0!white] (14.6,6.6) rectangle (15,7);
\draw[step=0.4,thin,shift={(0.2,0.2)}] (8.8,0.8) grid (14.8,6.8);
\draw[ultra thick] (9,1) rectangle (15,7);
\draw[ultra thick] (10.2,1) -- (10.2,1.4);
\draw[ultra thick] (9,2.2) -- (9.4,2.2);
\draw[ultra thick] (11.4,1) -- (11.4,1.4);
\draw[ultra thick] (9,3.4) -- (9.4,3.4);
\draw[ultra thick] (12.6,1) -- (12.6,1.4);
\draw[ultra thick] (9,4.6) -- (9.4,4.6);
\draw[ultra thick] (13.8,1) -- (13.8,1.4);
\draw[ultra thick] (9,5.8) -- (9.4,5.8);
\draw[ultra thick] (10.2,6.6) -- (10.2,7);
\draw[ultra thick] (14.6,2.2) -- (15,2.2);
\draw[ultra thick] (11.4,6.6) -- (11.4,7);
\draw[ultra thick] (14.6,3.4) -- (15,3.4);
\draw[ultra thick] (12.6,6.6) -- (12.6,7);
\draw[ultra thick] (14.6,4.6) -- (15,4.6);
\draw[ultra thick] (13.8,6.6) -- (13.8,7);
\draw[ultra thick] (14.6,5.8) -- (15,5.8);
\draw[ultra thick] (10.2,1.8) -- (10.2,2.6);
\draw[ultra thick] (9.8,2.2) -- (10.6,2.2);
\draw[ultra thick] (11.4,1.8) -- (11.4,2.6);
\draw[ultra thick] (9.8,3.4) -- (10.6,3.4);
\draw[ultra thick] (12.6,1.8) -- (12.6,2.6);
\draw[ultra thick] (9.8,4.6) -- (10.6,4.6);
\draw[ultra thick] (13.8,1.8) -- (13.8,2.6);
\draw[ultra thick] (9.8,5.8) -- (10.6,5.8);
\draw[ultra thick] (10.2,3) -- (10.2,3.8);
\draw[ultra thick] (11,2.2) -- (11.8,2.2);
\draw[ultra thick] (11.4,3) -- (11.4,3.8);
\draw[ultra thick] (11,3.4) -- (11.8,3.4);
\draw[ultra thick] (12.6,3) -- (12.6,3.8);
\draw[ultra thick] (11,4.6) -- (11.8,4.6);
\draw[ultra thick] (13.8,3) -- (13.8,3.8);
\draw[ultra thick] (11,5.8) -- (11.8,5.8);
\draw[ultra thick] (10.2,4.2) -- (10.2,5);
\draw[ultra thick] (12.2,2.2) -- (13,2.2);
\draw[ultra thick] (11.4,4.2) -- (11.4,5);
\draw[ultra thick] (12.2,3.4) -- (13,3.4);
\draw[ultra thick] (12.6,4.2) -- (12.6,5);
\draw[ultra thick] (12.2,4.6) -- (13,4.6);
\draw[ultra thick] (13.8,4.2) -- (13.8,5);
\draw[ultra thick] (12.2,5.8) -- (13,5.8);
\draw[ultra thick] (10.2,5.4) -- (10.2,6.2);
\draw[ultra thick] (13.4,2.2) -- (14.2,2.2);
\draw[ultra thick] (11.4,5.4) -- (11.4,6.2);
\draw[ultra thick] (13.4,3.4) -- (14.2,3.4);
\draw[ultra thick] (12.6,5.4) -- (12.6,6.2);
\draw[ultra thick] (13.4,4.6) -- (14.2,4.6);
\draw[ultra thick] (13.8,5.4) -- (13.8,6.2);
\draw[ultra thick] (13.4,5.8) -- (14.2,5.8);
\draw[ultra thick] (9.4,2.1)-- (9.4,2.3);
\draw[ultra thick] (9.8,2.1)-- (9.8,2.3);
\draw[ultra thick] (10.1,1.4)-- (10.3,1.4);
\draw[ultra thick] (10.1,1.8)-- (10.3,1.8);
\draw[ultra thick] (9.4,3.3)-- (9.4,3.5);
\draw[ultra thick] (9.8,3.3)-- (9.8,3.5);
\draw[ultra thick] (11.3,1.4)-- (11.5,1.4);
\draw[ultra thick] (11.3,1.8)-- (11.5,1.8);
\draw[ultra thick] (9.4,4.5)-- (9.4,4.7);
\draw[ultra thick] (9.8,4.5)-- (9.8,4.7);
\draw[ultra thick] (12.5,1.4)-- (12.7,1.4);
\draw[ultra thick] (12.5,1.8)-- (12.7,1.8);
\draw[ultra thick] (9.4,5.7)-- (9.4,5.9);
\draw[ultra thick] (9.8,5.7)-- (9.8,5.9);
\draw[ultra thick] (13.7,1.4)-- (13.9,1.4);
\draw[ultra thick] (13.7,1.8)-- (13.9,1.8);
\draw[ultra thick] (10.6,2.1)-- (10.6,2.3);
\draw[ultra thick] (11,2.1)-- (11,2.3);
\draw[ultra thick] (10.1,2.6)-- (10.3,2.6);
\draw[ultra thick] (10.1,3)-- (10.3,3);
\draw[ultra thick] (10.6,3.3)-- (10.6,3.5);
\draw[ultra thick] (11,3.3)-- (11,3.5);
\draw[ultra thick] (11.3,2.6)-- (11.5,2.6);
\draw[ultra thick] (11.3,3)-- (11.5,3);
\draw[ultra thick] (10.6,4.5)-- (10.6,4.7);
\draw[ultra thick] (11,4.5)-- (11,4.7);
\draw[ultra thick] (12.5,2.6)-- (12.7,2.6);
\draw[ultra thick] (12.5,3)-- (12.7,3);
\draw[ultra thick] (10.6,5.7)-- (10.6,5.9);
\draw[ultra thick] (11,5.7)-- (11,5.9);
\draw[ultra thick] (13.7,2.6)-- (13.9,2.6);
\draw[ultra thick] (13.7,3)-- (13.9,3);
\draw[ultra thick] (11.8,2.1)-- (11.8,2.3);
\draw[ultra thick] (12.2,2.1)-- (12.2,2.3);
\draw[ultra thick] (10.1,3.8)-- (10.3,3.8);
\draw[ultra thick] (10.1,4.2)-- (10.3,4.2);
\draw[ultra thick] (11.8,3.3)-- (11.8,3.5);
\draw[ultra thick] (12.2,3.3)-- (12.2,3.5);
\draw[ultra thick] (11.3,3.8)-- (11.5,3.8);
\draw[ultra thick] (11.3,4.2)-- (11.5,4.2);
\draw[ultra thick] (11.8,4.5)-- (11.8,4.7);
\draw[ultra thick] (12.2,4.5)-- (12.2,4.7);
\draw[ultra thick] (12.5,3.8)-- (12.7,3.8);
\draw[ultra thick] (12.5,4.2)-- (12.7,4.2);
\draw[ultra thick] (11.8,5.7)-- (11.8,5.9);
\draw[ultra thick] (12.2,5.7)-- (12.2,5.9);
\draw[ultra thick] (13.7,3.8)-- (13.9,3.8);
\draw[ultra thick] (13.7,4.2)-- (13.9,4.2);
\draw[ultra thick] (13,2.1)-- (13,2.3);
\draw[ultra thick] (13.4,2.1)-- (13.4,2.3);
\draw[ultra thick] (10.1,5)-- (10.3,5);
\draw[ultra thick] (10.1,5.4)-- (10.3,5.4);
\draw[ultra thick] (13,3.3)-- (13,3.5);
\draw[ultra thick] (13.4,3.3)-- (13.4,3.5);
\draw[ultra thick] (11.3,5)-- (11.5,5);
\draw[ultra thick] (11.3,5.4)-- (11.5,5.4);
\draw[ultra thick] (13,4.5)-- (13,4.7);
\draw[ultra thick] (13.4,4.5)-- (13.4,4.7);
\draw[ultra thick] (12.5,5)-- (12.7,5);
\draw[ultra thick] (12.5,5.4)-- (12.7,5.4);
\draw[ultra thick] (13,5.7)-- (13,5.9);
\draw[ultra thick] (13.4,5.7)-- (13.4,5.9);
\draw[ultra thick] (13.7,5)-- (13.9,5);
\draw[ultra thick] (13.7,5.4)-- (13.9,5.4);
\draw[ultra thick] (14.2,2.1)-- (14.2,2.3);
\draw[ultra thick] (14.6,2.1)-- (14.6,2.3);
\draw[ultra thick] (10.1,6.2)-- (10.3,6.2);
\draw[ultra thick] (10.1,6.6)-- (10.3,6.6);
\draw[ultra thick] (14.2,3.3)-- (14.2,3.5);
\draw[ultra thick] (14.6,3.3)-- (14.6,3.5);
\draw[ultra thick] (11.3,6.2)-- (11.5,6.2);
\draw[ultra thick] (11.3,6.6)-- (11.5,6.6);
\draw[ultra thick] (14.2,4.5)-- (14.2,4.7);
\draw[ultra thick] (14.6,4.5)-- (14.6,4.7);
\draw[ultra thick] (12.5,6.2)-- (12.7,6.2);
\draw[ultra thick] (12.5,6.6)-- (12.7,6.6);
\draw[ultra thick] (14.2,5.7)-- (14.2,5.9);
\draw[ultra thick] (14.6,5.7)-- (14.6,5.9);
\draw[ultra thick] (13.7,6.2)-- (13.9,6.2);
\draw[ultra thick] (13.7,6.6)-- (13.9,6.6);
\node at (4,0.3) {a)};
\node at (12,0.3) {b)};

% a star
\node[text=black!90!black] at (6.4, 6.4) {\LARGE $\star$};
% b star
\node[text=black!90!black] at (14.4, 6.4) {\LARGE $\star$};
\end{tikzpicture}
\end{center}

